Looking at the posterior: accuracy and uncertainty of neural-network predictions

Bayesian inference can quantify uncertainty in the predictions of neural networks using posterior distributions for model parameters and network output. By looking at these posterior distributions, one can separate the origin of uncertainty into aleatoric and epistemic contributions. One goal of uncertainty quantification is to inform on prediction accuracy. Here we show that prediction accuracy depends on both epistemic and aleatoric uncertainty in an intricate fashion that cannot be understood in terms of marginalized uncertainty distributions alone. How the accuracy relates to epistemic and aleatoric uncertainties depends not only on the model architecture, but also on the properties of the dataset. We discuss the significance of these results for active learning and introduce a novel acquisition function that outperforms common uncertainty-based methods. To arrive at our results, we approximated the posteriors using deep ensembles, for fully-connected, convolutional and attention-based neural networks.

==> ep/al_cifar_balanced.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-02 15:32:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.66,150.49);
\begin{scope}
\path[clip] ( 21.74, 19.53) rectangle (126.36,146.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 22.78) --
	(126.36, 22.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 54.58) --
	(126.36, 54.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 86.39) --
	(126.36, 86.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,118.20) --
	(126.36,118.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.44, 19.53) --
	( 29.44,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.77, 19.53) --
	( 55.77,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.10, 19.53) --
	( 82.10,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.43, 19.53) --
	(108.43,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 38.68) --
	(126.36, 38.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 70.49) --
	(126.36, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,102.30) --
	(126.36,102.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,134.11) --
	(126.36,134.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 42.61, 19.53) --
	( 42.61,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.94, 19.53) --
	( 68.94,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.27, 19.53) --
	( 95.27,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.60, 19.53) --
	(121.60,146.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 48.13) --
	( 31.55, 61.52) --
	( 36.50, 67.34) --
	( 41.55, 77.01) --
	( 46.50, 82.61) --
	( 51.56, 92.47) --
	( 56.51, 98.67) --
	( 61.56, 99.94) --
	( 66.51,109.55) --
	( 71.57,113.27) --
	( 76.52,115.31) --
	( 81.58,119.89) --
	( 86.53,121.86) --
	( 91.58,123.51) --
	( 96.53,124.40) --
	(101.59,127.65) --
	(106.54,128.16) --
	(111.59,128.95) --
	(116.54,132.52) --
	(121.60,134.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 26.24) --
	( 31.55, 36.93) --
	( 36.50, 39.89) --
	( 41.55, 39.38) --
	( 46.50, 45.39) --
	( 51.56, 48.86) --
	( 56.51, 51.94) --
	( 61.56, 54.74) --
	( 66.51, 56.78) --
	( 71.57, 59.67) --
	( 76.52, 59.90) --
	( 81.58, 62.73) --
	( 86.53, 63.59) --
	( 91.58, 65.88) --
	( 96.53, 65.91) --
	(101.59, 66.19) --
	(106.54, 65.27) --
	(111.59, 66.00) --
	(116.54, 66.00) --
	(121.60, 68.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 50.26) --
	( 31.55, 64.06) --
	( 36.50, 83.21) --
	( 41.55, 89.64) --
	( 46.50, 94.28) --
	( 51.56,101.95) --
	( 56.51,107.58) --
	( 61.56,112.60) --
	( 66.51,118.84) --
	( 71.57,123.04) --
	( 76.52,123.86) --
	( 81.58,127.74) --
	( 86.53,128.48) --
	( 91.58,131.02) --
	( 96.53,132.64) --
	(101.59,133.88) --
	(106.54,136.17) --
	(111.59,139.07) --
	(116.54,140.63) --
	(121.60,141.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 30.35) --
	( 31.55, 38.81) --
	( 36.50, 47.91) --
	( 41.55, 57.19) --
	( 46.50, 56.78) --
	( 51.56, 56.02) --
	( 56.51, 59.90) --
	( 61.56, 62.82) --
	( 66.51, 63.40) --
	( 71.57, 65.43) --
	( 76.52, 66.16) --
	( 81.58, 68.33) --
	( 86.53, 67.59) --
	( 91.58, 67.28) --
	( 96.53, 68.80) --
	(101.59, 70.43) --
	(106.54, 70.17) --
	(111.59, 70.93) --
	(116.54, 73.83) --
	(121.60, 74.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 35.02) --
	( 31.55, 44.57) --
	( 36.50, 52.55) --
	( 41.55, 64.41) --
	( 46.50, 71.98) --
	( 51.56, 78.25) --
	( 56.51, 85.41) --
	( 61.56, 87.35) --
	( 66.51, 94.19) --
	( 71.57, 97.69) --
	( 76.52,101.18) --
	( 81.58,103.00) --
	( 86.53,108.40) --
	( 91.58,107.83) --
	( 96.53,111.55) --
	(101.59,119.09) --
	(106.54,120.08) --
	(111.59,123.80) --
	(116.54,121.03) --
	(121.60,121.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 25.32) --
	( 31.55, 32.67) --
	( 36.50, 38.87) --
	( 41.55, 40.97) --
	( 46.50, 41.13) --
	( 51.56, 43.87) --
	( 56.51, 45.81) --
	( 61.56, 46.03) --
	( 66.51, 47.84) --
	( 71.57, 49.30) --
	( 76.52, 51.09) --
	( 81.58, 52.80) --
	( 86.53, 53.69) --
	( 91.58, 55.76) --
	( 96.53, 55.92) --
	(101.59, 56.59) --
	(106.54, 57.10) --
	(111.59, 57.16) --
	(116.54, 57.51) --
	(121.60, 60.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.00, 19.53) -- ( 90.00,146.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 36.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 68.56) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,100.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,132.18) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.61, 12.52) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 68.94, 12.52) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.27, 12.52) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (121.60, 12.52) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.05,  4.86) {Aquired samples from pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 83.26) {Validation accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.86,130.58) {Aquisition method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30,119.17) -- (149.86,119.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30,104.71) -- (149.86,104.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30, 90.26) -- (149.86, 90.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81,117.24) {BALD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81,102.79) {LEA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 88.33) {max entropy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.86, 63.53) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30, 52.12) -- (149.86, 52.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.30, 37.67) -- (149.86, 37.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 50.20) {conv};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 35.74) {mlp};
\end{scope}
\end{tikzpicture}


==> ep/al_cifar_balanced_aquisition.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-02 18:58:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.59,150.49);
\begin{scope}
\path[clip] ( 21.74, 19.53) rectangle (134.89,146.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 41.18) --
	(134.89, 41.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 72.89) --
	(134.89, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,104.61) --
	(134.89,104.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,136.32) --
	(134.89,136.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.85, 19.53) --
	( 37.85,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.80, 19.53) --
	( 59.80,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.74, 19.53) --
	( 81.74,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.68, 19.53) --
	(103.68,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.63, 19.53) --
	(125.63,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 25.32) --
	(134.89, 25.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 57.03) --
	(134.89, 57.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 88.75) --
	(134.89, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,120.46) --
	(134.89,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.88, 19.53) --
	( 26.88,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.82, 19.53) --
	( 48.82,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.77, 19.53) --
	( 70.77,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.71, 19.53) --
	( 92.71,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.66, 19.53) --
	(114.66,146.99);
\definecolor{fillColor}{RGB}{138,212,78}

\path[fill=fillColor] ( 26.88, 25.32) rectangle ( 33.31, 32.56);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] ( 33.31, 25.32) rectangle ( 39.74, 32.56);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 39.74, 25.32) rectangle ( 46.17, 32.56);
\definecolor{fillColor}{RGB}{45,171,129}

\path[fill=fillColor] ( 46.17, 25.32) rectangle ( 52.59, 32.56);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 52.59, 25.32) rectangle ( 59.02, 32.56);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 59.02, 25.32) rectangle ( 65.45, 32.56);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 65.45, 25.32) rectangle ( 71.88, 32.56);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 71.88, 25.32) rectangle ( 78.31, 32.56);

\path[fill=fillColor] ( 84.74, 25.32) rectangle ( 91.17, 32.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] ( 33.31, 32.56) rectangle ( 39.74, 39.81);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 39.74, 32.56) rectangle ( 46.17, 39.81);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] ( 46.17, 32.56) rectangle ( 52.59, 39.81);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 52.59, 32.56) rectangle ( 59.02, 39.81);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 59.02, 32.56) rectangle ( 65.45, 39.81);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 65.45, 32.56) rectangle ( 71.88, 39.81);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 71.88, 32.56) rectangle ( 78.31, 39.81);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 78.31, 32.56) rectangle ( 84.74, 39.81);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 84.74, 32.56) rectangle ( 91.17, 39.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.17, 32.56) rectangle ( 97.60, 39.81);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 97.60, 32.56) rectangle (104.03, 39.81);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (104.03, 32.56) rectangle (110.46, 39.81);

\path[fill=fillColor] (110.46, 32.56) rectangle (116.88, 39.81);

\path[fill=fillColor] ( 33.31, 39.81) rectangle ( 39.74, 47.05);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] ( 39.74, 39.81) rectangle ( 46.17, 47.05);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 46.17, 39.81) rectangle ( 52.59, 47.05);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 52.59, 39.81) rectangle ( 59.02, 47.05);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 59.02, 39.81) rectangle ( 65.45, 47.05);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 65.45, 39.81) rectangle ( 71.88, 47.05);

\path[fill=fillColor] ( 71.88, 39.81) rectangle ( 78.31, 47.05);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 78.31, 39.81) rectangle ( 84.74, 47.05);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 84.74, 39.81) rectangle ( 91.17, 47.05);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.17, 39.81) rectangle ( 97.60, 47.05);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 97.60, 39.81) rectangle (104.03, 47.05);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (104.03, 39.81) rectangle (110.46, 47.05);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (110.46, 39.81) rectangle (116.88, 47.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (116.88, 39.81) rectangle (123.31, 47.05);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 39.74, 47.05) rectangle ( 46.17, 54.29);
\definecolor{fillColor}{RGB}{69,178,120}

\path[fill=fillColor] ( 46.17, 47.05) rectangle ( 52.59, 54.29);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 52.59, 47.05) rectangle ( 59.02, 54.29);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 59.02, 47.05) rectangle ( 65.45, 54.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 65.45, 47.05) rectangle ( 71.88, 54.29);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 71.88, 47.05) rectangle ( 78.31, 54.29);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 78.31, 47.05) rectangle ( 84.74, 54.29);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 84.74, 47.05) rectangle ( 91.17, 54.29);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.17, 47.05) rectangle ( 97.60, 54.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 97.60, 47.05) rectangle (104.03, 54.29);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (104.03, 47.05) rectangle (110.46, 54.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (110.46, 47.05) rectangle (116.88, 54.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (116.88, 47.05) rectangle (123.31, 54.29);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (123.31, 47.05) rectangle (129.74, 54.29);

\path[fill=fillColor] ( 39.74, 54.29) rectangle ( 46.17, 61.53);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] ( 46.17, 54.29) rectangle ( 52.59, 61.53);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 52.59, 54.29) rectangle ( 59.02, 61.53);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 59.02, 54.29) rectangle ( 65.45, 61.53);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 65.45, 54.29) rectangle ( 71.88, 61.53);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 71.88, 54.29) rectangle ( 78.31, 61.53);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 78.31, 54.29) rectangle ( 84.74, 61.53);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 84.74, 54.29) rectangle ( 91.17, 61.53);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.17, 54.29) rectangle ( 97.60, 61.53);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 97.60, 54.29) rectangle (104.03, 61.53);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (104.03, 54.29) rectangle (110.46, 61.53);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (110.46, 54.29) rectangle (116.88, 61.53);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (116.88, 54.29) rectangle (123.31, 61.53);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 46.17, 61.53) rectangle ( 52.59, 68.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 52.59, 61.53) rectangle ( 59.02, 68.78);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 59.02, 61.53) rectangle ( 65.45, 68.78);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 65.45, 61.53) rectangle ( 71.88, 68.78);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 71.88, 61.53) rectangle ( 78.31, 68.78);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 78.31, 61.53) rectangle ( 84.74, 68.78);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 84.74, 61.53) rectangle ( 91.17, 68.78);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 91.17, 61.53) rectangle ( 97.60, 68.78);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 97.60, 61.53) rectangle (104.03, 68.78);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (104.03, 61.53) rectangle (110.46, 68.78);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (110.46, 61.53) rectangle (116.88, 68.78);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (116.88, 61.53) rectangle (123.31, 68.78);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 46.17, 68.78) rectangle ( 52.59, 76.02);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] ( 52.59, 68.78) rectangle ( 59.02, 76.02);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 59.02, 68.78) rectangle ( 65.45, 76.02);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 65.45, 68.78) rectangle ( 71.88, 76.02);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 71.88, 68.78) rectangle ( 78.31, 76.02);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 78.31, 68.78) rectangle ( 84.74, 76.02);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 84.74, 68.78) rectangle ( 91.17, 76.02);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.17, 68.78) rectangle ( 97.60, 76.02);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 97.60, 68.78) rectangle (104.03, 76.02);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (104.03, 68.78) rectangle (110.46, 76.02);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (110.46, 68.78) rectangle (116.88, 76.02);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (116.88, 68.78) rectangle (123.31, 76.02);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] ( 46.17, 76.02) rectangle ( 52.59, 83.26);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 52.59, 76.02) rectangle ( 59.02, 83.26);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 59.02, 76.02) rectangle ( 65.45, 83.26);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] ( 65.45, 76.02) rectangle ( 71.88, 83.26);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 71.88, 76.02) rectangle ( 78.31, 83.26);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 78.31, 76.02) rectangle ( 84.74, 83.26);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 84.74, 76.02) rectangle ( 91.17, 83.26);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 91.17, 76.02) rectangle ( 97.60, 83.26);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 97.60, 76.02) rectangle (104.03, 83.26);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (104.03, 76.02) rectangle (110.46, 83.26);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (110.46, 76.02) rectangle (116.88, 83.26);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (116.88, 76.02) rectangle (123.31, 83.26);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.17, 83.26) rectangle ( 52.59, 90.50);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 52.59, 83.26) rectangle ( 59.02, 90.50);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] ( 59.02, 83.26) rectangle ( 65.45, 90.50);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] ( 65.45, 83.26) rectangle ( 71.88, 90.50);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 71.88, 83.26) rectangle ( 78.31, 90.50);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 78.31, 83.26) rectangle ( 84.74, 90.50);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 84.74, 83.26) rectangle ( 91.17, 90.50);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.17, 83.26) rectangle ( 97.60, 90.50);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 97.60, 83.26) rectangle (104.03, 90.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (104.03, 83.26) rectangle (110.46, 90.50);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (110.46, 83.26) rectangle (116.88, 90.50);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.17, 90.50) rectangle ( 52.59, 97.74);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 52.59, 90.50) rectangle ( 59.02, 97.74);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] ( 59.02, 90.50) rectangle ( 65.45, 97.74);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 65.45, 90.50) rectangle ( 71.88, 97.74);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 71.88, 90.50) rectangle ( 78.31, 97.74);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 78.31, 90.50) rectangle ( 84.74, 97.74);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 84.74, 90.50) rectangle ( 91.17, 97.74);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 91.17, 90.50) rectangle ( 97.60, 97.74);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 97.60, 90.50) rectangle (104.03, 97.74);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (104.03, 90.50) rectangle (110.46, 97.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (110.46, 90.50) rectangle (116.88, 97.74);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] ( 59.02, 97.74) rectangle ( 65.45,104.99);

\path[fill=fillColor] ( 65.45, 97.74) rectangle ( 71.88,104.99);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 71.88, 97.74) rectangle ( 78.31,104.99);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 78.31, 97.74) rectangle ( 84.74,104.99);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 84.74, 97.74) rectangle ( 91.17,104.99);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 91.17, 97.74) rectangle ( 97.60,104.99);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 97.60, 97.74) rectangle (104.03,104.99);

\path[fill=fillColor] (104.03, 97.74) rectangle (110.46,104.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (110.46, 97.74) rectangle (116.88,104.99);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 59.02,104.99) rectangle ( 65.45,112.23);

\path[fill=fillColor] ( 65.45,104.99) rectangle ( 71.88,112.23);

\path[fill=fillColor] ( 71.88,104.99) rectangle ( 78.31,112.23);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 78.31,104.99) rectangle ( 84.74,112.23);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] ( 84.74,104.99) rectangle ( 91.17,112.23);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 91.17,104.99) rectangle ( 97.60,112.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 97.60,104.99) rectangle (104.03,112.23);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (104.03,104.99) rectangle (110.46,112.23);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (110.46,104.99) rectangle (116.88,112.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 65.45,112.23) rectangle ( 71.88,119.47);

\path[fill=fillColor] ( 71.88,112.23) rectangle ( 78.31,119.47);

\path[fill=fillColor] ( 78.31,112.23) rectangle ( 84.74,119.47);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 84.74,112.23) rectangle ( 91.17,119.47);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 91.17,112.23) rectangle ( 97.60,119.47);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 97.60,112.23) rectangle (104.03,119.47);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (104.03,112.23) rectangle (110.46,119.47);

\path[fill=fillColor] ( 71.88,119.47) rectangle ( 78.31,126.71);

\path[fill=fillColor] ( 78.31,119.47) rectangle ( 84.74,126.71);

\path[fill=fillColor] ( 91.17,119.47) rectangle ( 97.60,126.71);

\path[fill=fillColor] ( 97.60,119.47) rectangle (104.03,126.71);

\path[fill=fillColor] ( 84.74,126.71) rectangle ( 91.17,133.96);

\path[fill=fillColor] ( 97.60,126.71) rectangle (104.03,133.96);

\path[fill=fillColor] (104.03,126.71) rectangle (110.46,133.96);

\path[fill=fillColor] ( 71.88,133.96) rectangle ( 78.31,141.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 29.06) -- ( 41.76, 29.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.74, 27.05) -- ( 39.74, 31.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 72.00) -- ( 89.76, 72.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 69.98) -- ( 87.74, 74.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.87, 46.10) -- ( 64.91, 46.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.89, 44.08) -- ( 62.89, 48.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.14, 53.75) -- (115.17, 53.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.15, 51.73) -- (113.15, 55.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 50.12) -- ( 57.52, 50.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.51, 48.10) -- ( 55.51, 52.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.29, 58.58) -- ( 87.33, 58.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.31, 56.56) -- ( 85.31, 60.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.44, 42.28) -- ( 77.48, 42.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.46, 40.27) -- ( 75.46, 44.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88, 75.37) -- ( 99.92, 75.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.90, 73.35) -- ( 97.90, 77.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 58.74) -- ( 75.11, 58.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.09, 56.73) -- ( 73.09, 60.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.74, 25.84) -- ( 30.77, 25.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.76, 23.82) -- ( 28.76, 27.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.36, 39.94) -- ( 66.39, 39.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.37, 37.92) -- ( 64.37, 41.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.97, 25.75) -- ( 32.00, 25.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.99, 23.74) -- ( 29.99, 27.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.32, 49.08) -- (109.36, 49.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.34, 47.06) -- (107.34, 51.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.74, 34.10) -- ( 41.77, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.75, 32.08) -- ( 39.75, 36.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.22, 60.73) -- ( 72.25, 60.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 58.71) -- ( 70.23, 62.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 57.45) -- ( 95.83, 57.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.81, 55.43) -- ( 93.81, 59.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.42, 34.15) -- ( 51.45, 34.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.44, 32.14) -- ( 49.44, 36.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.94, 52.41) -- ( 71.97, 52.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.95, 50.39) -- ( 69.95, 54.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.58, 49.45) -- ( 63.61, 49.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.59, 47.43) -- ( 61.59, 51.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.92, 50.97) -- ( 79.96, 50.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 48.95) -- ( 77.94, 52.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 51.85) -- ( 48.03, 51.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.01, 49.83) -- ( 46.01, 53.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 74.30) -- ( 77.12, 74.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 72.28) -- ( 75.10, 76.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.68, 25.45) -- ( 29.72, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.70, 23.43) -- ( 27.70, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.48, 28.38) -- ( 37.52, 28.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.50, 26.36) -- ( 35.50, 30.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 51.40) -- ( 95.32, 51.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.30, 49.38) -- ( 93.30, 53.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 65.98) -- ( 71.25, 65.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.24, 63.96) -- ( 69.24, 67.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.86, 36.49) -- ( 92.90, 36.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 34.47) -- ( 90.88, 38.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.30, 68.09) -- ( 81.33, 68.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.32, 66.08) -- ( 79.32, 70.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 50.50) -- ( 76.23, 50.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 48.48) -- ( 74.21, 52.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.48, 38.14) -- ( 57.51, 38.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.50, 36.12) -- ( 55.50, 40.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.94, 74.03) -- ( 60.97, 74.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.96, 72.01) -- ( 58.96, 76.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.23, 52.84) -- ( 67.26, 52.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 50.83) -- ( 65.25, 54.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.36, 27.00) -- ( 33.40, 27.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.38, 24.98) -- ( 31.38, 29.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.16, 39.37) -- ( 66.19, 39.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.18, 37.35) -- ( 64.18, 41.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.10, 89.97) -- (104.14, 89.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.12, 87.95) -- (102.12, 91.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 67.22) -- ( 86.18, 67.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.16, 65.20) -- ( 84.16, 69.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.58, 35.15) -- ( 46.61, 35.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.59, 33.13) -- ( 44.59, 37.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.03, 34.84) -- ( 45.06, 34.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 32.82) -- ( 43.04, 36.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.53, 28.86) -- ( 38.56, 28.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.55, 26.84) -- ( 36.55, 30.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 58.11) -- (102.81, 58.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.79, 56.10) -- (100.79, 60.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.17, 40.55) -- ( 47.20, 40.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.18, 38.54) -- ( 45.18, 42.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.31, 37.87) -- ( 93.35, 37.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.33, 35.86) -- ( 91.33, 39.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 77.67) -- ( 82.18, 77.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 75.65) -- ( 80.17, 79.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 44.81) -- ( 66.28, 44.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 42.79) -- ( 64.26, 46.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 76.12) -- ( 99.52, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.51, 74.10) -- ( 97.51, 78.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 72.32) -- ( 95.79, 72.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 70.30) -- ( 93.77, 74.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.23, 60.59) -- ( 87.26, 60.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 58.57) -- ( 85.24, 62.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.17, 88.74) -- ( 93.20, 88.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 86.72) -- ( 91.19, 90.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.22, 89.65) -- ( 67.26, 89.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 87.63) -- ( 65.24, 91.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.68, 47.17) -- ( 59.72, 47.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.70, 45.15) -- ( 57.70, 49.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.14, 72.04) -- ( 83.17, 72.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.15, 70.02) -- ( 81.15, 74.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.01, 57.88) -- ( 63.04, 57.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.02, 55.86) -- ( 61.02, 59.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 70.34) -- ( 89.75, 70.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 68.32) -- ( 87.74, 72.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.69, 67.14) -- ( 95.72, 67.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.71, 65.12) -- ( 93.71, 69.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 58.23) -- ( 86.39, 58.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 56.21) -- ( 84.37, 60.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.32, 55.43) -- ( 75.36, 55.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.34, 53.42) -- ( 73.34, 57.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.63, 47.12) -- ( 61.66, 47.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.65, 45.11) -- ( 59.65, 49.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.11, 69.75) -- ( 77.14, 69.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 67.73) -- ( 75.13, 71.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.38, 28.18) -- ( 35.42, 28.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.40, 26.17) -- ( 33.40, 30.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.17, 48.58) -- ( 54.20, 48.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.19, 46.56) -- ( 52.19, 50.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.04, 28.01) -- ( 34.07, 28.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.06, 25.99) -- ( 32.06, 30.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.27, 60.91) -- (101.31, 60.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 58.89) -- ( 99.29, 62.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.65, 25.55) -- ( 29.69, 25.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.67, 23.53) -- ( 27.67, 27.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.94, 45.92) -- ( 79.98, 45.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 43.90) -- ( 77.96, 47.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 43.54) -- ( 78.79, 43.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 41.52) -- ( 76.77, 45.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.86, 32.06) -- ( 39.89, 32.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.88, 30.04) -- ( 37.88, 34.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.79, 41.64) -- ( 45.83, 41.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.81, 39.63) -- ( 43.81, 43.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.37, 28.29) -- ( 35.41, 28.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.39, 26.28) -- ( 33.39, 30.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.91, 57.56) -- (108.94, 57.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.93, 55.54) -- (106.93, 59.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.96, 26.21) -- ( 33.00, 26.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.98, 24.19) -- ( 30.98, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 52.31) -- ( 68.85, 52.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.83, 50.30) -- ( 66.83, 54.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.12, 25.72) -- ( 31.15, 25.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.14, 23.70) -- ( 29.14, 27.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 29.17) -- ( 44.46, 29.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 27.15) -- ( 42.45, 31.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 68.70) -- ( 67.31, 68.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.29, 66.68) -- ( 65.29, 70.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 86.55) -- ( 79.63, 86.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 84.53) -- ( 77.61, 88.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.69, 29.30) -- ( 39.73, 29.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.71, 27.29) -- ( 37.71, 31.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.18, 46.49) -- ( 62.21, 46.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.20, 44.48) -- ( 60.20, 48.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.74, 36.17) -- ( 42.78, 36.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.76, 34.15) -- ( 40.76, 38.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.27, 44.07) -- ( 83.31, 44.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 42.05) -- ( 81.29, 46.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.65, 81.42) -- ( 70.69, 81.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 79.40) -- ( 68.67, 83.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.75, 52.40) -- ( 79.78, 52.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 50.38) -- ( 77.76, 54.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 81.81) -- ( 73.10, 81.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 79.79) -- ( 71.08, 83.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 49.54) -- ( 57.89, 49.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 47.52) -- ( 55.88, 51.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.35, 26.69) -- ( 32.38, 26.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 24.67) -- ( 30.36, 28.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.27, 25.53) -- ( 30.31, 25.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.29, 23.51) -- ( 28.29, 27.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 76.14) -- ( 77.02, 76.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 74.12) -- ( 75.00, 78.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.29, 35.54) -- ( 55.33, 35.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 33.52) -- ( 53.31, 37.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.14, 90.40) -- ( 91.18, 90.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.16, 88.39) -- ( 89.16, 92.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.08, 36.73) -- ( 45.12, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.10, 34.71) -- ( 43.10, 38.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.22, 75.26) -- ( 82.25, 75.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 73.24) -- ( 80.24, 77.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.32, 71.15) -- ( 94.35, 71.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 69.14) -- ( 92.33, 73.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.50, 70.29) -- (103.53, 70.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.52, 68.27) -- (101.52, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.11, 34.35) -- ( 52.14, 34.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.13, 32.34) -- ( 50.13, 36.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 40.80) -- ( 88.53, 40.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 38.79) -- ( 86.51, 42.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 67.20) -- (103.84, 67.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.82, 65.18) -- (101.82, 69.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 37.76) -- ( 92.71, 37.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 35.75) -- ( 90.69, 39.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 57.01) -- ( 81.60, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.58, 54.99) -- ( 79.58, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 30.48) -- ( 47.66, 30.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.65, 28.46) -- ( 45.65, 32.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.52, 25.53) -- ( 29.55, 25.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.54, 23.51) -- ( 27.54, 27.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 78.47) -- ( 92.94, 78.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.92, 76.45) -- ( 90.92, 80.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.22, 35.17) -- ( 64.26, 35.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 33.15) -- ( 62.24, 37.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.15, 25.37) -- ( 29.18, 25.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.16, 23.35) -- ( 27.16, 27.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.31, 58.94) -- ( 84.34, 58.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.32, 56.93) -- ( 82.32, 60.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.35, 53.26) -- ( 71.39, 53.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 51.24) -- ( 69.37, 55.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.11, 48.98) -- ( 64.15, 48.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.13, 46.97) -- ( 62.13, 51.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 56.46) -- ( 89.20, 56.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 54.44) -- ( 87.18, 58.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 64.64) -- ( 77.36, 64.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 62.62) -- ( 75.34, 66.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 25.95) -- ( 31.14, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.12, 23.94) -- ( 29.12, 27.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.14, 55.71) -- ( 95.17, 55.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.15, 53.69) -- ( 93.15, 57.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 55.22) -- ( 92.87, 55.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 53.20) -- ( 90.85, 57.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.54, 25.45) -- ( 30.58, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.56, 23.43) -- ( 28.56, 27.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.54, 25.49) -- ( 30.57, 25.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.56, 23.48) -- ( 28.56, 27.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.88, 59.08) -- (102.92, 59.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.90, 57.06) -- (100.90, 61.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 72.17) -- ( 91.51, 72.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.49, 70.15) -- ( 89.49, 74.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.37, 25.43) -- ( 29.41, 25.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.39, 23.41) -- ( 27.39, 27.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 36.20) -- ( 80.57, 36.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 34.19) -- ( 78.55, 38.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 66.88) -- ( 98.93, 66.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 64.86) -- ( 96.92, 68.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.48, 36.95) -- ( 62.52, 36.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.50, 34.93) -- ( 60.50, 38.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.55, 57.99) -- ( 88.59, 57.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.57, 55.97) -- ( 86.57, 60.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 45.47) -- ( 58.97, 45.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.95, 43.45) -- ( 56.95, 47.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 51.64) -- ( 83.46, 51.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.44, 49.62) -- ( 81.44, 53.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 53.75) -- ( 75.67, 53.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.65, 51.73) -- ( 73.65, 55.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.52, 40.29) -- ( 64.55, 40.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.53, 38.27) -- ( 62.53, 42.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.07, 25.36) -- ( 29.11, 25.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.09, 23.34) -- ( 27.09, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 68.12) -- (100.08, 68.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 66.10) -- ( 98.06, 70.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.17, 57.63) -- (103.21, 57.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.19, 55.61) -- (101.19, 59.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 85.32) -- ( 71.02, 85.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.00, 83.30) -- ( 69.00, 87.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 88.59) -- (103.29, 88.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.27, 86.57) -- (101.27, 90.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 70.02) -- ( 58.89, 70.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.87, 68.00) -- ( 56.87, 72.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 80.90) -- ( 98.84, 80.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.82, 78.89) -- ( 96.82, 82.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 86.95) -- (100.08, 86.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 84.93) -- ( 98.06, 88.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.85, 45.62) -- ( 45.88, 45.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.86, 43.60) -- ( 43.86, 47.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.29, 72.30) -- ( 76.32, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 70.29) -- ( 74.30, 74.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 53.74) -- ( 64.46, 53.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.45, 51.72) -- ( 62.45, 55.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.07, 30.79) -- ( 39.11, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.09, 28.77) -- ( 37.09, 32.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.29, 60.19) -- ( 91.32, 60.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.30, 58.18) -- ( 89.30, 62.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.70, 40.08) -- ( 58.74, 40.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.72, 38.06) -- ( 56.72, 42.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 58.09) -- ( 98.39, 58.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 56.07) -- ( 96.37, 60.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.72, 62.65) -- (104.76, 62.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.74, 60.63) -- (102.74, 64.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.29, 40.11) -- ( 52.32, 40.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.30, 38.09) -- ( 50.30, 42.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.72, 81.62) -- ( 98.75, 81.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.73, 79.60) -- ( 96.73, 83.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.81, 61.69) -- (105.85, 61.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.83, 59.68) -- (103.83, 63.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.89, 26.12) -- ( 31.93, 26.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 24.10) -- ( 29.91, 28.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.59, 31.97) -- ( 42.63, 31.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.61, 29.95) -- ( 40.61, 33.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.05, 25.90) -- ( 32.09, 25.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.07, 23.88) -- ( 30.07, 27.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.86, 56.39) -- ( 80.90, 56.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 54.37) -- ( 78.88, 58.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 81.50) -- ( 72.03, 81.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.01, 79.48) -- ( 70.01, 83.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.17, 25.38) -- ( 29.21, 25.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.19, 23.37) -- ( 27.19, 27.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 31.61) -- ( 46.73, 31.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.72, 29.59) -- ( 44.72, 33.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.56, 62.50) -- ( 77.60, 62.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.58, 60.49) -- ( 75.58, 64.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.40, 52.48) -- ( 47.44, 52.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.42, 50.46) -- ( 45.42, 54.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.47, 27.70) -- ( 34.50, 27.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.49, 25.68) -- ( 32.49, 29.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.38, 88.53) -- ( 68.41, 88.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.39, 86.51) -- ( 66.39, 90.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.65, 79.97) -- (120.69, 79.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (118.67, 77.95) -- (118.67, 81.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.81, 51.24) -- ( 74.85, 51.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 49.23) -- ( 72.83, 53.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.43, 49.27) -- ( 61.46, 49.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 47.25) -- ( 59.45, 51.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 65.47) -- ( 82.44, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.42, 63.45) -- ( 80.42, 67.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.62, 49.85) -- ( 82.66, 49.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.64, 47.83) -- ( 80.64, 51.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 69.40) -- ( 93.31, 69.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 67.39) -- ( 91.29, 71.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.24, 86.23) -- (118.28, 86.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.26, 84.21) -- (116.26, 88.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 74.68) -- (103.71, 74.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.70, 72.67) -- (101.70, 76.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 38.99) -- ( 72.38, 38.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 36.97) -- ( 70.36, 41.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 64.66) -- ( 80.95, 64.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 62.64) -- ( 78.93, 66.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 52.96) -- ( 53.14, 52.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.12, 50.94) -- ( 51.12, 54.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.66, 69.97) -- ( 68.69, 69.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.67, 67.95) -- ( 66.67, 71.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.41, 26.39) -- ( 33.45, 26.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.43, 24.37) -- ( 31.43, 28.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 45.89) -- ( 98.58, 45.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 43.88) -- ( 96.56, 47.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.20, 64.54) -- ( 89.23, 64.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.21, 62.52) -- ( 87.21, 66.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.04, 25.57) -- ( 30.08, 25.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.06, 23.55) -- ( 28.06, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.54, 30.63) -- ( 54.57, 30.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.55, 28.61) -- ( 52.55, 32.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.91, 66.32) -- ( 61.94, 66.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.93, 64.30) -- ( 59.93, 68.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.35, 25.54) -- ( 29.38, 25.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.37, 23.52) -- ( 27.37, 27.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.25, 33.98) -- ( 45.29, 33.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.27, 31.96) -- ( 43.27, 36.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.98, 75.84) -- (119.02, 75.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.00, 73.82) -- (117.00, 77.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.91, 28.22) -- ( 41.95, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.93, 26.21) -- ( 39.93, 30.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 25.36) -- ( 29.36, 25.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.34, 23.35) -- ( 27.34, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 76.01) -- ( 95.04, 76.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 73.99) -- ( 93.02, 78.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.56, 87.24) -- (104.59, 87.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.58, 85.23) -- (102.58, 89.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 44.11) -- ( 54.38, 44.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 42.09) -- ( 52.36, 46.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.13, 61.16) -- ( 86.16, 61.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.14, 59.15) -- ( 84.14, 63.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.25, 55.39) -- ( 83.28, 55.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 53.37) -- ( 81.27, 57.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 73.56) -- ( 88.89, 73.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 71.54) -- ( 86.88, 75.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 36.15) -- ( 76.55, 36.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 34.14) -- ( 74.54, 38.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.07, 35.30) -- ( 55.10, 35.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.08, 33.28) -- ( 53.08, 37.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 46.60) -- ( 66.32, 46.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 44.58) -- ( 64.30, 48.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 57.34) -- ( 63.99, 57.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 55.32) -- ( 61.97, 59.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.28, 66.00) -- (117.32, 66.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.30, 63.98) -- (115.30, 68.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 74.79) -- ( 78.75, 74.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 72.77) -- ( 76.73, 76.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.53, 46.38) -- ( 70.56, 46.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.55, 44.36) -- ( 68.55, 48.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.97, 62.10) -- (112.00, 62.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.99, 60.08) -- (109.99, 64.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 65.03) -- ( 67.21, 65.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.19, 63.01) -- ( 65.19, 67.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.28, 66.06) -- ( 68.31, 66.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.29, 64.04) -- ( 66.29, 68.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.80, 74.26) -- ( 95.83, 74.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.81, 72.25) -- ( 93.81, 76.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 70.50) -- ( 95.35, 70.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 68.48) -- ( 93.33, 72.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 54.25) -- ( 76.98, 54.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 52.23) -- ( 74.97, 56.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 56.09) -- ( 84.02, 56.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.00, 54.08) -- ( 82.00, 58.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 58.75) -- ( 64.89, 58.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 56.73) -- ( 62.87, 60.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.21, 32.22) -- ( 44.25, 32.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.23, 30.20) -- ( 42.23, 34.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 77.13) -- ( 63.94, 77.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.92, 75.12) -- ( 61.92, 79.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 46.33) -- ( 90.41, 46.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 44.31) -- ( 88.39, 48.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.61,122.91) -- (100.64,122.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.63,120.89) -- ( 98.63,124.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.07, 33.16) -- ( 59.11, 33.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.09, 31.14) -- ( 57.09, 35.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.48, 80.73) -- ( 91.52, 80.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.50, 78.72) -- ( 89.50, 82.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.49, 72.81) -- ( 79.52, 72.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.51, 70.80) -- ( 77.51, 74.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 83.55) -- ( 70.98, 83.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 81.53) -- ( 68.96, 85.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.56, 61.97) -- ( 91.60, 61.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 59.95) -- ( 89.58, 63.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 76.69) -- ( 72.16, 76.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.14, 74.68) -- ( 70.14, 78.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.16, 53.19) -- ( 69.20, 53.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.18, 51.18) -- ( 67.18, 55.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.50, 62.31) -- ( 86.53, 62.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.52, 60.29) -- ( 84.52, 64.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 62.26) -- ( 92.71, 62.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 60.24) -- ( 90.69, 64.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.14, 25.39) -- ( 29.17, 25.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.15, 23.37) -- ( 27.15, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.31, 29.95) -- ( 39.34, 29.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.33, 27.94) -- ( 37.33, 31.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 84.17) -- ( 84.88, 84.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.86, 82.15) -- ( 82.86, 86.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 45.72) -- ( 72.08, 45.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.07, 43.70) -- ( 70.07, 47.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 77.75) -- ( 93.88, 77.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.87, 75.73) -- ( 91.87, 79.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.35, 79.85) -- ( 97.39, 79.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 77.84) -- ( 95.37, 81.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.75, 51.63) -- ( 93.79, 51.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.77, 49.62) -- ( 91.77, 53.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.08, 40.61) -- ( 51.11, 40.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 38.59) -- ( 49.10, 42.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.92, 38.94) -- ( 58.96, 38.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.94, 36.92) -- ( 56.94, 40.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 57.02) -- ( 83.02, 57.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.00, 55.00) -- ( 81.00, 59.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.94, 40.66) -- ( 55.97, 40.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 38.64) -- ( 53.95, 42.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.32, 49.95) -- ( 93.36, 49.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.34, 47.93) -- ( 91.34, 51.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.52, 26.13) -- ( 35.56, 26.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 24.11) -- ( 33.54, 28.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.92, 60.44) -- ( 59.95, 60.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 58.43) -- ( 57.93, 62.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.40, 37.84) -- ( 57.43, 37.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.42, 35.82) -- ( 55.42, 39.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 38.93) -- ( 75.89, 38.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 36.92) -- ( 73.87, 40.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 75.75) -- ( 80.23, 75.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.21, 73.73) -- ( 78.21, 77.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.15, 25.64) -- ( 30.19, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.17, 23.62) -- ( 28.17, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.67, 45.78) -- ( 75.71, 45.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 43.76) -- ( 73.69, 47.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 59.63) -- ( 97.80, 59.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.78, 57.62) -- ( 95.78, 61.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 73.08) -- ( 78.79, 73.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 71.06) -- ( 76.77, 75.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.46, 79.36) -- ( 95.50, 79.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 77.34) -- ( 93.48, 81.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.82, 25.77) -- ( 31.86, 25.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.84, 23.75) -- ( 29.84, 27.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.17, 25.40) -- ( 30.20, 25.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.19, 23.38) -- ( 28.19, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 42.85) -- ( 74.34, 42.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.32, 40.83) -- ( 72.32, 44.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 69.18) -- ( 99.37, 69.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.35, 67.16) -- ( 97.35, 71.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 34.71) -- ( 72.93, 34.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.92, 32.69) -- ( 70.92, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.80, 39.78) -- ( 63.84, 39.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 37.77) -- ( 61.82, 41.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 71.66) -- (103.33, 71.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.32, 69.65) -- (101.32, 73.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 93.06) -- ( 73.77, 93.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.76, 91.04) -- ( 71.76, 95.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 38.58) -- ( 45.20, 38.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 36.57) -- ( 43.19, 40.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.00, 27.88) -- ( 44.04, 27.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.02, 25.86) -- ( 42.02, 29.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.49, 65.66) -- (116.53, 65.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.51, 63.64) -- (114.51, 67.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 65.47) -- ( 79.92, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 63.45) -- ( 77.90, 67.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.03, 43.78) -- ( 85.07, 43.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 41.76) -- ( 83.05, 45.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.34, 82.38) -- (103.38, 82.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.36, 80.36) -- (101.36, 84.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.05, 75.30) -- (116.08, 75.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.06, 73.29) -- (114.06, 77.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.67, 27.75) -- ( 34.70, 27.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.68, 25.73) -- ( 32.68, 29.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.21, 93.27) -- ( 86.25, 93.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 91.25) -- ( 84.23, 95.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 42.40) -- ( 72.02, 42.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.00, 40.39) -- ( 70.00, 44.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.92, 87.42) -- ( 77.96, 87.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.94, 85.40) -- ( 75.94, 89.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.96, 26.46) -- ( 31.00, 26.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.98, 24.44) -- ( 28.98, 28.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.06, 68.60) -- ( 97.09, 68.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.08, 66.58) -- ( 95.08, 70.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.15, 30.49) -- ( 36.19, 30.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.17, 28.48) -- ( 34.17, 32.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 80.29) -- ( 80.76, 80.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.74, 78.27) -- ( 78.74, 82.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.62, 28.39) -- ( 39.65, 28.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.64, 26.37) -- ( 37.64, 30.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.52, 61.91) -- (104.55, 61.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.54, 59.89) -- (102.54, 63.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.87, 78.31) -- ( 75.91, 78.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.89, 76.29) -- ( 73.89, 80.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.10, 85.75) -- (101.13, 85.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.12, 83.73) -- ( 99.12, 87.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.96, 64.49) -- ( 92.99, 64.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.98, 62.47) -- ( 90.98, 66.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.43, 27.10) -- ( 33.46, 27.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.44, 25.08) -- ( 31.44, 29.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 53.57) -- ( 85.73, 53.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 51.55) -- ( 83.72, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 29.29) -- ( 40.00, 29.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.98, 27.27) -- ( 37.98, 31.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.66, 63.22) -- ( 90.69, 63.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 61.20) -- ( 88.68, 65.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.63, 65.19) -- ( 69.66, 65.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 63.18) -- ( 67.65, 67.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.45, 46.24) -- ( 60.49, 46.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.47, 44.23) -- ( 58.47, 48.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.61, 56.66) -- ( 85.65, 56.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.63, 54.64) -- ( 83.63, 58.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.82, 26.54) -- ( 34.86, 26.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.84, 24.52) -- ( 32.84, 28.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 25.46) -- ( 30.39, 25.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.37, 23.44) -- ( 28.37, 27.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.27, 54.32) -- (116.30, 54.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.28, 52.30) -- (114.28, 56.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 67.19) -- ( 91.38, 67.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.36, 65.18) -- ( 89.36, 69.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.95, 67.76) -- ( 89.99, 67.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.97, 65.74) -- ( 87.97, 69.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 60.42) -- ( 82.49, 60.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 58.40) -- ( 80.47, 62.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.04, 39.01) -- ( 61.07, 39.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.05, 36.99) -- ( 59.05, 41.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 80.32) -- ( 90.43, 80.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 78.31) -- ( 88.41, 82.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.81, 75.15) -- ( 81.85, 75.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.83, 73.13) -- ( 79.83, 77.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 70.97) -- ( 74.90, 70.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.89, 68.96) -- ( 72.89, 72.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.46, 60.57) -- ( 98.50, 60.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 58.56) -- ( 96.48, 62.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.66, 75.03) -- (113.70, 75.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.68, 73.02) -- (111.68, 77.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 60.13) -- ( 92.91, 60.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.90, 58.11) -- ( 90.90, 62.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.32) -- ( 28.92, 25.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.35, 29.14) -- ( 36.38, 29.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 27.12) -- ( 34.37, 31.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.19, 48.44) -- ( 78.22, 48.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 46.43) -- ( 76.20, 50.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 83.69) -- ( 70.31, 83.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.29, 81.68) -- ( 68.29, 85.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.50, 31.05) -- ( 50.53, 31.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.51, 29.03) -- ( 48.51, 33.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.75, 51.50) -- ( 86.78, 51.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.76, 49.48) -- ( 84.76, 53.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.69, 69.88) -- ( 92.73, 69.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 67.86) -- ( 90.71, 71.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 73.04) -- ( 83.95, 73.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.94, 71.02) -- ( 81.94, 75.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 74.94) -- ( 76.79, 74.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 72.92) -- ( 74.77, 76.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.33, 40.58) -- ( 53.36, 40.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.34, 38.57) -- ( 51.34, 42.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 51.89) -- ( 52.90, 51.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.88, 49.87) -- ( 50.88, 53.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 80.40) -- ( 81.13, 80.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.12, 78.38) -- ( 79.12, 82.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 60.28) -- ( 71.62, 60.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.60, 58.26) -- ( 69.60, 62.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.16, 25.45) -- ( 30.20, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.18, 23.43) -- ( 28.18, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 40.21) -- ( 54.91, 40.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 38.19) -- ( 52.89, 42.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.71, 60.48) -- (113.75, 60.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.73, 58.46) -- (111.73, 62.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 61.63) -- ( 70.59, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.58, 59.61) -- ( 68.58, 63.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.19,103.89) -- ( 77.23,103.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.21,101.87) -- ( 75.21,105.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 43.04) -- ( 94.52, 43.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.51, 41.02) -- ( 92.51, 45.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.63, 32.39) -- ( 50.67, 32.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.65, 30.38) -- ( 48.65, 34.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.03, 25.35) -- ( 29.06, 25.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.05, 23.33) -- ( 27.05, 27.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 54.75) -- ( 98.16, 54.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.14, 52.73) -- ( 96.14, 56.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.59, 26.61) -- ( 33.62, 26.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 24.59) -- ( 31.60, 28.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 86.50) -- ( 73.52, 86.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.50, 84.48) -- ( 71.50, 88.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.64, 56.68) -- ( 51.67, 56.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 54.66) -- ( 49.65, 58.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.40, 59.72) -- ( 58.43, 59.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 57.70) -- ( 56.42, 61.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.91, 41.34) -- ( 57.95, 41.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.93, 39.33) -- ( 55.93, 43.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 70.31) -- ( 77.34, 70.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 68.29) -- ( 75.33, 72.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.65, 42.80) -- ( 72.68, 42.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 40.79) -- ( 70.66, 44.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.41, 63.47) -- ( 56.45, 63.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.43, 61.45) -- ( 54.43, 65.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.21, 60.07) -- (111.24, 60.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.22, 58.05) -- (109.22, 62.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.76, 45.70) -- ( 79.80, 45.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 43.68) -- ( 77.78, 47.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.79, 69.03) -- ( 85.83, 69.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.81, 67.01) -- ( 83.81, 71.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.34, 49.92) -- ( 69.38, 49.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 47.91) -- ( 67.36, 51.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 56.62) -- ( 79.13, 56.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.11, 54.61) -- ( 77.11, 58.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.81, 88.98) -- ( 75.85, 88.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.83, 86.96) -- ( 73.83, 90.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.91, 77.88) -- ( 96.94, 77.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 75.86) -- ( 94.93, 79.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.08, 86.14) -- (107.12, 86.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.10, 84.12) -- (105.10, 88.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 67.59) -- ( 95.97, 67.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 65.57) -- ( 93.95, 69.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.03, 68.91) -- ( 97.07, 68.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.05, 66.89) -- ( 95.05, 70.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.31, 25.40) -- ( 29.35, 25.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.33, 23.38) -- ( 27.33, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.95, 69.73) -- ( 91.99, 69.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.97, 67.71) -- ( 89.97, 71.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.41, 64.32) -- ( 62.44, 64.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 62.31) -- ( 60.43, 66.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.98, 25.58) -- ( 30.02, 25.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.00, 23.56) -- ( 28.00, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.94, 79.59) -- ( 95.97, 79.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 77.57) -- ( 93.95, 81.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.94, 33.60) -- ( 42.97, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.96, 31.58) -- ( 40.96, 35.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.75, 31.59) -- ( 46.79, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 29.57) -- ( 44.77, 33.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.67, 36.95) -- ( 51.71, 36.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 34.93) -- ( 49.69, 38.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 31.55) -- ( 59.32, 31.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.31, 29.53) -- ( 57.31, 33.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 28.51) -- ( 38.89, 28.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.87, 26.50) -- ( 36.87, 30.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 26.32) -- ( 36.85, 26.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 24.30) -- ( 34.84, 28.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 90.52) -- ( 83.23, 90.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 88.50) -- ( 81.21, 92.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.24, 29.16) -- ( 41.27, 29.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.25, 27.14) -- ( 39.25, 31.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.39, 75.56) -- ( 67.43, 75.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 73.54) -- ( 65.41, 77.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 87.39) -- ( 87.41, 87.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 85.37) -- ( 85.39, 89.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 62.71) -- ( 96.37, 62.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 60.69) -- ( 94.36, 64.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.67, 54.25) -- (110.70, 54.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.69, 52.23) -- (108.69, 56.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 25.33) -- ( 28.98, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.96, 23.31) -- ( 26.96, 27.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.69, 28.57) -- ( 37.73, 28.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.71, 26.55) -- ( 35.71, 30.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 55.22) -- ( 66.97, 55.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 53.20) -- ( 64.96, 57.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.55, 25.46) -- ( 29.59, 25.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 23.44) -- ( 27.57, 27.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.96, 38.89) -- ( 66.00, 38.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.98, 36.87) -- ( 63.98, 40.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.36,102.44) -- (110.40,102.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.38,100.42) -- (108.38,104.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.24, 28.08) -- ( 40.28, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.26, 26.06) -- ( 38.26, 30.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.57, 30.96) -- ( 40.61, 30.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.59, 28.94) -- ( 38.59, 32.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 68.60) -- ( 87.31, 68.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.29, 66.58) -- ( 85.29, 70.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.46, 64.13) -- ( 94.50, 64.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.48, 62.11) -- ( 92.48, 66.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 35.47) -- ( 58.29, 35.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.28, 33.45) -- ( 56.28, 37.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.10, 26.87) -- ( 37.14, 26.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.12, 24.85) -- ( 35.12, 28.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.15, 36.23) -- ( 74.18, 36.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 34.22) -- ( 72.17, 38.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.91, 37.20) -- ( 87.94, 37.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.92, 35.19) -- ( 85.92, 39.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.07, 39.99) -- ( 55.11, 39.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 37.97) -- ( 53.09, 42.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 75.15) -- ( 70.65, 75.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.63, 73.13) -- ( 68.63, 77.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.63, 58.97) -- ( 73.66, 58.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.64, 56.95) -- ( 71.64, 60.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 30.97) -- ( 47.18, 30.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.16, 28.96) -- ( 45.16, 32.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.88, 44.08) -- ( 66.91, 44.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 42.06) -- ( 64.89, 46.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.96, 67.55) -- ( 73.99, 67.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.98, 65.53) -- ( 71.98, 69.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.09, 95.36) -- ( 90.12, 95.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.11, 93.34) -- ( 88.11, 97.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.64, 52.62) -- (115.67, 52.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.65, 50.60) -- (113.65, 54.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 95.46) -- ( 97.93, 95.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.92, 93.44) -- ( 95.92, 97.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.44, 56.84) -- (105.48, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.46, 54.82) -- (103.46, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.79, 51.43) -- (106.83, 51.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.81, 49.41) -- (104.81, 53.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 71.29) -- ( 94.88, 71.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 69.27) -- ( 92.87, 73.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 47.54) -- ( 73.55, 47.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.53, 45.52) -- ( 71.53, 49.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.69, 34.23) -- ( 56.73, 34.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.71, 32.21) -- ( 54.71, 36.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 88.31) -- ( 76.98, 88.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 86.30) -- ( 74.97, 90.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.26, 59.54) -- ( 91.30, 59.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 57.52) -- ( 89.28, 61.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.82, 49.50) -- (101.86, 49.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.84, 47.48) -- ( 99.84, 51.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.55, 86.65) -- (105.58, 86.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.57, 84.63) -- (103.57, 88.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 35.14) -- ( 68.60, 35.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.59, 33.13) -- ( 66.59, 37.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.20, 26.93) -- ( 32.23, 26.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.22, 24.91) -- ( 30.22, 28.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.54, 57.01) -- ( 74.58, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 55.00) -- ( 72.56, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 49.15) -- ( 52.87, 49.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 47.13) -- ( 50.85, 51.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 33.86) -- ( 68.99, 33.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 31.85) -- ( 66.98, 35.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.57, 28.22) -- ( 36.60, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.59, 26.20) -- ( 34.59, 30.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 36.85) -- ( 79.93, 36.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 34.83) -- ( 77.91, 38.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.95, 69.20) -- ( 87.99, 69.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.97, 67.18) -- ( 85.97, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 52.73) -- ( 57.83, 52.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 50.71) -- ( 55.81, 54.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.80, 26.04) -- ( 31.84, 26.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.82, 24.02) -- ( 29.82, 28.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.37, 74.00) -- (108.40, 74.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.38, 71.99) -- (106.38, 76.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.36, 46.78) -- ( 73.39, 46.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.38, 44.77) -- ( 71.38, 48.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 46.30) -- ( 73.84, 46.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.82, 44.28) -- ( 71.82, 48.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.69, 53.55) -- ( 58.72, 53.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.70, 51.54) -- ( 56.70, 55.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 57.73) -- ( 66.30, 57.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.28, 55.71) -- ( 64.28, 59.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.77, 55.44) -- ( 82.81, 55.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.79, 53.43) -- ( 80.79, 57.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.14, 74.11) -- (109.18, 74.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.16, 72.09) -- (107.16, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 44.08) -- ( 55.17, 44.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 42.06) -- ( 53.15, 46.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.49, 29.04) -- ( 36.52, 29.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.51, 27.02) -- ( 34.51, 31.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.66, 32.67) -- ( 79.70, 32.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 30.65) -- ( 77.68, 34.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 47.98) -- ( 74.41, 47.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.39, 45.96) -- ( 72.39, 50.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 70.13) -- ( 75.06, 70.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 68.12) -- ( 73.04, 72.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.85, 62.21) -- (105.88, 62.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.86, 60.19) -- (103.86, 64.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 48.46) -- ( 71.39, 48.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 46.44) -- ( 69.37, 50.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 28.81) -- ( 39.67, 28.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.66, 26.80) -- ( 37.66, 30.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.20, 83.80) -- ( 78.24, 83.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.78) -- ( 76.22, 85.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.86, 82.41) -- ( 83.90, 82.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 80.40) -- ( 81.88, 84.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.04, 89.10) -- (109.08, 89.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.06, 87.08) -- (107.06, 91.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.62, 55.33) -- ( 78.65, 55.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 53.32) -- ( 76.64, 57.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 30.07) -- ( 49.89, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.87, 28.05) -- ( 47.87, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.03, 66.46) -- ( 78.07, 66.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 64.44) -- ( 76.05, 68.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 58.57) -- ( 75.26, 58.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 56.55) -- ( 73.24, 60.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.39, 84.14) -- (120.42, 84.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (118.40, 82.12) -- (118.40, 86.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.57, 52.03) -- ( 82.60, 52.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.59, 50.01) -- ( 80.59, 54.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.14, 80.10) -- ( 90.18, 80.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 78.08) -- ( 88.16, 82.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 86.60) -- ( 68.13, 86.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.12, 84.59) -- ( 66.12, 88.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 35.93) -- ( 62.72, 35.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.70, 33.91) -- ( 60.70, 37.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 73.99) -- ( 98.48, 73.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.46, 71.97) -- ( 96.46, 76.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.64, 33.68) -- ( 54.67, 33.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.65, 31.66) -- ( 52.65, 35.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.31,112.26) -- ( 76.34,112.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.32,110.24) -- ( 74.32,114.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.95, 46.55) -- ( 64.98, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.96, 44.53) -- ( 62.96, 48.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.82, 67.08) -- ( 87.85, 67.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 65.06) -- ( 85.83, 69.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.95, 73.05) -- ( 82.98, 73.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 71.03) -- ( 80.96, 75.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.34, 27.92) -- ( 39.38, 27.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.36, 25.90) -- ( 37.36, 29.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.98, 36.73) -- ( 57.02, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.00, 34.71) -- ( 55.00, 38.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 46.77) -- ( 93.70, 46.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.69, 44.75) -- ( 91.69, 48.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.81, 62.06) -- (104.84, 62.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.83, 60.04) -- (102.83, 64.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.78, 87.39) -- ( 88.81, 87.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 85.37) -- ( 86.79, 89.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.29, 32.35) -- ( 40.33, 32.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.31, 30.34) -- ( 38.31, 34.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.77, 54.16) -- ( 74.81, 54.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.79, 52.14) -- ( 72.79, 56.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.40, 64.78) -- ( 85.44, 64.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 62.76) -- ( 83.42, 66.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.44, 47.55) -- ( 82.48, 47.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.46, 45.53) -- ( 80.46, 49.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 71.73) -- ( 68.52, 71.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 69.71) -- ( 66.50, 73.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.63, 82.02) -- ( 94.66, 82.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.64, 80.00) -- ( 92.64, 84.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.07, 96.62) -- ( 95.11, 96.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.09, 94.60) -- ( 93.09, 98.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.90, 59.83) -- (106.93, 59.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.92, 57.81) -- (104.92, 61.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.72, 63.13) -- ( 60.76, 63.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 61.11) -- ( 58.74, 65.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.57, 59.93) -- ( 76.61, 59.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 57.91) -- ( 74.59, 61.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.88, 38.73) -- ( 56.92, 38.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.90, 36.71) -- ( 54.90, 40.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.19, 42.82) -- ( 78.22, 42.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 40.81) -- ( 76.20, 44.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 58.85) -- ( 85.09, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 56.84) -- ( 83.07, 60.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 39.49) -- ( 53.59, 39.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 37.47) -- ( 51.57, 41.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.80, 26.91) -- ( 33.83, 26.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.81, 24.89) -- ( 31.81, 28.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.85, 73.87) -- ( 69.89, 73.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.87, 71.85) -- ( 67.87, 75.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.92) -- ( 66.94, 52.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.93, 50.91) -- ( 64.93, 54.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.92, 45.16) -- ( 67.95, 45.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 43.14) -- ( 65.94, 47.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 47.27) -- ( 97.36, 47.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.34, 45.26) -- ( 95.34, 49.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.08,105.22) -- ( 83.11,105.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.09,103.20) -- ( 81.09,107.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.04, 54.87) -- (115.07, 54.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.05, 52.85) -- (113.05, 56.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.74, 32.95) -- ( 50.78, 32.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.76, 30.93) -- ( 48.76, 34.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.55, 80.70) -- (107.58, 80.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.57, 78.68) -- (105.57, 82.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 48.59) -- ( 72.72, 48.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 46.58) -- ( 70.71, 50.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 38.90) -- ( 95.03, 38.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.01, 36.88) -- ( 93.01, 40.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.43, 26.34) -- ( 33.47, 26.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.45, 24.33) -- ( 31.45, 28.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.95, 48.46) -- ( 99.99, 48.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 46.44) -- ( 97.97, 50.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.94, 36.01) -- ( 70.98, 36.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 33.99) -- ( 68.96, 38.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.68, 69.31) -- (106.71, 69.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.69, 67.29) -- (104.69, 71.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.65, 28.19) -- ( 68.69, 28.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.67, 26.17) -- ( 66.67, 30.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 67.92) -- ( 83.25, 67.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 65.90) -- ( 81.23, 69.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.75, 47.42) -- ( 97.79, 47.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 45.40) -- ( 95.77, 49.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.44, 30.63) -- ( 65.47, 30.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.46, 28.61) -- ( 63.46, 32.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.41, 28.20) -- ( 40.45, 28.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.43, 26.18) -- ( 38.43, 30.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.66, 26.86) -- ( 32.70, 26.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 24.85) -- ( 30.68, 28.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 27.31) -- ( 38.57, 27.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.56, 25.29) -- ( 36.56, 29.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.98, 31.58) -- ( 58.02, 31.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.00, 29.57) -- ( 56.00, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.44, 41.50) -- ( 62.48, 41.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.46, 39.48) -- ( 60.46, 43.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 47.86) -- ( 89.37, 47.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 45.84) -- ( 87.36, 49.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.72, 33.57) -- ( 39.75, 33.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 31.55) -- ( 37.73, 35.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.98, 37.98) -- ( 52.02, 37.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 35.96) -- ( 50.00, 39.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 45.89) -- ( 54.41, 45.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.40, 43.87) -- ( 52.40, 47.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.55, 27.87) -- ( 33.58, 27.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 25.85) -- ( 31.56, 29.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.86, 58.38) -- (111.90, 58.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.88, 56.36) -- (109.88, 60.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.93, 66.56) -- (106.96, 66.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.94, 64.54) -- (104.94, 68.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.35, 64.00) -- ( 77.38, 64.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 61.98) -- ( 75.36, 66.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 70.28) -- ( 82.23, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.21, 68.26) -- ( 80.21, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 48.97) -- ( 93.83, 48.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 46.95) -- ( 91.82, 50.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.43, 27.48) -- ( 39.47, 27.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.45, 25.46) -- ( 37.45, 29.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.01, 88.33) -- (114.04, 88.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.02, 86.31) -- (112.02, 90.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.62, 36.01) -- ( 68.65, 36.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.64, 33.99) -- ( 66.64, 38.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.25, 60.72) -- ( 81.28, 60.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.26, 58.70) -- ( 79.26, 62.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.59, 50.28) -- ( 85.62, 50.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.60, 48.27) -- ( 83.60, 52.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.57,100.55) -- (101.61,100.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 98.53) -- ( 99.59,102.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.82, 74.13) -- (114.85, 74.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.84, 72.11) -- (112.84, 76.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.03, 48.62) -- ( 65.07, 48.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 46.60) -- ( 63.05, 50.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.10, 56.24) -- ( 63.13, 56.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 54.22) -- ( 61.12, 58.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.93, 44.63) -- ( 53.96, 44.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.95, 42.61) -- ( 51.95, 46.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 35.93) -- (100.54, 35.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.53, 33.91) -- ( 98.53, 37.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.55, 50.29) -- (108.59, 50.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.57, 48.27) -- (106.57, 52.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.20, 29.76) -- ( 43.24, 29.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.22, 27.75) -- ( 41.22, 31.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.21, 26.92) -- ( 38.24, 26.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.22, 24.90) -- ( 36.22, 28.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.55, 32.88) -- ( 39.58, 32.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.57, 30.86) -- ( 37.57, 34.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 78.29) -- ( 75.40, 78.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.39, 76.28) -- ( 73.39, 80.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 62.59) -- ( 83.55, 62.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.54, 60.58) -- ( 81.54, 64.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.72, 26.70) -- ( 36.75, 26.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.73, 24.68) -- ( 34.73, 28.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.90, 71.16) -- (115.94, 71.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.92, 69.14) -- (113.92, 73.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.22, 46.05) -- ( 86.26, 46.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.24, 44.03) -- ( 84.24, 48.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.25, 25.95) -- ( 31.29, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 23.93) -- ( 29.27, 27.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.30, 67.65) -- ( 71.34, 67.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 65.63) -- ( 69.32, 69.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.43, 28.39) -- ( 40.47, 28.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.45, 26.38) -- ( 38.45, 30.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.80, 56.64) -- ( 63.83, 56.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 54.62) -- ( 61.82, 58.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 27.14) -- ( 35.54, 27.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.52, 25.12) -- ( 33.52, 29.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.40, 81.35) -- ( 71.44, 81.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 79.33) -- ( 69.42, 83.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.76,104.62) -- (104.80,104.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.78,102.60) -- (102.78,106.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.65, 62.33) -- ( 83.69, 62.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.67, 60.32) -- ( 81.67, 64.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.69, 45.96) -- ( 54.72, 45.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.70, 43.94) -- ( 52.70, 47.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.53, 61.86) -- ( 92.57, 61.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.55, 59.85) -- ( 90.55, 63.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 39.79) -- ( 80.30, 39.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.28, 37.78) -- ( 78.28, 41.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.24, 31.58) -- ( 37.28, 31.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.26, 29.56) -- ( 35.26, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.88, 57.23) -- ( 78.91, 57.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.89, 55.21) -- ( 76.89, 59.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.51, 98.88) -- ( 95.54, 98.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 96.87) -- ( 93.53,100.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.65, 59.61) -- ( 86.69, 59.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.67, 57.59) -- ( 84.67, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.01, 90.05) -- ( 67.05, 90.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 88.03) -- ( 65.03, 92.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.18, 61.15) -- ( 84.22, 61.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 59.13) -- ( 82.20, 63.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.15, 53.24) -- (117.19, 53.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.17, 51.23) -- (115.17, 55.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.02, 39.24) -- ( 75.05, 39.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.03, 37.22) -- ( 73.03, 41.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.67, 67.54) -- ( 80.71, 67.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.69, 65.52) -- ( 78.69, 69.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.35, 34.54) -- ( 48.39, 34.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.37, 32.52) -- ( 46.37, 36.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.59, 55.04) -- ( 99.62, 55.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.61, 53.02) -- ( 97.61, 57.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 51.38) -- ( 78.42, 51.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.40, 49.36) -- ( 76.40, 53.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.33, 40.94) -- (106.37, 40.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.35, 38.92) -- (104.35, 42.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.78, 97.90) -- ( 87.82, 97.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.80, 95.88) -- ( 85.80, 99.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 63.26) -- ( 91.87, 63.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 61.24) -- ( 89.85, 65.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.89, 30.90) -- ( 39.92, 30.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.90, 28.88) -- ( 37.90, 32.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.11, 29.47) -- ( 34.14, 29.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.12, 27.46) -- ( 32.12, 31.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.49, 59.14) -- (101.53, 59.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.51, 57.12) -- ( 99.51, 61.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 52.21) -- ( 69.05, 52.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.03, 50.19) -- ( 67.03, 54.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.87, 31.06) -- ( 44.90, 31.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 29.04) -- ( 42.89, 33.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 85.72) -- ( 76.06, 85.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.05, 83.70) -- ( 74.05, 87.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 34.37) -- ( 60.46, 34.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.44, 32.35) -- ( 58.44, 36.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 30.55) -- ( 42.91, 30.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.90, 28.53) -- ( 40.90, 32.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.29, 45.59) -- ( 55.33, 45.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 43.58) -- ( 53.31, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 57.59) -- ( 95.58, 57.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.56, 55.57) -- ( 93.56, 59.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.61, 79.02) -- ( 61.65, 79.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.63, 77.01) -- ( 59.63, 81.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 58.03) -- ( 96.63, 58.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.61, 56.01) -- ( 94.61, 60.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 88.05) -- ( 80.29, 88.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.28, 86.03) -- ( 78.28, 90.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.68, 35.00) -- ( 48.71, 35.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.69, 32.98) -- ( 46.69, 37.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.87, 57.95) -- ( 85.91, 57.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 55.94) -- ( 83.89, 59.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 77.25) -- ( 77.85, 77.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 75.23) -- ( 75.83, 79.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.29, 30.07) -- ( 53.32, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.30, 28.05) -- ( 51.30, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.37, 30.56) -- ( 43.40, 30.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.39, 28.55) -- ( 41.39, 32.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 56.08) -- ( 71.78, 56.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.76, 54.06) -- ( 69.76, 58.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.31, 71.21) -- (110.34, 71.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.33, 69.19) -- (108.33, 73.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.38, 77.94) -- ( 77.42, 77.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 75.92) -- ( 75.40, 79.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.41) -- ( 40.04, 28.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 26.39) -- ( 38.02, 30.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.56, 49.78) -- ( 73.60, 49.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 47.77) -- ( 71.58, 51.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.78, 78.64) -- (108.81, 78.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.79, 76.62) -- (106.79, 80.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 92.60) -- ( 79.93, 92.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 90.58) -- ( 77.91, 94.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 54.23) -- ( 65.19, 54.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 52.21) -- ( 63.17, 56.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.01, 43.10) -- (112.04, 43.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.02, 41.08) -- (110.02, 45.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.27, 65.22) -- ( 88.30, 65.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.29, 63.21) -- ( 86.29, 67.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 53.32) -- ( 62.72, 53.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.71, 51.30) -- ( 60.71, 55.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.24, 57.81) -- ( 85.28, 57.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.26, 55.79) -- ( 83.26, 59.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.19, 47.21) -- ( 71.22, 47.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.20, 45.19) -- ( 69.20, 49.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 37.86) -- ( 50.65, 37.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 35.85) -- ( 48.63, 39.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.19, 25.38) -- ( 29.22, 25.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.20, 23.36) -- ( 27.20, 27.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.68, 57.77) -- ( 63.71, 57.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 55.75) -- ( 61.70, 59.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 59.22) -- (100.60, 59.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 57.20) -- ( 98.58, 61.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.28, 60.32) -- ( 58.32, 60.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.30, 58.30) -- ( 56.30, 62.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.58, 47.56) -- ( 87.61, 47.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.59, 45.54) -- ( 85.59, 49.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.97, 41.76) -- ( 47.00, 41.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 39.74) -- ( 44.99, 43.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 72.67) -- (100.06, 72.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.04, 70.65) -- ( 98.04, 74.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.12, 81.89) -- ( 71.15, 81.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.13, 79.88) -- ( 69.13, 83.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 80.88) -- ( 72.89, 80.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 78.86) -- ( 70.87, 82.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 42.21) -- ( 59.68, 42.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.66, 40.19) -- ( 57.66, 44.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 63.45) -- ( 96.19, 63.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.17, 61.43) -- ( 94.17, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.96, 26.53) -- ( 34.00, 26.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.98, 24.51) -- ( 31.98, 28.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.82, 59.61) -- ( 80.85, 59.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.83, 57.59) -- ( 78.83, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.67, 26.49) -- ( 32.71, 26.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.69, 24.47) -- ( 30.69, 28.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.90, 89.48) -- ( 93.94, 89.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.92, 87.47) -- ( 91.92, 91.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 62.39) -- ( 71.32, 62.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.30, 60.37) -- ( 69.30, 64.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.99, 68.61) -- ( 77.03, 68.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.01, 66.59) -- ( 75.01, 70.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 49.12) -- ( 63.65, 49.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.63, 47.10) -- ( 61.63, 51.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.53, 25.45) -- ( 29.57, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.55, 23.43) -- ( 27.55, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 52.85) -- ( 76.50, 52.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.48, 50.83) -- ( 74.48, 54.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 64.80) -- ( 93.30, 64.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.28, 62.79) -- ( 91.28, 66.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.20, 62.79) -- ( 88.24, 62.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.22, 60.77) -- ( 86.22, 64.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.06, 84.75) -- (109.10, 84.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.08, 82.73) -- (107.08, 86.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.85, 35.36) -- ( 58.88, 35.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.87, 33.34) -- ( 56.87, 37.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 82.91) -- ( 78.58, 82.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.56, 80.89) -- ( 76.56, 84.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.61, 56.15) -- (115.64, 56.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.62, 54.14) -- (113.62, 58.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.60, 62.48) -- ( 90.64, 62.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 60.47) -- ( 88.62, 64.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.24, 53.56) -- ( 88.28, 53.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.26, 51.54) -- ( 86.26, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 25.96) -- ( 35.21, 25.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.19, 23.94) -- ( 33.19, 27.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.90, 54.41) -- (100.93, 54.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 52.39) -- ( 98.91, 56.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.89, 47.45) -- (109.92, 47.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.91, 45.43) -- (107.91, 49.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 58.64) -- ( 96.55, 58.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 56.62) -- ( 94.54, 60.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.21, 90.43) -- ( 67.24, 90.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 88.41) -- ( 65.23, 92.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 65.75) -- ( 66.52, 65.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.51, 63.74) -- ( 64.51, 67.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.20, 27.38) -- ( 39.23, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.22, 25.37) -- ( 37.22, 29.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.29, 30.93) -- ( 48.33, 30.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.31, 28.91) -- ( 46.31, 32.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.94, 28.88) -- ( 35.97, 28.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.96, 26.86) -- ( 33.96, 30.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.59, 62.25) -- (104.62, 62.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.60, 60.23) -- (102.60, 64.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 34.54) -- ( 63.37, 34.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 32.52) -- ( 61.35, 36.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.97, 70.54) -- ( 87.00, 70.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 68.52) -- ( 84.98, 72.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.42, 26.19) -- ( 30.46, 26.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.44, 24.17) -- ( 28.44, 28.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 31.52) -- ( 45.72, 31.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.70, 29.51) -- ( 43.70, 33.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.14, 58.06) -- (103.18, 58.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.16, 56.04) -- (101.16, 60.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.04, 44.03) -- (109.08, 44.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.06, 42.01) -- (107.06, 46.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 52.32) -- ( 96.46, 52.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 50.31) -- ( 94.44, 54.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 72.31) -- ( 87.00, 72.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 70.29) -- ( 84.98, 74.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.28, 28.08) -- ( 45.31, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 26.06) -- ( 43.29, 30.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 54.82) -- ( 62.56, 54.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.54, 52.80) -- ( 60.54, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.01, 30.22) -- ( 42.05, 30.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.03, 28.20) -- ( 40.03, 32.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.69, 55.83) -- ( 50.73, 55.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 53.81) -- ( 48.71, 57.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.24, 42.47) -- (102.28, 42.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.26, 40.45) -- (100.26, 44.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.84, 46.60) -- ( 57.87, 46.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.85, 44.58) -- ( 55.85, 48.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.33, 37.22) -- ( 57.36, 37.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.34, 35.20) -- ( 55.34, 39.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.13, 32.66) -- ( 49.16, 32.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.15, 30.64) -- ( 47.15, 34.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.32, 32.60) -- ( 43.35, 32.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.33, 30.58) -- ( 41.33, 34.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.14, 78.96) -- (104.18, 78.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.16, 76.94) -- (102.16, 80.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.95, 77.41) -- ( 71.99, 77.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.97, 75.39) -- ( 69.97, 79.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 65.59) -- ( 68.93, 65.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.91, 63.57) -- ( 66.91, 67.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.05, 32.29) -- ( 58.09, 32.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 30.28) -- ( 56.07, 34.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.05, 66.22) -- ( 88.08, 66.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.07, 64.20) -- ( 86.07, 68.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.33, 63.14) -- ( 82.36, 63.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.35, 61.12) -- ( 80.35, 65.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.13, 35.77) -- ( 47.17, 35.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.15, 33.76) -- ( 45.15, 37.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.44, 40.07) -- ( 51.47, 40.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.46, 38.05) -- ( 49.46, 42.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 27.18) -- ( 35.84, 27.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.82, 25.16) -- ( 33.82, 29.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.37, 83.49) -- (107.41, 83.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.39, 81.47) -- (105.39, 85.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.64, 52.55) -- (105.68, 52.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.66, 50.53) -- (103.66, 54.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 61.90) -- ( 95.89, 61.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 59.89) -- ( 93.87, 63.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 84.10) -- ( 61.17, 84.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.15, 82.08) -- ( 59.15, 86.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 50.68) -- ( 59.89, 50.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 48.66) -- ( 57.88, 52.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.57, 56.85) -- ( 92.60, 56.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 54.83) -- ( 90.59, 58.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.84, 28.20) -- ( 35.88, 28.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.86, 26.18) -- ( 33.86, 30.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.50, 82.65) -- ( 68.54, 82.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 80.64) -- ( 66.52, 84.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.75, 76.58) -- (106.78, 76.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.76, 74.56) -- (104.76, 78.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.48, 83.27) -- (108.51, 83.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.49, 81.25) -- (106.49, 85.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.02, 65.57) -- ( 88.06, 65.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 63.55) -- ( 86.04, 67.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 74.31) -- ( 89.21, 74.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.19, 72.29) -- ( 87.19, 76.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.05, 46.33) -- ( 89.09, 46.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 44.31) -- ( 87.07, 48.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.24, 71.47) -- ( 82.27, 71.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 69.45) -- ( 80.26, 73.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.14, 66.84) -- ( 93.18, 66.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.16, 64.83) -- ( 91.16, 68.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.76, 62.79) -- ( 92.79, 62.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.77, 60.77) -- ( 90.77, 64.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 90.93) -- ( 76.25, 90.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 88.92) -- ( 74.23, 92.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.42, 30.70) -- ( 53.45, 30.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 28.68) -- ( 51.44, 32.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 50.08) -- ( 89.43, 50.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 48.06) -- ( 87.41, 52.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 66.71) -- ( 89.48, 66.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 64.69) -- ( 87.47, 68.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 39.20) -- ( 59.66, 39.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.64, 37.19) -- ( 57.64, 41.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 32.19) -- ( 43.08, 32.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.07, 30.18) -- ( 41.07, 34.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.58, 77.19) -- ( 85.61, 77.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 75.17) -- ( 83.59, 79.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 65.94) -- ( 91.27, 65.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.25, 63.92) -- ( 89.25, 67.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.05, 77.03) -- ( 90.08, 77.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 75.01) -- ( 88.06, 79.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.10, 42.19) -- ( 54.14, 42.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.12, 40.17) -- ( 52.12, 44.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 99.80) -- (101.95, 99.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.93, 97.79) -- ( 99.93,101.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.53, 25.44) -- ( 30.57, 25.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.55, 23.43) -- ( 28.55, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.20, 46.03) -- ( 62.24, 46.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.22, 44.01) -- ( 60.22, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 47.61) -- ( 93.59, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.57, 45.59) -- ( 91.57, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 71.05) -- ( 79.21, 71.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 69.03) -- ( 77.20, 73.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 60.34) -- ( 90.83, 60.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 58.32) -- ( 88.81, 62.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 81.79) -- ( 99.17, 81.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.16, 79.78) -- ( 97.16, 83.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 85.29) -- ( 77.72, 85.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.70, 83.27) -- ( 75.70, 87.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.95, 67.83) -- ( 83.98, 67.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 65.81) -- ( 81.96, 69.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 41.65) -- ( 56.50, 41.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 39.64) -- ( 54.48, 43.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.08, 68.27) -- (119.12, 68.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.10, 66.25) -- (117.10, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.24, 48.05) -- ( 61.28, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.26, 46.03) -- ( 59.26, 50.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 55.29) -- ( 82.97, 55.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.95, 53.27) -- ( 80.95, 57.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.33, 43.58) -- ( 55.36, 43.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.34, 41.56) -- ( 53.34, 45.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.35, 68.02) -- (109.38, 68.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.37, 66.00) -- (107.37, 70.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.49, 26.26) -- ( 32.52, 26.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.50, 24.24) -- ( 30.50, 28.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.56, 29.12) -- ( 43.60, 29.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.58, 27.10) -- ( 41.58, 31.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.57, 30.79) -- ( 39.61, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.59, 28.78) -- ( 37.59, 32.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 46.34) -- ( 83.60, 46.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.58, 44.32) -- ( 81.58, 48.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.91, 29.66) -- ( 36.95, 29.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.93, 27.64) -- ( 34.93, 31.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 76.64) -- ( 64.43, 76.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.41, 74.62) -- ( 62.41, 78.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.09, 66.77) -- ( 91.12, 66.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 64.76) -- ( 89.10, 68.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 41.32) -- ( 58.57, 41.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.56, 39.30) -- ( 56.56, 43.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.40, 30.07) -- ( 51.43, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 28.05) -- ( 49.41, 32.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 49.63) -- ( 61.97, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 47.61) -- ( 59.96, 51.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 57.01) -- ( 93.61, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.60, 55.00) -- ( 91.60, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.94, 62.23) -- ( 68.98, 62.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.96, 60.21) -- ( 66.96, 64.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.87, 85.45) -- ( 73.91, 85.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 83.44) -- ( 71.89, 87.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.97, 65.50) -- ( 98.01, 65.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.99, 63.49) -- ( 95.99, 67.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.10, 25.60) -- ( 31.13, 25.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.11, 23.58) -- ( 29.11, 27.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 53.71) -- ( 80.96, 53.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 51.69) -- ( 78.94, 55.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 63.30) -- ( 96.86, 63.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.84, 61.28) -- ( 94.84, 65.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.11, 46.03) -- ( 74.15, 46.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 44.01) -- ( 72.13, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.84, 51.47) -- (117.88, 51.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.86, 49.45) -- (115.86, 53.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.74, 89.02) -- (107.77, 89.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.76, 87.00) -- (105.76, 91.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.52) -- ( 72.92, 85.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.90, 83.50) -- ( 70.90, 87.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.56, 71.95) -- (106.60, 71.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.58, 69.93) -- (104.58, 73.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.72, 54.58) -- ( 71.76, 54.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 52.57) -- ( 69.74, 56.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.36, 31.29) -- ( 48.40, 31.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 29.27) -- ( 46.38, 33.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.16, 30.30) -- ( 51.20, 30.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.18, 28.28) -- ( 49.18, 32.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.83,104.74) -- ( 75.86,104.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.85,102.72) -- ( 73.85,106.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 53.57) -- ( 83.17, 53.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.15, 51.55) -- ( 81.15, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 44.53) -- ( 79.52, 44.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 42.51) -- ( 77.50, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 69.68) -- ( 91.96, 69.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 67.66) -- ( 89.94, 71.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.25, 76.12) -- ( 88.28, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.27, 74.10) -- ( 86.27, 78.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 59.39) -- ( 95.02, 59.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 57.38) -- ( 93.00, 61.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.12, 68.39) -- ( 94.16, 68.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.14, 66.38) -- ( 92.14, 70.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 68.45) -- ( 63.94, 68.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.92, 66.44) -- ( 61.92, 70.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 77.57) -- ( 91.22, 77.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.20, 75.55) -- ( 89.20, 79.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.41, 28.17) -- ( 40.45, 28.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.43, 26.15) -- ( 38.43, 30.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.45, 41.69) -- ( 56.48, 41.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.46, 39.68) -- ( 54.46, 43.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.46, 80.01) -- ( 97.50, 80.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.48, 77.99) -- ( 95.48, 82.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.60, 72.96) -- ( 72.63, 72.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 70.94) -- ( 70.61, 74.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 81.92) -- ( 96.14, 81.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 79.90) -- ( 94.12, 83.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 75.10) -- ( 98.57, 75.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 73.08) -- ( 96.56, 77.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.20, 28.12) -- ( 38.23, 28.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.22, 26.11) -- ( 36.22, 30.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 69.21) -- ( 76.92, 69.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 67.19) -- ( 74.90, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 55.20) -- ( 91.96, 55.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 53.18) -- ( 89.94, 57.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 43.63) -- ( 64.94, 43.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.93, 41.61) -- ( 62.93, 45.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.85, 26.62) -- ( 33.89, 26.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.87, 24.61) -- ( 31.87, 28.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.68, 57.82) -- ( 75.71, 57.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.70, 55.80) -- ( 73.70, 59.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.19, 29.57) -- ( 40.22, 29.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.20, 27.55) -- ( 38.20, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.48, 66.93) -- ( 82.52, 66.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.50, 64.91) -- ( 80.50, 68.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.75, 39.27) -- ( 62.78, 39.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.77, 37.25) -- ( 60.77, 41.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 48.74) -- ( 97.81, 48.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.79, 46.72) -- ( 95.79, 50.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.43, 27.83) -- ( 34.47, 27.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.45, 25.81) -- ( 32.45, 29.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 45.78) -- ( 61.09, 45.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 43.76) -- ( 59.07, 47.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 69.54) -- ( 65.60, 69.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 67.52) -- ( 63.58, 71.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 57.28) -- ( 76.25, 57.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 55.27) -- ( 74.23, 59.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.48, 29.28) -- ( 47.51, 29.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.50, 27.26) -- ( 45.50, 31.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 54.40) -- ( 78.21, 54.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 52.38) -- ( 76.19, 56.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.88, 53.45) -- ( 77.92, 53.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 51.43) -- ( 75.90, 55.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.02, 76.10) -- (114.06, 76.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.04, 74.08) -- (112.04, 78.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 68.48) -- ( 83.65, 68.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 66.46) -- ( 81.64, 70.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.63, 78.91) -- (106.67, 78.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.89) -- (104.65, 80.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 40.35) -- ( 47.04, 40.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 38.33) -- ( 45.03, 42.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 71.08) -- ( 95.75, 71.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 69.06) -- ( 93.73, 73.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.27, 72.19) -- (107.31, 72.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.29, 70.17) -- (105.29, 74.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.66, 43.10) -- ( 64.69, 43.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 41.08) -- ( 62.67, 45.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.07, 27.62) -- ( 36.11, 27.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.09, 25.60) -- ( 34.09, 29.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.87, 66.22) -- ( 56.91, 66.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.89, 64.21) -- ( 54.89, 68.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.72, 25.41) -- ( 29.75, 25.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 23.39) -- ( 27.74, 27.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 58.61) -- ( 63.74, 58.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 56.59) -- ( 61.73, 60.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.60, 50.34) -- ( 87.64, 50.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.62, 48.32) -- ( 85.62, 52.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.14, 42.65) -- ( 73.18, 42.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.16, 40.64) -- ( 71.16, 44.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 31.54) -- ( 47.33, 31.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.31, 29.53) -- ( 45.31, 33.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 39.91) -- ( 82.59, 39.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.57, 37.89) -- ( 80.57, 41.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.43, 38.51) -- ( 53.47, 38.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 36.49) -- ( 51.45, 40.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.36, 32.38) -- ( 40.40, 32.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.38, 30.37) -- ( 38.38, 34.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.22, 57.77) -- ( 56.25, 57.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 55.75) -- ( 54.24, 59.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.54, 87.75) -- (100.57, 87.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.56, 85.73) -- ( 98.56, 89.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.03, 44.55) -- ( 85.07, 44.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 42.53) -- ( 83.05, 46.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.64, 58.96) -- ( 83.68, 58.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 56.94) -- ( 81.66, 60.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 47.34) -- ( 72.64, 47.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 45.32) -- ( 70.63, 49.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 50.83) -- ( 65.99, 50.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 48.81) -- ( 63.97, 52.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.37, 26.02) -- ( 31.41, 26.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.39, 24.00) -- ( 29.39, 28.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.23, 54.08) -- (111.27, 54.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.25, 52.06) -- (109.25, 56.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 54.82) -- ( 66.24, 54.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 52.80) -- ( 64.23, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 29.55) -- ( 44.18, 29.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.16, 27.53) -- ( 42.16, 31.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.64, 45.99) -- (105.67, 45.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.65, 43.98) -- (103.65, 48.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 81.60) -- ( 98.92, 81.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.90, 79.58) -- ( 96.90, 83.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 49.61) -- ( 83.94, 49.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.93, 47.59) -- ( 81.93, 51.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.86, 33.19) -- ( 46.90, 33.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 31.17) -- ( 44.88, 35.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 47.55) -- ( 77.85, 47.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 45.53) -- ( 75.83, 49.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 47.61) -- ( 62.95, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.94, 45.60) -- ( 60.94, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 49.55) -- ( 75.54, 49.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 47.53) -- ( 73.52, 51.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.70, 74.08) -- (105.74, 74.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.72, 72.06) -- (103.72, 76.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.77, 94.73) -- ( 88.81, 94.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 92.71) -- ( 86.79, 96.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.39, 38.30) -- ( 58.42, 38.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 36.29) -- ( 56.41, 40.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.48, 27.37) -- ( 32.52, 27.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.50, 25.36) -- ( 30.50, 29.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 59.96) -- ( 85.32, 59.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.31, 57.95) -- ( 83.31, 61.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.80, 29.57) -- ( 36.83, 29.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.82, 27.55) -- ( 34.82, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.58, 30.74) -- ( 38.62, 30.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 28.72) -- ( 36.60, 32.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.40, 32.15) -- ( 40.43, 32.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.42, 30.13) -- ( 38.42, 34.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 76.40) -- ( 96.54, 76.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.52, 74.38) -- ( 94.52, 78.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.50, 66.00) -- (113.54, 66.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.52, 63.98) -- (111.52, 68.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 31.98) -- ( 52.23, 31.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 29.96) -- ( 50.21, 33.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.97, 80.62) -- ( 82.00, 80.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 78.60) -- ( 79.98, 82.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.55, 25.83) -- ( 31.58, 25.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.56, 23.81) -- ( 29.56, 27.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 41.19) -- ( 66.25, 41.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 39.18) -- ( 64.23, 43.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 33.45) -- ( 55.73, 33.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.71, 31.43) -- ( 53.71, 35.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.31, 25.41) -- ( 29.35, 25.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.33, 23.40) -- ( 27.33, 27.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.60, 27.20) -- ( 39.63, 27.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 25.18) -- ( 37.62, 29.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 43.01) -- ( 77.07, 43.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 41.00) -- ( 75.05, 45.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.34, 33.07) -- ( 49.37, 33.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 31.05) -- ( 47.35, 35.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.29, 61.03) -- ( 94.32, 61.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.30, 59.01) -- ( 92.30, 63.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.16, 25.39) -- ( 29.20, 25.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.18, 23.37) -- ( 27.18, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.77, 88.06) -- ( 66.80, 88.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 86.04) -- ( 64.78, 90.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.95, 71.93) -- (100.98, 71.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.97, 69.91) -- ( 98.97, 73.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.71, 51.15) -- ( 87.75, 51.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.73, 49.13) -- ( 85.73, 53.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.48, 26.10) -- ( 30.51, 26.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.49, 24.08) -- ( 28.49, 28.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.39, 53.05) -- ( 91.42, 53.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 51.03) -- ( 89.40, 55.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 72.17) -- (101.22, 72.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.20, 70.16) -- ( 99.20, 74.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 90.90) -- ( 91.83, 90.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.81, 88.88) -- ( 89.81, 92.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.73, 35.13) -- ( 62.77, 35.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 33.12) -- ( 60.75, 37.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.82, 52.70) -- ( 77.85, 52.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 50.68) -- ( 75.83, 54.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.43, 64.27) -- ( 99.46, 64.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.44, 62.25) -- ( 97.44, 66.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.75, 57.46) -- ( 59.79, 57.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.77, 55.44) -- ( 57.77, 59.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.87, 37.40) -- ( 71.90, 37.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 35.39) -- ( 69.88, 39.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.66, 69.95) -- ( 80.70, 69.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.68, 67.94) -- ( 78.68, 71.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.41, 73.57) -- (109.45, 73.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.43, 71.55) -- (107.43, 75.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.71, 46.47) -- ( 66.74, 46.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.73, 44.45) -- ( 64.73, 48.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.33) -- ( 28.92, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 69.20) -- (102.73, 69.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.71, 67.19) -- (100.71, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.97, 43.75) -- ( 92.00, 43.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 41.73) -- ( 89.99, 45.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.51, 39.65) -- ( 70.54, 39.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 37.64) -- ( 68.52, 41.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.84, 36.70) -- ( 48.87, 36.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.85, 34.68) -- ( 46.85, 38.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.81, 26.65) -- ( 32.84, 26.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.82, 24.63) -- ( 30.82, 28.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.72, 70.16) -- ( 94.76, 70.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.74, 68.14) -- ( 92.74, 72.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.19, 76.56) -- ( 74.22, 76.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 74.54) -- ( 72.21, 78.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.61, 73.50) -- ( 91.64, 73.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.62, 71.48) -- ( 89.62, 75.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.88, 50.31) -- (112.91, 50.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.90, 48.29) -- (110.90, 52.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.73, 84.82) -- (110.76, 84.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.74, 82.80) -- (108.74, 86.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 63.58) -- ( 89.03, 63.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.01, 61.56) -- ( 87.01, 65.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 95.13) -- (102.77, 95.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.75, 93.11) -- (100.75, 97.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.20, 59.53) -- (105.23, 59.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.21, 57.52) -- (103.21, 61.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.12, 27.70) -- ( 42.16, 27.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 25.68) -- ( 40.14, 29.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.98, 31.92) -- ( 66.01, 31.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 29.90) -- ( 64.00, 33.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.32, 66.87) -- (115.35, 66.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.33, 64.85) -- (113.33, 68.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.63, 39.36) -- ( 70.67, 39.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.65, 37.34) -- ( 68.65, 41.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.42, 66.55) -- ( 69.46, 66.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.44, 64.53) -- ( 67.44, 68.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 63.81) -- ( 84.35, 63.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.33, 61.80) -- ( 82.33, 65.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.08, 30.79) -- ( 57.12, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.10, 28.77) -- ( 55.10, 32.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.27, 63.48) -- ( 59.31, 63.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.29, 61.46) -- ( 57.29, 65.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 39.10) -- ( 68.09, 39.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 37.08) -- ( 66.08, 41.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.61, 66.57) -- ( 96.64, 66.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 64.55) -- ( 94.62, 68.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.41) -- ( 40.04, 29.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 27.40) -- ( 38.02, 31.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.04, 70.36) -- (111.07, 70.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.05, 68.34) -- (109.05, 72.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.11, 34.74) -- ( 58.15, 34.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 32.72) -- ( 56.13, 36.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.55, 70.28) -- ( 94.58, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 68.27) -- ( 92.57, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 51.30) -- ( 69.22, 51.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.20, 49.29) -- ( 67.20, 53.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.33, 65.48) -- ( 75.37, 65.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.35, 63.47) -- ( 73.35, 67.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.95, 30.30) -- ( 36.98, 30.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.97, 28.28) -- ( 34.97, 32.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 81.24) -- ( 72.41, 81.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.39, 79.22) -- ( 70.39, 83.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.40, 62.87) -- ( 83.43, 62.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.42, 60.86) -- ( 81.42, 64.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 67.89) -- ( 79.10, 67.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.08, 65.87) -- ( 77.08, 69.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.06, 79.06) -- ( 74.10, 79.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 77.04) -- ( 72.08, 81.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.51, 67.27) -- (111.54, 67.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.53, 65.26) -- (109.53, 69.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.42, 26.17) -- ( 32.46, 26.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.44, 24.15) -- ( 30.44, 28.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 81.09) -- ( 80.45, 81.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 79.08) -- ( 78.43, 83.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.73, 25.81) -- ( 31.76, 25.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.74, 23.80) -- ( 29.74, 27.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 32.06) -- ( 54.18, 32.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.16, 30.04) -- ( 52.16, 34.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.62, 38.76) -- ( 78.65, 38.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 36.75) -- ( 76.64, 40.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 33.24) -- ( 46.03, 33.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.02, 31.22) -- ( 44.02, 35.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.70, 31.11) -- ( 47.74, 31.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.72, 29.09) -- ( 45.72, 33.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.27, 80.59) -- ( 99.30, 80.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 78.58) -- ( 97.29, 82.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.80, 82.70) -- ( 94.83, 82.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.68) -- ( 92.82, 84.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 56.31) -- ( 72.67, 56.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 54.29) -- ( 70.65, 58.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.07, 30.51) -- ( 39.11, 30.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.09, 28.49) -- ( 37.09, 32.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 63.86) -- ( 70.99, 63.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 61.84) -- ( 68.97, 65.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 55.94) -- ( 97.72, 55.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 53.92) -- ( 95.70, 57.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.16, 55.56) -- ( 70.20, 55.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.18, 53.54) -- ( 68.18, 57.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.69, 26.93) -- ( 35.73, 26.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.71, 24.91) -- ( 33.71, 28.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.15,105.37) -- ( 89.18,105.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.16,103.35) -- ( 87.16,107.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.98, 37.80) -- (102.01, 37.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 35.78) -- ( 99.99, 39.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.30, 25.76) -- ( 31.34, 25.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.32, 23.74) -- ( 29.32, 27.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.52, 25.64) -- ( 30.55, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.54, 23.62) -- ( 28.54, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.35, 81.69) -- ( 89.39, 81.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 79.67) -- ( 87.37, 83.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.01, 60.78) -- ( 90.05, 60.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.03, 58.76) -- ( 88.03, 62.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.19, 58.02) -- ( 94.23, 58.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.21, 56.01) -- ( 92.21, 60.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 63.17) -- ( 89.08, 63.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.06, 61.15) -- ( 87.06, 65.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.79, 72.87) -- ( 97.83, 72.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.81, 70.86) -- ( 95.81, 74.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.26, 56.54) -- ( 83.29, 56.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 54.52) -- ( 81.27, 58.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 52.70) -- ( 60.64, 52.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.62, 50.68) -- ( 58.62, 54.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.87, 25.84) -- ( 31.90, 25.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.89, 23.82) -- ( 29.89, 27.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.53, 36.55) -- ( 67.56, 36.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.55, 34.53) -- ( 65.55, 38.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.58, 26.01) -- ( 30.61, 26.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.60, 24.00) -- ( 28.60, 28.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.59, 40.13) -- ( 65.63, 40.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.61, 38.11) -- ( 63.61, 42.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 36.37) -- ( 46.83, 36.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 34.35) -- ( 44.82, 38.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 85.62) -- (100.71, 85.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 83.60) -- ( 98.69, 87.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 26.15) -- ( 32.65, 26.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 24.13) -- ( 30.64, 28.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 67.53) -- ( 64.57, 67.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.55, 65.51) -- ( 62.55, 69.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.71, 56.46) -- ( 71.74, 56.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 54.45) -- ( 69.72, 58.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.39, 45.60) -- (119.43, 45.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.41, 43.58) -- (117.41, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 72.92) -- (100.32, 72.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.30, 70.91) -- ( 98.30, 74.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.14, 25.95) -- ( 32.17, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.15, 23.93) -- ( 30.15, 27.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.86, 72.90) -- ( 80.89, 72.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 70.89) -- ( 78.88, 74.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.59, 25.42) -- ( 29.63, 25.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.61, 23.40) -- ( 27.61, 27.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.63, 25.65) -- ( 31.67, 25.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 23.64) -- ( 29.65, 27.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.28, 29.81) -- ( 34.32, 29.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.30, 27.79) -- ( 32.30, 31.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 75.81) -- ( 83.22, 75.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 73.79) -- ( 81.21, 77.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.38, 40.28) -- ( 66.42, 40.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 38.26) -- ( 64.40, 42.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 58.59) -- ( 77.20, 58.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 56.57) -- ( 75.18, 60.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.43, 68.64) -- ( 81.47, 68.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.45, 66.62) -- ( 79.45, 70.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 59.26) -- ( 72.00, 59.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.98, 57.24) -- ( 69.98, 61.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 27.26) -- ( 32.14, 27.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.12, 25.24) -- ( 30.12, 29.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.48, 81.23) -- (105.52, 81.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.50, 79.21) -- (103.50, 83.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 45.70) -- ( 79.73, 45.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.71, 43.68) -- ( 77.71, 47.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.98, 48.59) -- ( 66.01, 48.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.99, 46.58) -- ( 63.99, 50.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.48, 53.64) -- ( 72.51, 53.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.49, 51.62) -- ( 70.49, 55.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.98, 36.82) -- ( 60.02, 36.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.00, 34.80) -- ( 58.00, 38.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 80.97) -- ( 99.87, 80.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.85, 78.95) -- ( 97.85, 82.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 64.06) -- ( 98.00, 64.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 62.04) -- ( 95.98, 66.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.91, 51.17) -- ( 73.95, 51.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 49.15) -- ( 71.93, 53.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 27.59) -- ( 43.63, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.62, 25.57) -- ( 41.62, 29.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.62, 56.24) -- ( 94.66, 56.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.64, 54.22) -- ( 92.64, 58.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.26, 34.19) -- ( 50.30, 34.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 32.18) -- ( 48.28, 36.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.76, 55.93) -- ( 96.79, 55.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.78, 53.91) -- ( 94.78, 57.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 64.09) -- ( 80.56, 64.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 62.07) -- ( 78.54, 66.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.59,104.97) -- ( 80.63,104.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.61,102.95) -- ( 78.61,106.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.35, 63.40) -- ( 52.39, 63.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 61.38) -- ( 50.37, 65.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 39.85) -- ( 77.81, 39.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 37.84) -- ( 75.80, 41.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.60, 87.43) -- ( 89.63, 87.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 85.41) -- ( 87.62, 89.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 56.83) -- ( 83.50, 56.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 54.82) -- ( 81.48, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.72, 69.72) -- (105.75, 69.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.73, 67.71) -- (103.73, 71.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 74.91) -- ( 81.65, 74.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 72.89) -- ( 79.63, 76.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.05, 47.45) -- ( 71.09, 47.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 45.43) -- ( 69.07, 49.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 88.62) -- ( 67.46, 88.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.44, 86.60) -- ( 65.44, 90.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 62.61) -- ( 70.38, 62.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 60.59) -- ( 68.37, 64.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 93.38) -- (100.25, 93.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 91.36) -- ( 98.23, 95.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.46, 64.52) -- (117.49, 64.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.47, 62.50) -- (115.47, 66.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 67.40) -- ( 95.70, 67.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 65.38) -- ( 93.68, 69.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 40.73) -- ( 63.18, 40.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.16, 38.71) -- ( 61.16, 42.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 60.62) -- ( 77.33, 60.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.31, 58.60) -- ( 75.31, 62.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.53, 62.56) -- ( 66.57, 62.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 60.54) -- ( 64.55, 64.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.53,102.51) -- ( 98.57,102.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.55,100.49) -- ( 96.55,104.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.72, 49.23) -- (100.76, 49.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.74, 47.21) -- ( 98.74, 51.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.32, 29.10) -- ( 50.35, 29.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.34, 27.08) -- ( 48.34, 31.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.34, 69.49) -- (100.37, 69.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.35, 67.47) -- ( 98.35, 71.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 87.56) -- ( 72.29, 87.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.27, 85.54) -- ( 70.27, 89.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 71.79) -- ( 77.61, 71.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 69.77) -- ( 75.59, 73.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.64, 27.11) -- ( 32.68, 27.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.66, 25.09) -- ( 30.66, 29.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 79.93) -- ( 99.11, 79.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.09, 77.91) -- ( 97.09, 81.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.54, 46.91) -- ( 73.58, 46.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 44.89) -- ( 71.56, 48.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 53.39) -- ( 64.47, 53.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.45, 51.37) -- ( 62.45, 55.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 37.67) -- ( 51.68, 37.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 35.65) -- ( 49.67, 39.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 85.31) -- ( 82.18, 85.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 83.30) -- ( 80.17, 87.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.24, 27.02) -- ( 33.28, 27.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.26, 25.00) -- ( 31.26, 29.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.27, 33.64) -- ( 57.31, 33.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 31.63) -- ( 55.29, 35.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.89, 88.18) -- ( 67.93, 88.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.91, 86.17) -- ( 65.91, 90.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.40, 44.63) -- ( 67.43, 44.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.42, 42.61) -- ( 65.42, 46.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 53.91) -- ( 97.61, 53.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.59, 51.89) -- ( 95.59, 55.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.61, 57.41) -- (119.64, 57.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.62, 55.39) -- (117.62, 59.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.30, 28.02) -- ( 35.33, 28.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.32, 26.00) -- ( 33.32, 30.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.18, 28.46) -- ( 37.21, 28.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.20, 26.44) -- ( 35.20, 30.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 42.58) -- ( 60.44, 42.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.42, 40.56) -- ( 58.42, 44.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 49.16) -- ( 81.65, 49.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 47.14) -- ( 79.63, 51.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.14, 39.98) -- ( 79.18, 39.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.16, 37.96) -- ( 77.16, 42.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.33, 72.12) -- ( 89.37, 72.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 70.11) -- ( 87.35, 74.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 28.99) -- ( 38.57, 28.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.56, 26.97) -- ( 36.56, 31.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 39.07) -- ( 60.52, 39.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.50, 37.05) -- ( 58.50, 41.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.39, 65.85) -- ( 97.42, 65.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.41, 63.83) -- ( 95.41, 67.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 90.33) -- (103.44, 90.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.42, 88.31) -- (101.42, 92.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.73, 26.30) -- ( 33.76, 26.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.75, 24.29) -- ( 31.75, 28.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.53, 41.49) -- ( 44.56, 41.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.54, 39.47) -- ( 42.54, 43.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 81.30) -- ( 77.67, 81.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.65, 79.29) -- ( 75.65, 83.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.84, 60.68) -- ( 73.87, 60.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 58.67) -- ( 71.86, 62.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.38, 75.67) -- ( 89.42, 75.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 73.66) -- ( 87.40, 77.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.76, 71.30) -- ( 83.80, 71.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 69.28) -- ( 81.78, 73.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.92, 76.99) -- ( 96.96, 76.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.94, 74.97) -- ( 94.94, 79.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 46.55) -- ( 82.48, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 44.53) -- ( 80.47, 48.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.76, 26.45) -- ( 30.80, 26.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.78, 24.43) -- ( 28.78, 28.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 60.43) -- ( 95.35, 60.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 58.41) -- ( 93.33, 62.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.85, 55.82) -- ( 79.88, 55.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.87, 53.81) -- ( 77.87, 57.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.41, 82.09) -- (110.44, 82.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.43, 80.07) -- (108.43, 84.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 32.17) -- ( 43.63, 32.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 30.15) -- ( 41.61, 34.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.03, 83.72) -- ( 71.06, 83.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 81.70) -- ( 69.05, 85.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 52.91) -- ( 72.80, 52.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 50.89) -- ( 70.78, 54.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 27.42) -- ( 41.66, 27.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.65, 25.41) -- ( 39.65, 29.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.29, 27.22) -- ( 31.33, 27.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.31, 25.20) -- ( 29.31, 29.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.64, 30.93) -- ( 41.68, 30.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.66, 28.91) -- ( 39.66, 32.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.40, 42.09) -- ( 55.44, 42.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.42, 40.08) -- ( 53.42, 44.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 29.24) -- ( 49.89, 29.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.87, 27.22) -- ( 47.87, 31.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 39.54) -- ( 51.62, 39.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.61, 37.52) -- ( 49.61, 41.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 52.20) -- ( 85.91, 52.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.90, 50.18) -- ( 83.90, 54.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.87, 68.11) -- ( 85.90, 68.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 66.09) -- ( 83.89, 70.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.96, 29.50) -- ( 41.00, 29.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.98, 27.48) -- ( 38.98, 31.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.05, 66.57) -- ( 94.09, 66.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.07, 64.56) -- ( 92.07, 68.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 72.09) -- ( 95.86, 72.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 70.08) -- ( 93.84, 74.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.82, 87.09) -- ( 68.86, 87.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 85.07) -- ( 66.84, 89.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.38, 69.53) -- ( 98.41, 69.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.40, 67.51) -- ( 96.40, 71.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.45, 69.83) -- (107.49, 69.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.47, 67.81) -- (105.47, 71.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 41.06) -- ( 65.31, 41.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 39.04) -- ( 63.29, 43.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.39, 30.92) -- ( 55.43, 30.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.41, 28.90) -- ( 53.41, 32.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 59.35) -- ( 74.98, 59.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.97, 57.33) -- ( 72.97, 61.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.40, 60.54) -- ( 58.44, 60.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 58.53) -- ( 56.42, 62.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.18, 26.24) -- ( 33.21, 26.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 24.22) -- ( 31.20, 28.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.33, 76.39) -- ( 94.36, 76.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 74.37) -- ( 92.34, 78.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 98.19) -- ( 82.51, 98.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.49, 96.18) -- ( 80.49,100.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.07, 36.50) -- ( 82.11, 36.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.09, 34.49) -- ( 80.09, 38.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.15, 32.09) -- ( 38.19, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 30.07) -- ( 36.17, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.24, 26.06) -- ( 32.28, 26.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.26, 24.04) -- ( 30.26, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.68, 25.64) -- ( 30.72, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 23.62) -- ( 28.70, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.32) -- ( 28.92, 25.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 64.76) -- ( 72.38, 64.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 62.74) -- ( 70.36, 66.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 75.08) -- ( 72.46, 75.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.44, 73.06) -- ( 70.44, 77.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 72.21) -- ( 90.80, 72.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 70.19) -- ( 88.78, 74.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 41.31) -- ( 66.28, 41.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 39.29) -- ( 64.26, 43.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.39, 75.31) -- (101.43, 75.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.41, 73.29) -- ( 99.41, 77.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.60, 64.44) -- (112.63, 64.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.61, 62.42) -- (110.61, 66.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.34, 49.60) -- ( 75.38, 49.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 47.58) -- ( 73.36, 51.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.79, 71.04) -- ( 94.83, 71.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 69.02) -- ( 92.81, 73.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.55, 72.23) -- (101.58, 72.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 70.21) -- ( 99.57, 74.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.99, 48.13) -- ( 82.02, 48.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.01, 46.11) -- ( 80.01, 50.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.06, 31.73) -- ( 43.10, 31.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.08, 29.72) -- ( 41.08, 33.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 65.66) -- ( 82.54, 65.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.52, 63.64) -- ( 80.52, 67.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.11, 35.74) -- ( 70.15, 35.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.13, 33.73) -- ( 68.13, 37.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.35, 48.38) -- ( 97.39, 48.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 46.36) -- ( 95.37, 50.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.44, 26.49) -- ( 34.47, 26.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.45, 24.48) -- ( 32.45, 28.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.73, 32.33) -- ( 47.76, 32.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 30.31) -- ( 45.75, 34.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.07, 75.10) -- ( 94.10, 75.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.09, 73.08) -- ( 92.09, 77.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.07, 44.72) -- ( 62.11, 44.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.09, 42.70) -- ( 60.09, 46.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 54.42) -- ( 50.58, 54.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.57, 52.41) -- ( 48.57, 56.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 39.92) -- ( 65.83, 39.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.81, 37.90) -- ( 63.81, 41.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.91, 25.33) -- ( 28.94, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 23.31) -- ( 26.93, 27.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.06, 34.76) -- ( 53.10, 34.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 32.75) -- ( 51.08, 36.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.15, 25.71) -- ( 30.19, 25.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.17, 23.69) -- ( 28.17, 27.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.66, 26.30) -- ( 31.69, 26.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.68, 24.28) -- ( 29.68, 28.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.75, 26.78) -- ( 33.79, 26.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 24.76) -- ( 31.77, 28.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 34.10) -- ( 91.61, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 32.09) -- ( 89.59, 36.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 65.38) -- ( 67.75, 65.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.73, 63.37) -- ( 65.73, 67.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.72, 28.59) -- ( 32.76, 28.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.74, 26.57) -- ( 30.74, 30.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.35, 73.85) -- (114.39, 73.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.37, 71.83) -- (112.37, 75.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 27.00) -- ( 34.71, 27.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.70, 24.99) -- ( 32.70, 29.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 93.30) -- ( 89.27, 93.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 91.28) -- ( 87.25, 95.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.46, 76.41) -- ( 80.50, 76.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.48, 74.40) -- ( 78.48, 78.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.34, 85.34) -- ( 69.38, 85.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 83.32) -- ( 67.36, 87.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.98, 53.54) -- ( 91.01, 53.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.00, 51.52) -- ( 89.00, 55.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.48, 58.60) -- ( 65.52, 58.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.50, 56.58) -- ( 63.50, 60.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.60, 82.10) -- ( 73.64, 82.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 80.08) -- ( 71.62, 84.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 69.67) -- ( 75.29, 69.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 67.66) -- ( 73.28, 71.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.54, 56.67) -- (107.57, 56.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.56, 54.66) -- (105.56, 58.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.66, 80.67) -- ( 82.70, 80.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 78.66) -- ( 80.68, 82.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.87, 62.93) -- (112.90, 62.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.89, 60.92) -- (110.89, 64.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.78, 41.71) -- ( 67.82, 41.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.80, 39.70) -- ( 65.80, 43.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.47, 64.15) -- ( 62.51, 64.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.49, 62.14) -- ( 60.49, 66.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.07, 25.35) -- ( 29.11, 25.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.09, 23.33) -- ( 27.09, 27.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.30, 53.27) -- (121.34, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 51.25) -- (119.32, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72,100.92) -- (112.75,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 98.90) -- (110.74,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.33, 54.48) -- ( 44.37, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.35, 52.46) -- ( 42.35, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.82, 47.88) -- (120.86, 47.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84, 45.86) -- (118.84, 49.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 91.51) -- (112.79, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.77, 89.49) -- (110.77, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84,115.85) -- ( 79.88,115.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86,113.83) -- ( 77.86,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37, 91.69) -- (115.40, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.39, 89.67) -- (113.39, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 38.90) -- ( 95.03, 38.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01, 36.88) -- ( 93.01, 40.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.99, 53.45) -- (119.03, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.01, 51.44) -- (117.01, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,110.85) -- (104.56,110.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.54,108.83) -- (102.54,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.14,108.59) -- (103.17,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.16,106.57) -- (101.16,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,106.96) -- (105.88,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86,104.94) -- (103.86,108.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,107.46) -- (100.13,107.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12,105.44) -- ( 98.12,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98, 52.12) -- (120.01, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.99, 50.11) -- (117.99, 54.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,112.84) -- (110.08,112.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06,110.83) -- (108.06,114.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10,112.40) -- (106.14,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12,110.38) -- (104.12,114.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,107.79) -- ( 99.90,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,105.78) -- ( 97.88,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,103.20) -- (114.79,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.77,101.18) -- (112.77,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 90.84) -- (112.57, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55, 88.82) -- (110.55, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23,101.21) -- (114.26,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 99.19) -- (112.25,103.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17, 45.95) -- (119.21, 45.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 43.93) -- (117.19, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55, 52.48) -- (120.58, 52.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.57, 50.46) -- (118.57, 54.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,109.51) -- (105.81,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79,107.49) -- (103.79,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55,100.06) -- (114.58,100.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.57, 98.04) -- (112.57,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.66, 57.84) -- ( 44.69, 57.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 55.82) -- ( 42.67, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.63, 39.32) -- ( 97.67, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.65, 37.30) -- ( 95.65, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.04, 43.08) -- (122.08, 43.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06, 41.07) -- (120.06, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,100.59) -- (112.90,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.88, 98.57) -- (110.88,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 91.18) -- (114.51, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 89.16) -- (112.49, 93.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.63, 51.55) -- (122.67, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.65, 49.54) -- (120.65, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88, 52.40) -- (121.91, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.90, 50.38) -- (119.90, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45, 94.34) -- (112.49, 94.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 92.32) -- (110.47, 96.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47,107.72) -- (103.50,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49,105.71) -- (101.49,109.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.21, 35.89) -- ( 96.25, 35.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 33.87) -- ( 94.23, 37.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51, 54.31) -- ( 47.55, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 52.30) -- ( 45.53, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.72, 58.60) -- ( 46.76, 58.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 56.59) -- ( 44.74, 60.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36, 52.21) -- (120.39, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.38, 50.19) -- (118.38, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71, 96.44) -- (116.75, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.73, 94.42) -- (114.73, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 97.76) -- (118.61, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.60, 95.74) -- (116.60, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.64) -- (120.08, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.07, 50.62) -- (118.07, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62, 98.31) -- (117.66, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 96.30) -- (115.64,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.67, 39.23) -- ( 97.71, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69, 37.21) -- ( 95.69, 41.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48,124.69) -- ( 93.51,124.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,122.68) -- ( 91.50,126.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 92.88) -- (114.77, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.86) -- (112.75, 94.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04,110.87) -- (105.08,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.06,108.85) -- (103.06,112.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78, 91.81) -- (114.82, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 89.79) -- (112.80, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 93.89) -- (113.14, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.12, 91.87) -- (111.12, 95.91);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.32, 53.27) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74,100.92) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.35, 54.48) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.84, 47.88) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.77, 91.51) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.86,115.85) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.39, 91.69) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.01, 38.90) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.01, 53.45) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.54,110.85) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.16,108.59) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.86,106.96) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.12,107.46) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99, 52.12) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.06,112.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.12,112.40) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.88,107.79) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,103.20) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.55, 90.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.25,101.21) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.19, 45.95) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57, 52.48) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.79,109.51) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.57,100.06) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.67, 57.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.65, 39.32) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.06, 43.08) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.88,100.59) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.49, 91.18) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.65, 51.55) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.90, 52.40) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.47, 94.34) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.49,107.72) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 35.89) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.53, 54.31) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.74, 58.60) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38, 52.21) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.73, 96.44) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.60, 97.76) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07, 52.64) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.64, 98.31) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.69, 39.23) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50,124.69) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.75, 92.88) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.06,110.87) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.80, 91.81) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12, 93.89) circle (  3.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 23.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 55.11) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 86.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,118.53) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.88, 12.52) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 48.82, 12.52) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.77, 12.52) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.71, 12.52) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (114.66, 12.52) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.31,  4.86) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 83.26) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (145.39,  42.28) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{al_cifar_balanced_aquisition_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 40.48) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 58.48) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 76.49) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 94.50) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34,112.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.39,118.73) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 42.40) -- (148.28, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 60.41) -- (148.28, 60.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 78.42) -- (148.28, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 96.43) -- (148.28, 96.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39,114.43) -- (148.28,114.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 42.40) -- (159.84, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 60.41) -- (159.84, 60.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 78.42) -- (159.84, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 96.43) -- (159.84, 96.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95,114.43) -- (159.84,114.43);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_cnn.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 63.50,138.54) rectangle ( 65.25,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 65.25,138.54) rectangle ( 66.99,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 66.99,138.54) rectangle ( 68.74,147.41);
\definecolor{fillColor}{RGB}{161,38,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 68.74,138.54) rectangle ( 70.49,146.89);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 70.49,138.54) rectangle ( 72.23,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 72.23,138.54) rectangle ( 73.98,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 73.98,138.54) rectangle ( 75.73,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 75.73,138.54) rectangle ( 77.47,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.47,138.54) rectangle ( 79.22,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.22,138.54) rectangle ( 80.97,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 80.97,138.54) rectangle ( 82.71,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 82.71,138.54) rectangle ( 84.46,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.46,138.54) rectangle ( 86.21,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 86.21,138.54) rectangle ( 87.95,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,147.41);
\definecolor{fillColor}{RGB}{125,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,147.36);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,147.41);
\definecolor{fillColor}{RGB}{123,5,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,147.39);
\definecolor{fillColor}{RGB}{124,7,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,147.38);
\definecolor{fillColor}{RGB}{124,6,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,147.38);
\definecolor{fillColor}{RGB}{130,12,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,147.31);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,147.17);
\definecolor{fillColor}{RGB}{147,28,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,147.07);
\definecolor{fillColor}{RGB}{157,36,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,146.93);
\definecolor{fillColor}{RGB}{189,57,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,146.53);
\definecolor{fillColor}{RGB}{240,128,26}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,145.52);
\definecolor{fillColor}{RGB}{210,225,69}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,144.15);
\definecolor{fillColor}{RGB}{91,223,167}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,142.45);
\definecolor{fillColor}{RGB}{64,149,245}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,141.27);
\definecolor{fillColor}{RGB}{69,85,152}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,140.58);
\definecolor{fillColor}{RGB}{62,53,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (117.65,138.54) rectangle (119.39,140.22);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (119.39,138.54) rectangle (121.14,139.81);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);

\path[fill=fillColor] ( 68.74, 33.24) rectangle ( 70.49, 35.24);

\path[fill=fillColor] ( 70.49, 33.24) rectangle ( 72.23, 35.24);

\path[fill=fillColor] ( 72.23, 33.24) rectangle ( 73.98, 35.24);

\path[fill=fillColor] ( 73.98, 33.24) rectangle ( 75.73, 35.24);

\path[fill=fillColor] ( 75.73, 33.24) rectangle ( 77.47, 35.24);

\path[fill=fillColor] ( 86.21, 33.24) rectangle ( 87.95, 35.24);

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);

\path[fill=fillColor] ( 68.74, 35.24) rectangle ( 70.49, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);

\path[fill=fillColor] ( 73.98, 35.24) rectangle ( 75.73, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 35.24) rectangle ( 77.47, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);

\path[fill=fillColor] ( 70.49, 37.23) rectangle ( 72.23, 39.23);

\path[fill=fillColor] ( 72.23, 37.23) rectangle ( 73.98, 39.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 37.23) rectangle ( 75.73, 39.23);

\path[fill=fillColor] ( 75.73, 37.23) rectangle ( 77.47, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 37.23) rectangle ( 79.22, 39.23);

\path[fill=fillColor] ( 79.22, 37.23) rectangle ( 80.97, 39.23);

\path[fill=fillColor] ( 82.71, 37.23) rectangle ( 84.46, 39.23);

\path[fill=fillColor] ( 84.46, 37.23) rectangle ( 86.21, 39.23);

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);

\path[fill=fillColor] ( 72.23, 39.23) rectangle ( 73.98, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 39.23) rectangle ( 75.73, 41.22);

\path[fill=fillColor] ( 75.73, 39.23) rectangle ( 77.47, 41.22);

\path[fill=fillColor] ( 77.47, 39.23) rectangle ( 79.22, 41.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 39.23) rectangle ( 80.97, 41.22);

\path[fill=fillColor] ( 80.97, 39.23) rectangle ( 82.71, 41.22);

\path[fill=fillColor] ( 84.46, 39.23) rectangle ( 86.21, 41.22);

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);

\path[fill=fillColor] ( 72.23, 41.22) rectangle ( 73.98, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 41.22) rectangle ( 75.73, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 41.22) rectangle ( 79.22, 43.22);

\path[fill=fillColor] ( 79.22, 41.22) rectangle ( 80.97, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 80.97, 41.22) rectangle ( 82.71, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 41.22) rectangle ( 84.46, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 41.22) rectangle ( 86.21, 43.22);

\path[fill=fillColor] ( 86.21, 41.22) rectangle ( 87.95, 43.22);

\path[fill=fillColor] ( 72.23, 43.22) rectangle ( 73.98, 45.22);

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 43.22) rectangle ( 77.47, 45.22);

\path[fill=fillColor] ( 77.47, 43.22) rectangle ( 79.22, 45.22);

\path[fill=fillColor] ( 79.22, 43.22) rectangle ( 80.97, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 80.97, 43.22) rectangle ( 82.71, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 43.22) rectangle ( 84.46, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 43.22) rectangle ( 86.21, 45.22);

\path[fill=fillColor] ( 87.95, 43.22) rectangle ( 89.70, 45.22);

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 45.22) rectangle ( 79.22, 47.21);

\path[fill=fillColor] ( 79.22, 45.22) rectangle ( 80.97, 47.21);

\path[fill=fillColor] ( 80.97, 45.22) rectangle ( 82.71, 47.21);

\path[fill=fillColor] ( 82.71, 45.22) rectangle ( 84.46, 47.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 45.22) rectangle ( 86.21, 47.21);

\path[fill=fillColor] ( 86.21, 45.22) rectangle ( 87.95, 47.21);

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);

\path[fill=fillColor] ( 77.47, 47.21) rectangle ( 79.22, 49.21);

\path[fill=fillColor] ( 79.22, 47.21) rectangle ( 80.97, 49.21);

\path[fill=fillColor] ( 80.97, 47.21) rectangle ( 82.71, 49.21);

\path[fill=fillColor] ( 82.71, 47.21) rectangle ( 84.46, 49.21);

\path[fill=fillColor] ( 84.46, 47.21) rectangle ( 86.21, 49.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 86.21, 47.21) rectangle ( 87.95, 49.21);

\path[fill=fillColor] ( 87.95, 47.21) rectangle ( 89.70, 49.21);

\path[fill=fillColor] ( 94.94, 47.21) rectangle ( 96.69, 49.21);

\path[fill=fillColor] ( 98.43, 47.21) rectangle (100.18, 49.21);

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 49.21) rectangle ( 80.97, 51.20);

\path[fill=fillColor] ( 80.97, 49.21) rectangle ( 82.71, 51.20);

\path[fill=fillColor] ( 82.71, 49.21) rectangle ( 84.46, 51.20);

\path[fill=fillColor] ( 84.46, 49.21) rectangle ( 86.21, 51.20);

\path[fill=fillColor] ( 86.21, 49.21) rectangle ( 87.95, 51.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 49.21) rectangle ( 89.70, 51.20);

\path[fill=fillColor] ( 89.70, 49.21) rectangle ( 91.45, 51.20);

\path[fill=fillColor] ( 91.45, 49.21) rectangle ( 93.19, 51.20);

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);

\path[fill=fillColor] ( 82.71, 51.20) rectangle ( 84.46, 53.20);

\path[fill=fillColor] ( 84.46, 51.20) rectangle ( 86.21, 53.20);

\path[fill=fillColor] ( 86.21, 51.20) rectangle ( 87.95, 53.20);

\path[fill=fillColor] ( 87.95, 51.20) rectangle ( 89.70, 53.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 51.20) rectangle ( 91.45, 53.20);

\path[fill=fillColor] ( 91.45, 51.20) rectangle ( 93.19, 53.20);

\path[fill=fillColor] ( 93.19, 51.20) rectangle ( 94.94, 53.20);

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);

\path[fill=fillColor] ( 80.97, 53.20) rectangle ( 82.71, 55.19);

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);

\path[fill=fillColor] ( 84.46, 53.20) rectangle ( 86.21, 55.19);

\path[fill=fillColor] ( 86.21, 53.20) rectangle ( 87.95, 55.19);

\path[fill=fillColor] ( 87.95, 53.20) rectangle ( 89.70, 55.19);

\path[fill=fillColor] ( 89.70, 53.20) rectangle ( 91.45, 55.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 53.20) rectangle ( 93.19, 55.19);

\path[fill=fillColor] ( 93.19, 53.20) rectangle ( 94.94, 55.19);

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);

\path[fill=fillColor] ( 82.71, 55.19) rectangle ( 84.46, 57.19);

\path[fill=fillColor] ( 84.46, 55.19) rectangle ( 86.21, 57.19);

\path[fill=fillColor] ( 86.21, 55.19) rectangle ( 87.95, 57.19);

\path[fill=fillColor] ( 87.95, 55.19) rectangle ( 89.70, 57.19);

\path[fill=fillColor] ( 89.70, 55.19) rectangle ( 91.45, 57.19);
\definecolor{fillColor}{RGB}{190,58,13}

\path[fill=fillColor] ( 91.45, 55.19) rectangle ( 93.19, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 93.19, 55.19) rectangle ( 94.94, 57.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 55.19) rectangle ( 96.69, 57.19);

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);

\path[fill=fillColor] ( 86.21, 57.19) rectangle ( 87.95, 59.19);

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);

\path[fill=fillColor] ( 91.45, 57.19) rectangle ( 93.19, 59.19);

\path[fill=fillColor] ( 93.19, 57.19) rectangle ( 94.94, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 57.19) rectangle ( 96.69, 59.19);

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);

\path[fill=fillColor] ( 87.95, 59.19) rectangle ( 89.70, 61.18);

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);

\path[fill=fillColor] ( 91.45, 59.19) rectangle ( 93.19, 61.18);

\path[fill=fillColor] ( 93.19, 59.19) rectangle ( 94.94, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 59.19) rectangle ( 96.69, 61.18);

\path[fill=fillColor] ( 96.69, 59.19) rectangle ( 98.43, 61.18);

\path[fill=fillColor] ( 98.43, 59.19) rectangle (100.18, 61.18);

\path[fill=fillColor] (100.18, 59.19) rectangle (101.93, 61.18);

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);

\path[fill=fillColor] ( 87.95, 61.18) rectangle ( 89.70, 63.18);

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);

\path[fill=fillColor] ( 93.19, 61.18) rectangle ( 94.94, 63.18);

\path[fill=fillColor] ( 94.94, 61.18) rectangle ( 96.69, 63.18);

\path[fill=fillColor] ( 96.69, 61.18) rectangle ( 98.43, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 61.18) rectangle (100.18, 63.18);

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);

\path[fill=fillColor] ( 93.19, 63.18) rectangle ( 94.94, 65.17);

\path[fill=fillColor] ( 94.94, 63.18) rectangle ( 96.69, 65.17);

\path[fill=fillColor] ( 96.69, 63.18) rectangle ( 98.43, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 63.18) rectangle (100.18, 65.17);

\path[fill=fillColor] (100.18, 63.18) rectangle (101.93, 65.17);

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);

\path[fill=fillColor] ( 94.94, 65.17) rectangle ( 96.69, 67.17);

\path[fill=fillColor] ( 96.69, 65.17) rectangle ( 98.43, 67.17);

\path[fill=fillColor] ( 98.43, 65.17) rectangle (100.18, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 65.17) rectangle (101.93, 67.17);

\path[fill=fillColor] (101.93, 65.17) rectangle (103.67, 67.17);

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);

\path[fill=fillColor] (100.18, 67.17) rectangle (101.93, 69.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 67.17) rectangle (103.67, 69.16);

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] (100.18, 69.16) rectangle (101.93, 71.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (101.93, 69.16) rectangle (103.67, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 69.16) rectangle (105.42, 71.16);

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);

\path[fill=fillColor] ( 98.43, 71.16) rectangle (100.18, 73.16);

\path[fill=fillColor] (100.18, 71.16) rectangle (101.93, 73.16);

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 71.16) rectangle (105.42, 73.16);

\path[fill=fillColor] (105.42, 71.16) rectangle (107.17, 73.16);

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);
\definecolor{fillColor}{RGB}{137,19,6}

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (103.67, 73.16) rectangle (105.42, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 73.16) rectangle (107.17, 75.15);

\path[fill=fillColor] (107.17, 73.16) rectangle (108.91, 75.15);

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 75.15) rectangle (110.66, 77.15);

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{140,22,7}

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (103.67, 77.15) rectangle (105.42, 79.14);
\definecolor{fillColor}{RGB}{163,40,10}

\path[fill=fillColor] (105.42, 77.15) rectangle (107.17, 79.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (107.17, 77.15) rectangle (108.91, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 77.15) rectangle (110.66, 79.14);

\path[fill=fillColor] (110.66, 77.15) rectangle (112.41, 79.14);

\path[fill=fillColor] (112.41, 77.15) rectangle (114.15, 79.14);

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (105.42, 79.14) rectangle (107.17, 81.14);

\path[fill=fillColor] (107.17, 79.14) rectangle (108.91, 81.14);

\path[fill=fillColor] (108.91, 79.14) rectangle (110.66, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 79.14) rectangle (112.41, 81.14);

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{128,11,5}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{145,27,8}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{128,10,5}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);
\definecolor{fillColor}{RGB}{138,20,7}

\path[fill=fillColor] (107.17, 81.14) rectangle (108.91, 83.13);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] (108.91, 81.14) rectangle (110.66, 83.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (110.66, 81.14) rectangle (112.41, 83.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41, 81.14) rectangle (114.15, 83.13);

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{138,20,7}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);
\definecolor{fillColor}{RGB}{204,67,14}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);
\definecolor{fillColor}{RGB}{225,81,16}

\path[fill=fillColor] (112.41, 83.13) rectangle (114.15, 85.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 83.13) rectangle (115.90, 85.13);

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{149,30,8}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{143,24,7}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{152,32,9}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{240,113,22}

\path[fill=fillColor] (110.66, 85.13) rectangle (112.41, 87.13);
\definecolor{fillColor}{RGB}{235,179,41}

\path[fill=fillColor] (112.41, 85.13) rectangle (114.15, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 85.13) rectangle (115.90, 87.13);

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{145,26,8}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{126,8,4}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{RGB}{203,67,14}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{189,58,13}

\path[fill=fillColor] (110.66, 87.13) rectangle (112.41, 89.12);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] (112.41, 87.13) rectangle (114.15, 89.12);
\definecolor{fillColor}{RGB}{232,193,45}

\path[fill=fillColor] (114.15, 87.13) rectangle (115.90, 89.12);
\definecolor{fillColor}{RGB}{217,76,16}

\path[fill=fillColor] (115.90, 87.13) rectangle (117.65, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65, 87.13) rectangle (119.39, 89.12);

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{132,15,5}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{152,32,8}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{165,41,10}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{170,44,10}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);
\definecolor{fillColor}{RGB}{185,55,12}

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{204,68,14}

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);
\definecolor{fillColor}{RGB}{236,169,37}

\path[fill=fillColor] (114.15, 89.12) rectangle (115.90, 91.12);
\definecolor{fillColor}{RGB}{230,205,49}

\path[fill=fillColor] (115.90, 89.12) rectangle (117.65, 91.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65, 89.12) rectangle (119.39, 91.12);

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{190,58,13}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{160,37,9}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{189,58,13}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{203,67,14}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{218,77,16}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);
\definecolor{fillColor}{RGB}{238,159,34}

\path[fill=fillColor] (115.90, 91.12) rectangle (117.65, 93.11);
\definecolor{fillColor}{RGB}{91,184,218}

\path[fill=fillColor] (117.65, 91.12) rectangle (119.39, 93.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 91.12) rectangle (121.14, 93.11);

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{168,43,10}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{192,59,13}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{228,83,17}

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] (117.65, 93.11) rectangle (119.39, 95.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 93.11) rectangle (121.14, 95.11);

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{157,36,9}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{195,62,13}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{232,86,17}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{240,94,19}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{239,140,29}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{228,210,51}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{81,239,145}

\path[fill=fillColor] (117.65, 95.11) rectangle (119.39, 97.10);
\definecolor{fillColor}{RGB}{71,109,187}

\path[fill=fillColor] (119.39, 95.11) rectangle (121.14, 97.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{167,43,10}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{232,86,17}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{240,101,20}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{240,117,23}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{238,157,34}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{235,182,41}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{201,228,77}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{87,231,157}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);
\definecolor{fillColor}{RGB}{67,72,134}

\path[fill=fillColor] (119.39, 97.10) rectangle (121.14, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{181,52,12}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{240,109,21}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{238,159,34}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{233,189,44}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{231,200,47}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{199,229,77}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{144,240,110}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{96,199,199}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);
\definecolor{fillColor}{RGB}{71,107,184}

\path[fill=fillColor] (119.39, 99.10) rectangle (121.14,101.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{239,138,28}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{212,225,67}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{231,197,47}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{191,231,83}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{156,238,104}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{135,242,113}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{80,168,238}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{69,127,214}

\path[fill=fillColor] (119.39,101.10) rectangle (121.14,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{237,165,36}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{145,240,109}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{163,237,100}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{77,243,140}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{93,219,173}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{95,194,206}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{64,149,245}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{65,64,122}

\path[fill=fillColor] (119.39,103.09) rectangle (121.14,105.09);
\definecolor{fillColor}{RGB}{205,227,73}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{79,241,143}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{95,196,203}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{84,172,233}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{65,157,252}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{70,117,198}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{fillColor}{RGB}{69,83,150}

\path[fill=fillColor] (119.39,105.09) rectangle (121.14,107.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{167,236,98}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{94,217,176}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{84,173,232}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{64,149,245}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{70,122,206}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{71,100,174}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{RGB}{64,61,118}

\path[fill=fillColor] (119.39,107.08) rectangle (121.14,109.08);
\definecolor{fillColor}{RGB}{119,244,119}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{83,236,150}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{75,164,243}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{69,130,217}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{70,98,171}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{69,83,149}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{RGB}{54,32,77}

\path[fill=fillColor] (119.39,109.08) rectangle (121.14,111.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{126,243,117}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{65,147,242}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{71,103,179}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{70,87,156}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{67,71,132}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (119.39,111.07) rectangle (121.14,113.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{68,135,225}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{71,110,188}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{69,81,147}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{67,72,134}

\path[fill=fillColor] (117.65,113.07) rectangle (119.39,115.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39,113.07) rectangle (121.14,115.07);

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{70,95,167}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{66,65,124}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{68,77,141}

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{69,82,149}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{RGB}{62,52,105}

\path[fill=fillColor] (117.65,117.06) rectangle (119.39,119.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);

\path[fill=fillColor] (117.65,119.06) rectangle (119.39,121.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {cnn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_cnn_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 79.38) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 86.99) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 94.59) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 81.11) -- ( 38.38, 81.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 88.71) -- ( 38.38, 88.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.31) -- ( 38.38, 96.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 81.11) -- ( 40.70, 81.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 88.71) -- ( 40.70, 88.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.31) -- ( 40.70, 96.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 33.24) rectangle (135.77, 35.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 35.24) rectangle (135.77, 37.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 37.23) rectangle (135.77, 39.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 39.23) rectangle (135.77, 41.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 41.22) rectangle (135.77, 43.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (135.77, 45.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 45.22) rectangle (135.77, 47.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 47.21) rectangle (135.77, 49.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (135.77, 51.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (135.77, 53.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (135.77, 55.19);
\definecolor{fillColor}{RGB}{129,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (135.69, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (135.77, 59.19);
\definecolor{fillColor}{RGB}{129,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (135.69, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (135.77, 63.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (135.77, 65.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (135.77, 67.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (135.77, 69.16);
\definecolor{fillColor}{RGB}{126,9,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (135.71, 71.16);
\definecolor{fillColor}{RGB}{127,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (135.70, 73.16);
\definecolor{fillColor}{RGB}{135,18,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (135.61, 75.15);
\definecolor{fillColor}{RGB}{123,5,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (135.75, 77.15);
\definecolor{fillColor}{RGB}{130,13,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (135.67, 79.14);
\definecolor{fillColor}{RGB}{127,9,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (135.71, 81.14);
\definecolor{fillColor}{RGB}{135,17,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (135.62, 83.13);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (135.55, 85.13);
\definecolor{fillColor}{RGB}{156,35,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (135.36, 87.13);
\definecolor{fillColor}{RGB}{166,42,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (135.25, 89.12);
\definecolor{fillColor}{RGB}{183,53,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (135.06, 91.12);
\definecolor{fillColor}{RGB}{215,75,15}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (134.70, 93.11);
\definecolor{fillColor}{RGB}{239,137,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (134.02, 95.11);
\definecolor{fillColor}{RGB}{234,183,42}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (133.53, 97.10);
\definecolor{fillColor}{RGB}{198,229,78}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (132.75, 99.10);
\definecolor{fillColor}{RGB}{81,247,130}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (131.81,101.10);
\definecolor{fillColor}{RGB}{94,192,208}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (130.97,103.09);
\definecolor{fillColor}{RGB}{64,149,245}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (130.38,105.09);
\definecolor{fillColor}{RGB}{70,95,167}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (129.88,107.08);
\definecolor{fillColor}{RGB}{66,68,128}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (129.62,109.08);
\definecolor{fillColor}{RGB}{60,47,99}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,109.08) rectangle (129.41,111.07);
\definecolor{fillColor}{RGB}{55,33,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,111.07) rectangle (129.26,113.07);
\definecolor{fillColor}{RGB}{54,30,75}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,113.07) rectangle (129.23,115.07);
\definecolor{fillColor}{RGB}{50,22,63}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,115.07) rectangle (129.14,117.06);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,117.06) rectangle (129.11,119.06);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_cnn_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,138.54);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,138.54);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,138.54);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,138.54);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,138.54);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,138.54);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,138.54);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,138.54);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,138.54);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,138.54);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,138.54);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,138.54);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,138.54);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,138.54);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,138.54);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,138.54);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,138.54);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,138.54);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,138.54);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,138.54);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,138.55);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,138.55);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,138.55);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,138.55);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,138.55);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,138.56);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,138.56);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,138.56);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,138.57);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,138.57);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,138.57);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,138.57);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,138.57);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,138.59);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,138.59);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,138.60);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,138.61);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,138.62);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,138.63);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,138.66);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,138.71);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,138.82);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,139.17);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,140.21);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,142.89);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,147.41);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,141.17);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (117.65, 93.11) rectangle (119.39, 95.11);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (117.65, 95.11) rectangle (119.39, 97.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (119.39, 95.11) rectangle (121.14, 97.10);

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (119.39, 97.10) rectangle (121.14, 99.10);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{91,2,161}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (119.39, 99.10) rectangle (121.14,101.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{83,3,157}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{168,36,148}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (119.39,101.10) rectangle (121.14,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{126,10,162}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{235,123,87}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (119.39,103.09) rectangle (121.14,105.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{61,5,148}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{170,38,147}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{245,229,41}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (119.39,105.09) rectangle (121.14,107.08);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{58,6,147}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{184,51,138}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (119.39,107.08) rectangle (121.14,109.08);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{172,39,146}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{247,154,65}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (119.39,109.08) rectangle (121.14,111.07);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{112,3,166}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{171,38,146}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (119.39,111.07) rectangle (121.14,113.07);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{78,4,155}

\path[fill=fillColor] (117.65,113.07) rectangle (119.39,115.07);
\definecolor{fillColor}{RGB}{14,8,135}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {cnn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_cnn_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.57) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.78) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.98) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.29) -- ( 38.42, 82.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.50) -- ( 38.42, 89.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.71) -- ( 38.42, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.29) -- ( 40.73, 82.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.50) -- ( 40.73, 89.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.71) -- ( 40.73, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (128.13, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (128.13, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (128.13, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (128.14, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (128.14, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (128.14, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (128.15, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (128.15, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (128.15, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (128.15, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (128.16, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (128.16, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (128.16, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (128.17, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (128.17, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (128.18, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (128.18, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (128.18, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (128.19, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (128.19, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (128.21, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (128.21, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (128.22, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (128.23, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (128.24, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (128.27, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (128.28, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (128.33, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (128.39, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (128.49, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (128.73, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (129.15, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (129.92,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (131.15,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (133.07,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (135.06,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (135.77,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (134.10,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (131.17,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (129.00,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (128.25,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (128.13,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (128.13,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.13,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.13,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_dense.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,147.41);
\definecolor{fillColor}{RGB}{128,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,147.33);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,147.41);
\definecolor{fillColor}{RGB}{163,40,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,146.87);
\definecolor{fillColor}{RGB}{169,44,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,146.80);
\definecolor{fillColor}{RGB}{186,56,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,146.59);
\definecolor{fillColor}{RGB}{201,66,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,146.40);
\definecolor{fillColor}{RGB}{206,69,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,146.35);
\definecolor{fillColor}{RGB}{234,87,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,146.01);
\definecolor{fillColor}{RGB}{239,139,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,145.46);
\definecolor{fillColor}{RGB}{233,188,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,144.87);
\definecolor{fillColor}{RGB}{207,227,72}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,144.19);
\definecolor{fillColor}{RGB}{132,242,115}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,143.36);
\definecolor{fillColor}{RGB}{96,199,200}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,142.21);
\definecolor{fillColor}{RGB}{71,116,197}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (117.65,138.54) rectangle (119.39,141.12);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (119.39,138.54) rectangle (121.14,140.04);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);

\path[fill=fillColor] ( 80.97, 39.23) rectangle ( 82.71, 41.22);

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);

\path[fill=fillColor] ( 84.46, 41.22) rectangle ( 86.21, 43.22);

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);

\path[fill=fillColor] ( 75.73, 43.22) rectangle ( 77.47, 45.22);

\path[fill=fillColor] ( 82.71, 43.22) rectangle ( 84.46, 45.22);

\path[fill=fillColor] ( 84.46, 43.22) rectangle ( 86.21, 45.22);

\path[fill=fillColor] ( 93.19, 43.22) rectangle ( 94.94, 45.22);

\path[fill=fillColor] ( 82.71, 45.22) rectangle ( 84.46, 47.21);

\path[fill=fillColor] ( 84.46, 45.22) rectangle ( 86.21, 47.21);

\path[fill=fillColor] ( 87.95, 45.22) rectangle ( 89.70, 47.21);

\path[fill=fillColor] ( 84.46, 47.21) rectangle ( 86.21, 49.21);

\path[fill=fillColor] ( 87.95, 47.21) rectangle ( 89.70, 49.21);

\path[fill=fillColor] ( 94.94, 47.21) rectangle ( 96.69, 49.21);

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);

\path[fill=fillColor] ( 84.46, 49.21) rectangle ( 86.21, 51.20);

\path[fill=fillColor] ( 87.95, 49.21) rectangle ( 89.70, 51.20);

\path[fill=fillColor] ( 89.70, 49.21) rectangle ( 91.45, 51.20);

\path[fill=fillColor] ( 91.45, 49.21) rectangle ( 93.19, 51.20);

\path[fill=fillColor] ( 94.94, 49.21) rectangle ( 96.69, 51.20);

\path[fill=fillColor] ( 96.69, 49.21) rectangle ( 98.43, 51.20);

\path[fill=fillColor] ( 98.43, 49.21) rectangle (100.18, 51.20);

\path[fill=fillColor] ( 84.46, 51.20) rectangle ( 86.21, 53.20);

\path[fill=fillColor] ( 86.21, 51.20) rectangle ( 87.95, 53.20);

\path[fill=fillColor] ( 87.95, 51.20) rectangle ( 89.70, 53.20);

\path[fill=fillColor] ( 89.70, 51.20) rectangle ( 91.45, 53.20);

\path[fill=fillColor] ( 91.45, 51.20) rectangle ( 93.19, 53.20);

\path[fill=fillColor] ( 93.19, 51.20) rectangle ( 94.94, 53.20);

\path[fill=fillColor] ( 96.69, 51.20) rectangle ( 98.43, 53.20);

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);

\path[fill=fillColor] ( 87.95, 53.20) rectangle ( 89.70, 55.19);

\path[fill=fillColor] ( 89.70, 53.20) rectangle ( 91.45, 55.19);

\path[fill=fillColor] ( 91.45, 53.20) rectangle ( 93.19, 55.19);

\path[fill=fillColor] ( 94.94, 53.20) rectangle ( 96.69, 55.19);

\path[fill=fillColor] ( 96.69, 53.20) rectangle ( 98.43, 55.19);

\path[fill=fillColor] ( 98.43, 53.20) rectangle (100.18, 55.19);

\path[fill=fillColor] ( 87.95, 55.19) rectangle ( 89.70, 57.19);

\path[fill=fillColor] ( 89.70, 55.19) rectangle ( 91.45, 57.19);

\path[fill=fillColor] ( 91.45, 55.19) rectangle ( 93.19, 57.19);

\path[fill=fillColor] ( 93.19, 55.19) rectangle ( 94.94, 57.19);

\path[fill=fillColor] ( 94.94, 55.19) rectangle ( 96.69, 57.19);

\path[fill=fillColor] ( 96.69, 55.19) rectangle ( 98.43, 57.19);

\path[fill=fillColor] ( 98.43, 55.19) rectangle (100.18, 57.19);

\path[fill=fillColor] (101.93, 55.19) rectangle (103.67, 57.19);

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);

\path[fill=fillColor] ( 91.45, 57.19) rectangle ( 93.19, 59.19);

\path[fill=fillColor] ( 93.19, 57.19) rectangle ( 94.94, 59.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 57.19) rectangle ( 96.69, 59.19);

\path[fill=fillColor] ( 96.69, 57.19) rectangle ( 98.43, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 57.19) rectangle (100.18, 59.19);

\path[fill=fillColor] (100.18, 57.19) rectangle (101.93, 59.19);

\path[fill=fillColor] (103.67, 57.19) rectangle (105.42, 59.19);

\path[fill=fillColor] (105.42, 57.19) rectangle (107.17, 59.19);

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);

\path[fill=fillColor] ( 91.45, 59.19) rectangle ( 93.19, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 93.19, 59.19) rectangle ( 94.94, 61.18);

\path[fill=fillColor] ( 94.94, 59.19) rectangle ( 96.69, 61.18);

\path[fill=fillColor] ( 96.69, 59.19) rectangle ( 98.43, 61.18);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] ( 98.43, 59.19) rectangle (100.18, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 59.19) rectangle (101.93, 61.18);

\path[fill=fillColor] (103.67, 59.19) rectangle (105.42, 61.18);

\path[fill=fillColor] (110.66, 59.19) rectangle (112.41, 61.18);

\path[fill=fillColor] (114.15, 59.19) rectangle (115.90, 61.18);

\path[fill=fillColor] (115.90, 59.19) rectangle (117.65, 61.18);

\path[fill=fillColor] ( 87.95, 61.18) rectangle ( 89.70, 63.18);

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);

\path[fill=fillColor] ( 93.19, 61.18) rectangle ( 94.94, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 61.18) rectangle ( 96.69, 63.18);

\path[fill=fillColor] ( 96.69, 61.18) rectangle ( 98.43, 63.18);

\path[fill=fillColor] ( 98.43, 61.18) rectangle (100.18, 63.18);
\definecolor{fillColor}{RGB}{160,37,9}

\path[fill=fillColor] (100.18, 61.18) rectangle (101.93, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (101.93, 61.18) rectangle (103.67, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 61.18) rectangle (105.42, 63.18);

\path[fill=fillColor] (105.42, 61.18) rectangle (107.17, 63.18);

\path[fill=fillColor] (107.17, 61.18) rectangle (108.91, 63.18);

\path[fill=fillColor] (110.66, 61.18) rectangle (112.41, 63.18);

\path[fill=fillColor] (114.15, 61.18) rectangle (115.90, 63.18);

\path[fill=fillColor] (115.90, 61.18) rectangle (117.65, 63.18);

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);

\path[fill=fillColor] ( 93.19, 63.18) rectangle ( 94.94, 65.17);
\definecolor{fillColor}{RGB}{153,33,9}

\path[fill=fillColor] ( 94.94, 63.18) rectangle ( 96.69, 65.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 63.18) rectangle ( 98.43, 65.17);
\definecolor{fillColor}{RGB}{209,71,15}

\path[fill=fillColor] ( 98.43, 63.18) rectangle (100.18, 65.17);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] (100.18, 63.18) rectangle (101.93, 65.17);
\definecolor{fillColor}{RGB}{181,53,12}

\path[fill=fillColor] (101.93, 63.18) rectangle (103.67, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 63.18) rectangle (105.42, 65.17);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] (105.42, 63.18) rectangle (107.17, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 63.18) rectangle (108.91, 65.17);

\path[fill=fillColor] (108.91, 63.18) rectangle (110.66, 65.17);

\path[fill=fillColor] (110.66, 63.18) rectangle (112.41, 65.17);

\path[fill=fillColor] (112.41, 63.18) rectangle (114.15, 65.17);
\definecolor{fillColor}{RGB}{228,212,52}

\path[fill=fillColor] (114.15, 63.18) rectangle (115.90, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90, 63.18) rectangle (117.65, 65.17);

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 65.17) rectangle ( 96.69, 67.17);

\path[fill=fillColor] ( 96.69, 65.17) rectangle ( 98.43, 67.17);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 98.43, 65.17) rectangle (100.18, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 65.17) rectangle (101.93, 67.17);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] (101.93, 65.17) rectangle (103.67, 67.17);
\definecolor{fillColor}{RGB}{164,41,10}

\path[fill=fillColor] (103.67, 65.17) rectangle (105.42, 67.17);
\definecolor{fillColor}{RGB}{232,196,46}

\path[fill=fillColor] (105.42, 65.17) rectangle (107.17, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 65.17) rectangle (108.91, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (108.91, 65.17) rectangle (110.66, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 65.17) rectangle (112.41, 67.17);
\definecolor{fillColor}{RGB}{239,144,30}

\path[fill=fillColor] (112.41, 65.17) rectangle (114.15, 67.17);
\definecolor{fillColor}{RGB}{70,248,132}

\path[fill=fillColor] (114.15, 65.17) rectangle (115.90, 67.17);
\definecolor{fillColor}{RGB}{239,141,29}

\path[fill=fillColor] (115.90, 65.17) rectangle (117.65, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] (100.18, 67.17) rectangle (101.93, 69.16);
\definecolor{fillColor}{RGB}{164,40,10}

\path[fill=fillColor] (101.93, 67.17) rectangle (103.67, 69.16);
\definecolor{fillColor}{RGB}{157,36,9}

\path[fill=fillColor] (103.67, 67.17) rectangle (105.42, 69.16);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] (105.42, 67.17) rectangle (107.17, 69.16);
\definecolor{fillColor}{RGB}{223,80,16}

\path[fill=fillColor] (107.17, 67.17) rectangle (108.91, 69.16);
\definecolor{fillColor}{RGB}{192,60,13}

\path[fill=fillColor] (108.91, 67.17) rectangle (110.66, 69.16);
\definecolor{fillColor}{RGB}{233,190,44}

\path[fill=fillColor] (110.66, 67.17) rectangle (112.41, 69.16);
\definecolor{fillColor}{RGB}{240,117,23}

\path[fill=fillColor] (112.41, 67.17) rectangle (114.15, 69.16);
\definecolor{fillColor}{RGB}{205,227,73}

\path[fill=fillColor] (114.15, 67.17) rectangle (115.90, 69.16);
\definecolor{fillColor}{RGB}{96,205,192}

\path[fill=fillColor] (115.90, 67.17) rectangle (117.65, 69.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65, 67.17) rectangle (119.39, 69.16);

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);
\definecolor{fillColor}{RGB}{148,29,8}

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] (100.18, 69.16) rectangle (101.93, 71.16);
\definecolor{fillColor}{RGB}{164,40,10}

\path[fill=fillColor] (101.93, 69.16) rectangle (103.67, 71.16);
\definecolor{fillColor}{RGB}{209,71,15}

\path[fill=fillColor] (103.67, 69.16) rectangle (105.42, 71.16);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] (105.42, 69.16) rectangle (107.17, 71.16);
\definecolor{fillColor}{RGB}{240,109,21}

\path[fill=fillColor] (107.17, 69.16) rectangle (108.91, 71.16);
\definecolor{fillColor}{RGB}{240,115,23}

\path[fill=fillColor] (108.91, 69.16) rectangle (110.66, 71.16);
\definecolor{fillColor}{RGB}{182,53,12}

\path[fill=fillColor] (110.66, 69.16) rectangle (112.41, 71.16);
\definecolor{fillColor}{RGB}{239,137,28}

\path[fill=fillColor] (112.41, 69.16) rectangle (114.15, 71.16);
\definecolor{fillColor}{RGB}{160,237,102}

\path[fill=fillColor] (114.15, 69.16) rectangle (115.90, 71.16);
\definecolor{fillColor}{RGB}{131,242,115}

\path[fill=fillColor] (115.90, 69.16) rectangle (117.65, 71.16);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (117.65, 69.16) rectangle (119.39, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 98.43, 71.16) rectangle (100.18, 73.16);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] (100.18, 71.16) rectangle (101.93, 73.16);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);
\definecolor{fillColor}{RGB}{193,60,13}

\path[fill=fillColor] (103.67, 71.16) rectangle (105.42, 73.16);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] (105.42, 71.16) rectangle (107.17, 73.16);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] (107.17, 71.16) rectangle (108.91, 73.16);
\definecolor{fillColor}{RGB}{240,113,22}

\path[fill=fillColor] (108.91, 71.16) rectangle (110.66, 73.16);
\definecolor{fillColor}{RGB}{231,85,17}

\path[fill=fillColor] (110.66, 71.16) rectangle (112.41, 73.16);
\definecolor{fillColor}{RGB}{228,210,51}

\path[fill=fillColor] (112.41, 71.16) rectangle (114.15, 73.16);
\definecolor{fillColor}{RGB}{159,237,102}

\path[fill=fillColor] (114.15, 71.16) rectangle (115.90, 73.16);
\definecolor{fillColor}{RGB}{73,248,131}

\path[fill=fillColor] (115.90, 71.16) rectangle (117.65, 73.16);
\definecolor{fillColor}{RGB}{71,109,187}

\path[fill=fillColor] (117.65, 71.16) rectangle (119.39, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{192,60,13}

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{208,70,15}

\path[fill=fillColor] (103.67, 73.16) rectangle (105.42, 75.15);
\definecolor{fillColor}{RGB}{205,69,14}

\path[fill=fillColor] (105.42, 73.16) rectangle (107.17, 75.15);
\definecolor{fillColor}{RGB}{223,80,16}

\path[fill=fillColor] (107.17, 73.16) rectangle (108.91, 75.15);
\definecolor{fillColor}{RGB}{224,81,16}

\path[fill=fillColor] (108.91, 73.16) rectangle (110.66, 75.15);
\definecolor{fillColor}{RGB}{240,101,20}

\path[fill=fillColor] (110.66, 73.16) rectangle (112.41, 75.15);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] (112.41, 73.16) rectangle (114.15, 75.15);
\definecolor{fillColor}{RGB}{190,231,84}

\path[fill=fillColor] (114.15, 73.16) rectangle (115.90, 75.15);
\definecolor{fillColor}{RGB}{110,245,122}

\path[fill=fillColor] (115.90, 73.16) rectangle (117.65, 75.15);
\definecolor{fillColor}{RGB}{79,168,239}

\path[fill=fillColor] (117.65, 73.16) rectangle (119.39, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 73.16) rectangle (121.14, 75.15);

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);
\definecolor{fillColor}{RGB}{164,40,10}

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);
\definecolor{fillColor}{RGB}{183,54,12}

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);
\definecolor{fillColor}{RGB}{221,78,16}

\path[fill=fillColor] (107.17, 75.15) rectangle (108.91, 77.15);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] (108.91, 75.15) rectangle (110.66, 77.15);
\definecolor{fillColor}{RGB}{240,120,24}

\path[fill=fillColor] (110.66, 75.15) rectangle (112.41, 77.15);
\definecolor{fillColor}{RGB}{225,220,55}

\path[fill=fillColor] (112.41, 75.15) rectangle (114.15, 77.15);
\definecolor{fillColor}{RGB}{189,231,85}

\path[fill=fillColor] (114.15, 75.15) rectangle (115.90, 77.15);
\definecolor{fillColor}{RGB}{74,248,131}

\path[fill=fillColor] (115.90, 75.15) rectangle (117.65, 77.15);
\definecolor{fillColor}{RGB}{88,177,226}

\path[fill=fillColor] (117.65, 75.15) rectangle (119.39, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 75.15) rectangle (121.14, 77.15);

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{190,59,13}

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] (103.67, 77.15) rectangle (105.42, 79.14);
\definecolor{fillColor}{RGB}{196,63,13}

\path[fill=fillColor] (105.42, 77.15) rectangle (107.17, 79.14);
\definecolor{fillColor}{RGB}{218,77,16}

\path[fill=fillColor] (107.17, 77.15) rectangle (108.91, 79.14);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] (108.91, 77.15) rectangle (110.66, 79.14);
\definecolor{fillColor}{RGB}{238,153,33}

\path[fill=fillColor] (110.66, 77.15) rectangle (112.41, 79.14);
\definecolor{fillColor}{RGB}{237,167,37}

\path[fill=fillColor] (112.41, 77.15) rectangle (114.15, 79.14);
\definecolor{fillColor}{RGB}{186,232,87}

\path[fill=fillColor] (114.15, 77.15) rectangle (115.90, 79.14);
\definecolor{fillColor}{RGB}{73,246,136}

\path[fill=fillColor] (115.90, 77.15) rectangle (117.65, 79.14);
\definecolor{fillColor}{RGB}{92,185,217}

\path[fill=fillColor] (117.65, 77.15) rectangle (119.39, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 77.15) rectangle (121.14, 79.14);

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{167,42,10}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);
\definecolor{fillColor}{RGB}{193,61,13}

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] (105.42, 79.14) rectangle (107.17, 81.14);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] (107.17, 79.14) rectangle (108.91, 81.14);
\definecolor{fillColor}{RGB}{240,99,19}

\path[fill=fillColor] (108.91, 79.14) rectangle (110.66, 81.14);
\definecolor{fillColor}{RGB}{237,164,36}

\path[fill=fillColor] (110.66, 79.14) rectangle (112.41, 81.14);
\definecolor{fillColor}{RGB}{233,191,44}

\path[fill=fillColor] (112.41, 79.14) rectangle (114.15, 81.14);
\definecolor{fillColor}{RGB}{195,230,81}

\path[fill=fillColor] (114.15, 79.14) rectangle (115.90, 81.14);
\definecolor{fillColor}{RGB}{70,248,133}

\path[fill=fillColor] (115.90, 79.14) rectangle (117.65, 81.14);
\definecolor{fillColor}{RGB}{88,178,226}

\path[fill=fillColor] (117.65, 79.14) rectangle (119.39, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39, 79.14) rectangle (121.14, 81.14);

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);
\definecolor{fillColor}{RGB}{160,38,9}

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] (107.17, 81.14) rectangle (108.91, 83.13);
\definecolor{fillColor}{RGB}{240,102,20}

\path[fill=fillColor] (108.91, 81.14) rectangle (110.66, 83.13);
\definecolor{fillColor}{RGB}{236,171,38}

\path[fill=fillColor] (110.66, 81.14) rectangle (112.41, 83.13);
\definecolor{fillColor}{RGB}{235,179,40}

\path[fill=fillColor] (112.41, 81.14) rectangle (114.15, 83.13);
\definecolor{fillColor}{RGB}{194,230,81}

\path[fill=fillColor] (114.15, 81.14) rectangle (115.90, 83.13);
\definecolor{fillColor}{RGB}{113,244,121}

\path[fill=fillColor] (115.90, 81.14) rectangle (117.65, 83.13);
\definecolor{fillColor}{RGB}{94,191,210}

\path[fill=fillColor] (117.65, 81.14) rectangle (119.39, 83.13);
\definecolor{fillColor}{RGB}{65,64,123}

\path[fill=fillColor] (119.39, 81.14) rectangle (121.14, 83.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{195,62,13}

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);
\definecolor{fillColor}{RGB}{240,112,22}

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);
\definecolor{fillColor}{RGB}{239,148,31}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);
\definecolor{fillColor}{RGB}{228,213,52}

\path[fill=fillColor] (112.41, 83.13) rectangle (114.15, 85.13);
\definecolor{fillColor}{RGB}{198,229,79}

\path[fill=fillColor] (114.15, 83.13) rectangle (115.90, 85.13);
\definecolor{fillColor}{RGB}{94,246,127}

\path[fill=fillColor] (115.90, 83.13) rectangle (117.65, 85.13);
\definecolor{fillColor}{RGB}{96,203,194}

\path[fill=fillColor] (117.65, 83.13) rectangle (119.39, 85.13);
\definecolor{fillColor}{RGB}{95,195,205}

\path[fill=fillColor] (119.39, 83.13) rectangle (121.14, 85.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{143,24,7}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{230,85,17}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{223,80,16}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{238,153,32}

\path[fill=fillColor] (110.66, 85.13) rectangle (112.41, 87.13);
\definecolor{fillColor}{RGB}{229,206,50}

\path[fill=fillColor] (112.41, 85.13) rectangle (114.15, 87.13);
\definecolor{fillColor}{RGB}{195,230,80}

\path[fill=fillColor] (114.15, 85.13) rectangle (115.90, 87.13);
\definecolor{fillColor}{RGB}{86,247,129}

\path[fill=fillColor] (115.90, 85.13) rectangle (117.65, 87.13);
\definecolor{fillColor}{RGB}{96,207,190}

\path[fill=fillColor] (117.65, 85.13) rectangle (119.39, 87.13);
\definecolor{fillColor}{RGB}{81,169,237}

\path[fill=fillColor] (119.39, 85.13) rectangle (121.14, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{240,96,19}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{RGB}{240,105,21}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{239,145,30}

\path[fill=fillColor] (110.66, 87.13) rectangle (112.41, 89.12);
\definecolor{fillColor}{RGB}{231,199,47}

\path[fill=fillColor] (112.41, 87.13) rectangle (114.15, 89.12);
\definecolor{fillColor}{RGB}{205,227,73}

\path[fill=fillColor] (114.15, 87.13) rectangle (115.90, 89.12);
\definecolor{fillColor}{RGB}{93,246,127}

\path[fill=fillColor] (115.90, 87.13) rectangle (117.65, 89.12);
\definecolor{fillColor}{RGB}{96,201,197}

\path[fill=fillColor] (117.65, 87.13) rectangle (119.39, 89.12);
\definecolor{fillColor}{RGB}{70,121,205}

\path[fill=fillColor] (119.39, 87.13) rectangle (121.14, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{219,78,16}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{236,88,18}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{232,197,46}

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);
\definecolor{fillColor}{RGB}{194,230,82}

\path[fill=fillColor] (114.15, 89.12) rectangle (115.90, 91.12);
\definecolor{fillColor}{RGB}{92,246,127}

\path[fill=fillColor] (115.90, 89.12) rectangle (117.65, 91.12);
\definecolor{fillColor}{RGB}{96,200,198}

\path[fill=fillColor] (117.65, 89.12) rectangle (119.39, 91.12);
\definecolor{fillColor}{RGB}{70,98,171}

\path[fill=fillColor] (119.39, 89.12) rectangle (121.14, 91.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{167,43,10}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{240,111,22}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{RGB}{236,172,38}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{229,205,49}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{191,231,83}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);
\definecolor{fillColor}{RGB}{81,247,130}

\path[fill=fillColor] (115.90, 91.12) rectangle (117.65, 93.11);
\definecolor{fillColor}{RGB}{95,195,204}

\path[fill=fillColor] (117.65, 91.12) rectangle (119.39, 93.11);
\definecolor{fillColor}{RGB}{67,140,232}

\path[fill=fillColor] (119.39, 91.12) rectangle (121.14, 93.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{238,89,18}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{237,165,36}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{227,213,52}

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{193,230,82}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{95,196,203}

\path[fill=fillColor] (117.65, 93.11) rectangle (119.39, 95.11);
\definecolor{fillColor}{RGB}{71,105,181}

\path[fill=fillColor] (119.39, 93.11) rectangle (121.14, 95.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{240,128,26}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{234,184,42}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{198,229,78}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{91,246,127}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{95,194,205}

\path[fill=fillColor] (117.65, 95.11) rectangle (119.39, 97.10);
\definecolor{fillColor}{RGB}{69,130,218}

\path[fill=fillColor] (119.39, 95.11) rectangle (121.14, 97.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{218,223,62}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{213,225,66}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{98,246,126}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{94,190,211}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);
\definecolor{fillColor}{RGB}{64,150,247}

\path[fill=fillColor] (119.39, 97.10) rectangle (121.14, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{227,215,53}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{227,214,53}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{185,232,88}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{98,246,126}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{95,196,203}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);
\definecolor{fillColor}{RGB}{68,135,225}

\path[fill=fillColor] (119.39, 99.10) rectangle (121.14,101.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{214,225,66}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{179,234,91}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{124,243,117}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{95,197,202}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{89,179,224}

\path[fill=fillColor] (119.39,101.10) rectangle (121.14,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{228,211,51}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{96,201,197}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{71,112,191}

\path[fill=fillColor] (119.39,103.09) rectangle (121.14,105.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{89,228,161}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{95,210,185}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{fillColor}{RGB}{71,101,175}

\path[fill=fillColor] (119.39,105.09) rectangle (121.14,107.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{70,248,132}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{95,195,205}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (119.39,107.08) rectangle (121.14,109.08);

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);

\path[fill=fillColor] (119.39,109.08) rectangle (121.14,111.07);

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_dense_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 73.38) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 80.58) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 87.79) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 94.99) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 75.10) -- ( 38.38, 75.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 82.31) -- ( 38.38, 82.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 89.51) -- ( 38.38, 89.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.71) -- ( 38.38, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 75.10) -- ( 40.70, 75.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 82.31) -- ( 40.70, 82.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 89.51) -- ( 40.70, 89.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.71) -- ( 40.70, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (135.77, 45.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (135.77, 51.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (135.77, 53.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (135.77, 55.19);
\definecolor{fillColor}{RGB}{166,42,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (135.36, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (135.77, 59.19);
\definecolor{fillColor}{RGB}{178,50,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (135.25, 61.18);
\definecolor{fillColor}{RGB}{179,51,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (135.25, 63.18);
\definecolor{fillColor}{RGB}{234,87,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (134.77, 65.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (134.77, 67.17);
\definecolor{fillColor}{RGB}{237,166,36}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (134.15, 69.16);
\definecolor{fillColor}{RGB}{226,219,54}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (133.69, 71.16);
\definecolor{fillColor}{RGB}{193,230,82}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (133.35, 73.16);
\definecolor{fillColor}{RGB}{177,234,92}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (133.21, 75.15);
\definecolor{fillColor}{RGB}{104,245,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (132.74, 77.15);
\definecolor{fillColor}{RGB}{86,233,155}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (132.45, 79.14);
\definecolor{fillColor}{RGB}{94,215,179}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (132.24, 81.14);
\definecolor{fillColor}{RGB}{96,203,195}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (132.11, 83.13);
\definecolor{fillColor}{RGB}{90,181,222}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (131.87, 85.13);
\definecolor{fillColor}{RGB}{77,165,242}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (131.68, 87.13);
\definecolor{fillColor}{RGB}{64,148,244}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (131.52, 89.12);
\definecolor{fillColor}{RGB}{70,122,206}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (131.33, 91.12);
\definecolor{fillColor}{RGB}{70,95,167}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (131.13, 93.11);
\definecolor{fillColor}{RGB}{69,85,153}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (131.06, 95.11);
\definecolor{fillColor}{RGB}{66,69,130}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (130.93, 97.10);
\definecolor{fillColor}{RGB}{62,52,106}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (130.80, 99.10);
\definecolor{fillColor}{RGB}{59,44,93}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (130.73,101.10);
\definecolor{fillColor}{RGB}{58,41,90}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (130.71,103.09);
\definecolor{fillColor}{RGB}{55,34,80}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (130.65,105.09);
\definecolor{fillColor}{RGB}{51,24,67}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (130.57,107.08);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (130.52,109.08);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_dense_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,138.54);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,138.54);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,138.54);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,138.54);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,138.54);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,138.54);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,138.54);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,138.54);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,138.54);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,138.54);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,138.54);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,138.54);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,138.54);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,138.54);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,138.54);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,138.54);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,138.54);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,138.54);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,138.54);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,138.54);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,138.54);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,138.54);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,138.54);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,138.54);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,138.54);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,138.54);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,138.54);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,138.54);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,138.54);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,138.54);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,138.54);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,138.55);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,138.55);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,138.55);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,138.56);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,138.57);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,138.59);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,138.62);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,138.65);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,138.73);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,138.90);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,139.14);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,139.61);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,140.58);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,143.04);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,147.41);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,140.82);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 84.46, 41.22) rectangle ( 86.21, 43.22);

\path[fill=fillColor] ( 87.95, 45.22) rectangle ( 89.70, 47.21);

\path[fill=fillColor] ( 96.69, 51.20) rectangle ( 98.43, 53.20);

\path[fill=fillColor] ( 87.95, 53.20) rectangle ( 89.70, 55.19);

\path[fill=fillColor] ( 94.94, 53.20) rectangle ( 96.69, 55.19);

\path[fill=fillColor] ( 93.19, 55.19) rectangle ( 94.94, 57.19);

\path[fill=fillColor] ( 96.69, 55.19) rectangle ( 98.43, 57.19);

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);

\path[fill=fillColor] ( 93.19, 57.19) rectangle ( 94.94, 59.19);

\path[fill=fillColor] (103.67, 57.19) rectangle (105.42, 59.19);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 96.69, 59.19) rectangle ( 98.43, 61.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 59.19) rectangle (100.18, 61.18);

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);

\path[fill=fillColor] ( 94.94, 61.18) rectangle ( 96.69, 63.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 96.69, 61.18) rectangle ( 98.43, 63.18);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 98.43, 61.18) rectangle (100.18, 63.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (100.18, 61.18) rectangle (101.93, 63.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (101.93, 61.18) rectangle (103.67, 63.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 61.18) rectangle (105.42, 63.18);

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 93.19, 63.18) rectangle ( 94.94, 65.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 63.18) rectangle ( 96.69, 65.17);

\path[fill=fillColor] ( 96.69, 63.18) rectangle ( 98.43, 65.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 98.43, 63.18) rectangle (100.18, 65.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (100.18, 63.18) rectangle (101.93, 65.17);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (101.93, 63.18) rectangle (103.67, 65.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (105.42, 63.18) rectangle (107.17, 65.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);

\path[fill=fillColor] ( 94.94, 65.17) rectangle ( 96.69, 67.17);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 98.43, 65.17) rectangle (100.18, 67.17);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (100.18, 65.17) rectangle (101.93, 67.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (103.67, 65.17) rectangle (105.42, 67.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 65.17) rectangle (108.91, 67.17);

\path[fill=fillColor] (112.41, 65.17) rectangle (114.15, 67.17);

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (100.18, 67.17) rectangle (101.93, 69.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (101.93, 67.17) rectangle (103.67, 69.16);

\path[fill=fillColor] (103.67, 67.17) rectangle (105.42, 69.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 67.17) rectangle (108.91, 69.16);

\path[fill=fillColor] (108.91, 67.17) rectangle (110.66, 69.16);

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (100.18, 69.16) rectangle (101.93, 71.16);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (101.93, 69.16) rectangle (103.67, 71.16);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (103.67, 69.16) rectangle (105.42, 71.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (105.42, 69.16) rectangle (107.17, 71.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (107.17, 69.16) rectangle (108.91, 71.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91, 69.16) rectangle (110.66, 71.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 98.43, 71.16) rectangle (100.18, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (100.18, 71.16) rectangle (101.93, 73.16);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (103.67, 71.16) rectangle (105.42, 73.16);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (105.42, 71.16) rectangle (107.17, 73.16);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (107.17, 71.16) rectangle (108.91, 73.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (108.91, 71.16) rectangle (110.66, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66, 71.16) rectangle (112.41, 73.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (112.41, 71.16) rectangle (114.15, 73.16);

\path[fill=fillColor] (114.15, 71.16) rectangle (115.90, 73.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (103.67, 73.16) rectangle (105.42, 75.15);

\path[fill=fillColor] (105.42, 73.16) rectangle (107.17, 75.15);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (107.17, 73.16) rectangle (108.91, 75.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (108.91, 73.16) rectangle (110.66, 75.15);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (110.66, 73.16) rectangle (112.41, 75.15);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (112.41, 73.16) rectangle (114.15, 75.15);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (114.15, 73.16) rectangle (115.90, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (115.90, 73.16) rectangle (117.65, 75.15);

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (107.17, 75.15) rectangle (108.91, 77.15);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (108.91, 75.15) rectangle (110.66, 77.15);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] (110.66, 75.15) rectangle (112.41, 77.15);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (112.41, 75.15) rectangle (114.15, 77.15);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (114.15, 75.15) rectangle (115.90, 77.15);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (115.90, 75.15) rectangle (117.65, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (103.67, 77.15) rectangle (105.42, 79.14);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (105.42, 77.15) rectangle (107.17, 79.14);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] (107.17, 77.15) rectangle (108.91, 79.14);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] (108.91, 77.15) rectangle (110.66, 79.14);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] (110.66, 77.15) rectangle (112.41, 79.14);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] (112.41, 77.15) rectangle (114.15, 79.14);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] (114.15, 77.15) rectangle (115.90, 79.14);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (115.90, 77.15) rectangle (117.65, 79.14);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (117.65, 77.15) rectangle (119.39, 79.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (105.42, 79.14) rectangle (107.17, 81.14);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] (107.17, 79.14) rectangle (108.91, 81.14);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (108.91, 79.14) rectangle (110.66, 81.14);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (110.66, 79.14) rectangle (112.41, 81.14);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] (112.41, 79.14) rectangle (114.15, 81.14);
\definecolor{fillColor}{RGB}{68,5,151}

\path[fill=fillColor] (114.15, 79.14) rectangle (115.90, 81.14);
\definecolor{fillColor}{RGB}{64,5,150}

\path[fill=fillColor] (115.90, 79.14) rectangle (117.65, 81.14);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (117.65, 79.14) rectangle (119.39, 81.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] (107.17, 81.14) rectangle (108.91, 83.13);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] (108.91, 81.14) rectangle (110.66, 83.13);
\definecolor{fillColor}{RGB}{68,5,151}

\path[fill=fillColor] (110.66, 81.14) rectangle (112.41, 83.13);
\definecolor{fillColor}{RGB}{71,5,152}

\path[fill=fillColor] (112.41, 81.14) rectangle (114.15, 83.13);
\definecolor{fillColor}{RGB}{95,2,163}

\path[fill=fillColor] (114.15, 81.14) rectangle (115.90, 83.13);
\definecolor{fillColor}{RGB}{117,5,165}

\path[fill=fillColor] (115.90, 81.14) rectangle (117.65, 83.13);
\definecolor{fillColor}{RGB}{41,7,141}

\path[fill=fillColor] (117.65, 81.14) rectangle (119.39, 83.13);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);
\definecolor{fillColor}{RGB}{62,5,149}

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);
\definecolor{fillColor}{RGB}{77,4,155}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);
\definecolor{fillColor}{RGB}{94,2,163}

\path[fill=fillColor] (112.41, 83.13) rectangle (114.15, 85.13);
\definecolor{fillColor}{RGB}{121,7,164}

\path[fill=fillColor] (114.15, 83.13) rectangle (115.90, 85.13);
\definecolor{fillColor}{RGB}{183,49,140}

\path[fill=fillColor] (115.90, 83.13) rectangle (117.65, 85.13);
\definecolor{fillColor}{RGB}{93,2,162}

\path[fill=fillColor] (117.65, 83.13) rectangle (119.39, 85.13);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);
\definecolor{fillColor}{RGB}{58,6,147}

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{89,2,160}

\path[fill=fillColor] (110.66, 85.13) rectangle (112.41, 87.13);
\definecolor{fillColor}{RGB}{114,3,166}

\path[fill=fillColor] (112.41, 85.13) rectangle (114.15, 87.13);
\definecolor{fillColor}{RGB}{161,32,150}

\path[fill=fillColor] (114.15, 85.13) rectangle (115.90, 87.13);
\definecolor{fillColor}{RGB}{227,104,96}

\path[fill=fillColor] (115.90, 85.13) rectangle (117.65, 87.13);
\definecolor{fillColor}{RGB}{154,28,153}

\path[fill=fillColor] (117.65, 85.13) rectangle (119.39, 87.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{73,4,153}

\path[fill=fillColor] (110.66, 87.13) rectangle (112.41, 89.12);
\definecolor{fillColor}{RGB}{103,0,167}

\path[fill=fillColor] (112.41, 87.13) rectangle (114.15, 89.12);
\definecolor{fillColor}{RGB}{167,36,148}

\path[fill=fillColor] (114.15, 87.13) rectangle (115.90, 89.12);
\definecolor{fillColor}{RGB}{242,141,75}

\path[fill=fillColor] (115.90, 87.13) rectangle (117.65, 89.12);
\definecolor{fillColor}{RGB}{220,94,104}

\path[fill=fillColor] (117.65, 87.13) rectangle (119.39, 89.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (119.39, 87.13) rectangle (121.14, 89.12);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{111,2,167}

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);
\definecolor{fillColor}{RGB}{154,28,153}

\path[fill=fillColor] (114.15, 89.12) rectangle (115.90, 91.12);
\definecolor{fillColor}{RGB}{250,191,50}

\path[fill=fillColor] (115.90, 89.12) rectangle (117.65, 91.12);
\definecolor{fillColor}{RGB}{252,170,53}

\path[fill=fillColor] (117.65, 89.12) rectangle (119.39, 91.12);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (119.39, 89.12) rectangle (121.14, 91.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{RGB}{42,7,142}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{95,2,163}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{157,30,152}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);
\definecolor{fillColor}{RGB}{251,164,56}

\path[fill=fillColor] (115.90, 91.12) rectangle (117.65, 93.11);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (117.65, 91.12) rectangle (119.39, 93.11);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (119.39, 91.12) rectangle (121.14, 93.11);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{63,5,149}

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{114,3,166}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{234,121,87}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{247,215,45}

\path[fill=fillColor] (117.65, 93.11) rectangle (119.39, 95.11);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (119.39, 93.11) rectangle (121.14, 95.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{90,2,161}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{191,59,133}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{234,121,87}

\path[fill=fillColor] (117.65, 95.11) rectangle (119.39, 97.10);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (119.39, 95.11) rectangle (121.14, 97.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{104,0,167}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{161,32,150}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (119.39, 97.10) rectangle (121.14, 99.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{68,5,151}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{76,4,154}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (119.39, 99.10) rectangle (121.14,101.10);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (119.39,101.10) rectangle (121.14,103.09);

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_dense_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.55) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.76) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.98) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.27) -- ( 38.42, 82.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.49) -- ( 38.42, 89.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.70) -- ( 38.42, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.27) -- ( 40.73, 82.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.49) -- ( 40.73, 89.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.70) -- ( 40.73, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (128.13, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (128.13, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (128.13, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (128.13, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (128.13, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (128.13, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (128.13, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (128.13, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (128.13, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (128.13, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (128.13, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (128.14, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (128.14, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (128.17, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (128.18, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (128.21, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (128.27, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (128.39, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (128.52, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (128.78, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (129.21, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (129.78, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (130.57, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (131.55, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (132.90, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (134.11, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (135.07, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (135.77, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (135.67, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (134.77, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (133.38, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (131.69, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (130.20,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (129.07,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (128.46,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (128.20,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (128.13,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (128.13,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (128.13,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (128.13,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (128.13,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (128.13,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (128.13,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.13,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.13,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_swin.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{125,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 35.56,138.54) rectangle ( 37.30,147.37);
\definecolor{fillColor}{RGB}{239,139,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 37.30,138.54) rectangle ( 39.05,145.69);
\definecolor{fillColor}{RGB}{127,9,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 39.05,138.54) rectangle ( 40.80,147.36);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 40.80,138.54) rectangle ( 42.54,147.41);
\definecolor{fillColor}{RGB}{238,156,33}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 42.54,138.54) rectangle ( 44.29,145.51);
\definecolor{fillColor}{RGB}{240,100,20}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 44.29,138.54) rectangle ( 46.04,146.03);
\definecolor{fillColor}{RGB}{236,175,39}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 46.04,138.54) rectangle ( 47.78,145.31);
\definecolor{fillColor}{RGB}{181,233,90}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 47.78,138.54) rectangle ( 49.53,144.28);
\definecolor{fillColor}{RGB}{155,238,104}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 49.53,138.54) rectangle ( 51.28,144.03);
\definecolor{fillColor}{RGB}{156,238,104}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 51.28,138.54) rectangle ( 53.02,144.03);
\definecolor{fillColor}{RGB}{135,241,113}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 53.02,138.54) rectangle ( 54.77,143.87);
\definecolor{fillColor}{RGB}{80,240,144}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 54.77,138.54) rectangle ( 56.51,143.39);
\definecolor{fillColor}{RGB}{93,219,173}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 56.51,138.54) rectangle ( 58.26,143.10);
\definecolor{fillColor}{RGB}{96,198,201}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 58.26,138.54) rectangle ( 60.01,142.81);
\definecolor{fillColor}{RGB}{92,221,170}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 60.01,138.54) rectangle ( 61.75,143.14);
\definecolor{fillColor}{RGB}{90,181,222}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 61.75,138.54) rectangle ( 63.50,142.58);
\definecolor{fillColor}{RGB}{66,144,237}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 63.50,138.54) rectangle ( 65.25,142.11);
\definecolor{fillColor}{RGB}{88,178,225}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 65.25,138.54) rectangle ( 66.99,142.54);
\definecolor{fillColor}{RGB}{64,151,248}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 66.99,138.54) rectangle ( 68.74,142.17);
\definecolor{fillColor}{RGB}{70,120,203}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 68.74,138.54) rectangle ( 70.49,141.89);
\definecolor{fillColor}{RGB}{70,91,161}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 70.49,138.54) rectangle ( 72.23,141.63);
\definecolor{fillColor}{RGB}{71,100,175}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 72.23,138.54) rectangle ( 73.98,141.71);
\definecolor{fillColor}{RGB}{69,83,149}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 73.98,138.54) rectangle ( 75.73,141.55);
\definecolor{fillColor}{RGB}{69,81,147}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 75.73,138.54) rectangle ( 77.47,141.53);
\definecolor{fillColor}{RGB}{65,65,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.47,138.54) rectangle ( 79.22,141.38);
\definecolor{fillColor}{RGB}{66,67,127}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.22,138.54) rectangle ( 80.97,141.40);
\definecolor{fillColor}{RGB}{63,57,112}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 80.97,138.54) rectangle ( 82.71,141.30);
\definecolor{fillColor}{RGB}{61,51,103}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 82.71,138.54) rectangle ( 84.46,141.24);
\definecolor{fillColor}{RGB}{59,44,94}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.46,138.54) rectangle ( 86.21,141.17);
\definecolor{fillColor}{RGB}{56,36,82}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 86.21,138.54) rectangle ( 87.95,141.08);
\definecolor{fillColor}{RGB}{59,43,93}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,141.16);
\definecolor{fillColor}{RGB}{66,66,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,141.39);
\definecolor{fillColor}{RGB}{62,54,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,141.26);
\definecolor{fillColor}{RGB}{67,74,137}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,141.47);
\definecolor{fillColor}{RGB}{68,76,140}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,141.49);
\definecolor{fillColor}{RGB}{70,98,171}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,141.69);
\definecolor{fillColor}{RGB}{71,100,174}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,141.71);
\definecolor{fillColor}{RGB}{70,121,204}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,141.90);
\definecolor{fillColor}{RGB}{71,161,247}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,142.29);
\definecolor{fillColor}{RGB}{87,176,228}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,142.51);
\definecolor{fillColor}{RGB}{89,180,223}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,142.56);
\definecolor{fillColor}{RGB}{78,166,240}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,142.37);
\definecolor{fillColor}{RGB}{69,128,215}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,141.97);
\definecolor{fillColor}{RGB}{69,85,152}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,141.57);
\definecolor{fillColor}{RGB}{61,50,102}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,141.23);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,140.91);
\definecolor{fillColor}{RGB}{52,27,70}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,140.99);
\definecolor{fillColor}{RGB}{52,27,71}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (117.65,138.54) rectangle (119.39,141.00);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 51.28, 33.24) rectangle ( 53.02, 35.24);
\definecolor{fillColor}{RGB}{67,141,233}

\path[fill=fillColor] ( 53.02, 33.24) rectangle ( 54.77, 35.24);
\definecolor{fillColor}{RGB}{91,182,220}

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);
\definecolor{fillColor}{RGB}{64,156,253}

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{94,218,175}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{82,238,148}

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);
\definecolor{fillColor}{RGB}{126,243,117}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);
\definecolor{fillColor}{RGB}{230,203,49}

\path[fill=fillColor] ( 65.25, 33.24) rectangle ( 66.99, 35.24);
\definecolor{fillColor}{RGB}{236,176,39}

\path[fill=fillColor] ( 66.99, 33.24) rectangle ( 68.74, 35.24);
\definecolor{fillColor}{RGB}{164,40,10}

\path[fill=fillColor] ( 68.74, 33.24) rectangle ( 70.49, 35.24);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 70.49, 33.24) rectangle ( 72.23, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 33.24) rectangle ( 73.98, 35.24);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.98, 33.24) rectangle ( 75.73, 35.24);

\path[fill=fillColor] ( 75.73, 33.24) rectangle ( 77.47, 35.24);

\path[fill=fillColor] ( 77.47, 33.24) rectangle ( 79.22, 35.24);

\path[fill=fillColor] ( 53.02, 35.24) rectangle ( 54.77, 37.23);
\definecolor{fillColor}{RGB}{91,224,167}

\path[fill=fillColor] ( 54.77, 35.24) rectangle ( 56.51, 37.23);
\definecolor{fillColor}{RGB}{71,115,195}

\path[fill=fillColor] ( 56.51, 35.24) rectangle ( 58.26, 37.23);
\definecolor{fillColor}{RGB}{86,175,230}

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{93,187,214}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{84,172,233}

\path[fill=fillColor] ( 61.75, 35.24) rectangle ( 63.50, 37.23);
\definecolor{fillColor}{RGB}{91,224,167}

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] ( 65.25, 35.24) rectangle ( 66.99, 37.23);
\definecolor{fillColor}{RGB}{185,232,87}

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] ( 68.74, 35.24) rectangle ( 70.49, 37.23);

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);

\path[fill=fillColor] ( 73.98, 35.24) rectangle ( 75.73, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 75.73, 35.24) rectangle ( 77.47, 37.23);

\path[fill=fillColor] ( 77.47, 35.24) rectangle ( 79.22, 37.23);

\path[fill=fillColor] ( 79.22, 35.24) rectangle ( 80.97, 37.23);

\path[fill=fillColor] ( 82.71, 35.24) rectangle ( 84.46, 37.23);

\path[fill=fillColor] ( 54.77, 37.23) rectangle ( 56.51, 39.23);
\definecolor{fillColor}{RGB}{67,141,233}

\path[fill=fillColor] ( 56.51, 37.23) rectangle ( 58.26, 39.23);
\definecolor{fillColor}{RGB}{77,165,241}

\path[fill=fillColor] ( 58.26, 37.23) rectangle ( 60.01, 39.23);
\definecolor{fillColor}{RGB}{63,152,249}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{87,177,227}

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);
\definecolor{fillColor}{RGB}{80,169,237}

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);
\definecolor{fillColor}{RGB}{85,233,154}

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);
\definecolor{fillColor}{RGB}{131,242,115}

\path[fill=fillColor] ( 66.99, 37.23) rectangle ( 68.74, 39.23);
\definecolor{fillColor}{RGB}{234,186,43}

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);
\definecolor{fillColor}{RGB}{238,156,33}

\path[fill=fillColor] ( 70.49, 37.23) rectangle ( 72.23, 39.23);

\path[fill=fillColor] ( 72.23, 37.23) rectangle ( 73.98, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.98, 37.23) rectangle ( 75.73, 39.23);
\definecolor{fillColor}{RGB}{161,38,9}

\path[fill=fillColor] ( 75.73, 37.23) rectangle ( 77.47, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 37.23) rectangle ( 79.22, 39.23);

\path[fill=fillColor] ( 79.22, 37.23) rectangle ( 80.97, 39.23);

\path[fill=fillColor] ( 86.21, 37.23) rectangle ( 87.95, 39.23);
\definecolor{fillColor}{RGB}{175,234,94}

\path[fill=fillColor] ( 56.51, 39.23) rectangle ( 58.26, 41.22);
\definecolor{fillColor}{RGB}{68,136,227}

\path[fill=fillColor] ( 58.26, 39.23) rectangle ( 60.01, 41.22);
\definecolor{fillColor}{RGB}{85,173,231}

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{67,141,233}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{71,104,180}

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);
\definecolor{fillColor}{RGB}{96,204,192}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);
\definecolor{fillColor}{RGB}{95,213,182}

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{RGB}{205,227,73}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);
\definecolor{fillColor}{RGB}{213,225,67}

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);
\definecolor{fillColor}{RGB}{239,141,29}

\path[fill=fillColor] ( 72.23, 39.23) rectangle ( 73.98, 41.22);
\definecolor{fillColor}{RGB}{145,26,8}

\path[fill=fillColor] ( 73.98, 39.23) rectangle ( 75.73, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 39.23) rectangle ( 77.47, 41.22);

\path[fill=fillColor] ( 77.47, 39.23) rectangle ( 79.22, 41.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 39.23) rectangle ( 80.97, 41.22);

\path[fill=fillColor] ( 80.97, 39.23) rectangle ( 82.71, 41.22);

\path[fill=fillColor] ( 56.51, 41.22) rectangle ( 58.26, 43.22);
\definecolor{fillColor}{RGB}{88,178,226}

\path[fill=fillColor] ( 58.26, 41.22) rectangle ( 60.01, 43.22);
\definecolor{fillColor}{RGB}{89,180,224}

\path[fill=fillColor] ( 60.01, 41.22) rectangle ( 61.75, 43.22);
\definecolor{fillColor}{RGB}{68,137,228}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{66,142,235}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{67,138,230}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{69,159,249}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);
\definecolor{fillColor}{RGB}{94,216,177}

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);
\definecolor{fillColor}{RGB}{85,234,152}

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);
\definecolor{fillColor}{RGB}{169,235,97}

\path[fill=fillColor] ( 72.23, 41.22) rectangle ( 73.98, 43.22);
\definecolor{fillColor}{RGB}{240,128,26}

\path[fill=fillColor] ( 73.98, 41.22) rectangle ( 75.73, 43.22);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 41.22) rectangle ( 79.22, 43.22);

\path[fill=fillColor] ( 79.22, 41.22) rectangle ( 80.97, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 80.97, 41.22) rectangle ( 82.71, 43.22);

\path[fill=fillColor] ( 82.71, 41.22) rectangle ( 84.46, 43.22);

\path[fill=fillColor] ( 84.46, 41.22) rectangle ( 86.21, 43.22);
\definecolor{fillColor}{RGB}{71,161,247}

\path[fill=fillColor] ( 60.01, 43.22) rectangle ( 61.75, 45.22);
\definecolor{fillColor}{RGB}{63,153,251}

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{67,158,251}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{84,172,233}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{68,135,226}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{90,181,222}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);
\definecolor{fillColor}{RGB}{96,200,199}

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);
\definecolor{fillColor}{RGB}{176,234,93}

\path[fill=fillColor] ( 72.23, 43.22) rectangle ( 73.98, 45.22);
\definecolor{fillColor}{RGB}{231,199,47}

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);
\definecolor{fillColor}{RGB}{240,104,20}

\path[fill=fillColor] ( 75.73, 43.22) rectangle ( 77.47, 45.22);
\definecolor{fillColor}{RGB}{187,57,12}

\path[fill=fillColor] ( 77.47, 43.22) rectangle ( 79.22, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 43.22) rectangle ( 80.97, 45.22);

\path[fill=fillColor] ( 80.97, 43.22) rectangle ( 82.71, 45.22);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] ( 82.71, 43.22) rectangle ( 84.46, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 43.22) rectangle ( 86.21, 45.22);

\path[fill=fillColor] ( 60.01, 45.22) rectangle ( 61.75, 47.21);
\definecolor{fillColor}{RGB}{105,245,124}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{75,163,244}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{66,142,235}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{66,144,238}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{96,201,197}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);
\definecolor{fillColor}{RGB}{93,187,214}

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);
\definecolor{fillColor}{RGB}{218,223,62}

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);
\definecolor{fillColor}{RGB}{240,104,20}

\path[fill=fillColor] ( 77.47, 45.22) rectangle ( 79.22, 47.21);
\definecolor{fillColor}{RGB}{201,66,14}

\path[fill=fillColor] ( 79.22, 45.22) rectangle ( 80.97, 47.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 80.97, 45.22) rectangle ( 82.71, 47.21);

\path[fill=fillColor] ( 82.71, 45.22) rectangle ( 84.46, 47.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 45.22) rectangle ( 86.21, 47.21);

\path[fill=fillColor] ( 86.21, 45.22) rectangle ( 87.95, 47.21);

\path[fill=fillColor] ( 89.70, 45.22) rectangle ( 91.45, 47.21);
\definecolor{fillColor}{RGB}{161,237,101}

\path[fill=fillColor] ( 61.75, 47.21) rectangle ( 63.50, 49.21);
\definecolor{fillColor}{RGB}{74,162,245}

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);
\definecolor{fillColor}{RGB}{71,113,192}

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{67,140,232}

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);
\definecolor{fillColor}{RGB}{68,135,225}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{71,99,173}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{87,176,228}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);
\definecolor{fillColor}{RGB}{91,225,166}

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{RGB}{124,243,117}

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);
\definecolor{fillColor}{RGB}{232,197,46}

\path[fill=fillColor] ( 77.47, 47.21) rectangle ( 79.22, 49.21);
\definecolor{fillColor}{RGB}{240,111,22}

\path[fill=fillColor] ( 79.22, 47.21) rectangle ( 80.97, 49.21);
\definecolor{fillColor}{RGB}{152,31,8}

\path[fill=fillColor] ( 80.97, 47.21) rectangle ( 82.71, 49.21);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] ( 82.71, 47.21) rectangle ( 84.46, 49.21);
\definecolor{fillColor}{RGB}{240,95,19}

\path[fill=fillColor] ( 84.46, 47.21) rectangle ( 86.21, 49.21);
\definecolor{fillColor}{RGB}{199,65,14}

\path[fill=fillColor] ( 86.21, 47.21) rectangle ( 87.95, 49.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 47.21) rectangle ( 89.70, 49.21);
\definecolor{fillColor}{RGB}{96,209,186}

\path[fill=fillColor] ( 63.50, 49.21) rectangle ( 65.25, 51.20);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{66,144,238}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{70,119,201}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{67,138,229}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{71,160,248}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);
\definecolor{fillColor}{RGB}{75,163,244}

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{RGB}{73,246,135}

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);
\definecolor{fillColor}{RGB}{171,235,96}

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);
\definecolor{fillColor}{RGB}{233,190,44}

\path[fill=fillColor] ( 79.22, 49.21) rectangle ( 80.97, 51.20);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] ( 80.97, 49.21) rectangle ( 82.71, 51.20);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] ( 82.71, 49.21) rectangle ( 84.46, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 49.21) rectangle ( 86.21, 51.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 86.21, 49.21) rectangle ( 87.95, 51.20);

\path[fill=fillColor] ( 87.95, 49.21) rectangle ( 89.70, 51.20);

\path[fill=fillColor] ( 89.70, 49.21) rectangle ( 91.45, 51.20);

\path[fill=fillColor] ( 91.45, 49.21) rectangle ( 93.19, 51.20);

\path[fill=fillColor] ( 93.19, 49.21) rectangle ( 94.94, 51.20);

\path[fill=fillColor] ( 94.94, 49.21) rectangle ( 96.69, 51.20);

\path[fill=fillColor] ( 63.50, 51.20) rectangle ( 65.25, 53.20);
\definecolor{fillColor}{RGB}{90,180,223}

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);
\definecolor{fillColor}{RGB}{65,157,252}

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{70,119,201}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{70,92,162}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{70,122,206}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);
\definecolor{fillColor}{RGB}{65,146,241}

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);
\definecolor{fillColor}{RGB}{96,205,191}

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{RGB}{77,242,141}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);
\definecolor{fillColor}{RGB}{179,234,91}

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);
\definecolor{fillColor}{RGB}{236,172,38}

\path[fill=fillColor] ( 82.71, 51.20) rectangle ( 84.46, 53.20);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] ( 84.46, 51.20) rectangle ( 86.21, 53.20);
\definecolor{fillColor}{RGB}{171,45,11}

\path[fill=fillColor] ( 86.21, 51.20) rectangle ( 87.95, 53.20);
\definecolor{fillColor}{RGB}{193,60,13}

\path[fill=fillColor] ( 87.95, 51.20) rectangle ( 89.70, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 89.70, 51.20) rectangle ( 91.45, 53.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 51.20) rectangle ( 93.19, 53.20);

\path[fill=fillColor] ( 93.19, 51.20) rectangle ( 94.94, 53.20);

\path[fill=fillColor] ( 65.25, 53.20) rectangle ( 66.99, 55.19);
\definecolor{fillColor}{RGB}{62,155,254}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);
\definecolor{fillColor}{RGB}{71,103,179}

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{71,111,191}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{71,113,194}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{70,118,200}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{65,147,243}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);
\definecolor{fillColor}{RGB}{94,217,175}

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{RGB}{143,240,110}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);
\definecolor{fillColor}{RGB}{232,194,45}

\path[fill=fillColor] ( 80.97, 53.20) rectangle ( 82.71, 55.19);
\definecolor{fillColor}{RGB}{235,88,17}

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] ( 84.46, 53.20) rectangle ( 86.21, 55.19);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] ( 86.21, 53.20) rectangle ( 87.95, 55.19);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] ( 87.95, 53.20) rectangle ( 89.70, 55.19);

\path[fill=fillColor] ( 89.70, 53.20) rectangle ( 91.45, 55.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 53.20) rectangle ( 93.19, 55.19);

\path[fill=fillColor] ( 93.19, 53.20) rectangle ( 94.94, 55.19);

\path[fill=fillColor] ( 94.94, 53.20) rectangle ( 96.69, 55.19);

\path[fill=fillColor] ( 96.69, 53.20) rectangle ( 98.43, 55.19);

\path[fill=fillColor] ( 66.99, 55.19) rectangle ( 68.74, 57.19);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 68.74, 55.19) rectangle ( 70.49, 57.19);
\definecolor{fillColor}{RGB}{70,97,169}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{71,102,177}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{69,82,148}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{70,119,201}

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{67,141,234}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{91,183,219}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{RGB}{107,245,123}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);
\definecolor{fillColor}{RGB}{219,223,61}

\path[fill=fillColor] ( 82.71, 55.19) rectangle ( 84.46, 57.19);
\definecolor{fillColor}{RGB}{239,139,29}

\path[fill=fillColor] ( 84.46, 55.19) rectangle ( 86.21, 57.19);
\definecolor{fillColor}{RGB}{164,40,10}

\path[fill=fillColor] ( 86.21, 55.19) rectangle ( 87.95, 57.19);
\definecolor{fillColor}{RGB}{182,53,12}

\path[fill=fillColor] ( 87.95, 55.19) rectangle ( 89.70, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 89.70, 55.19) rectangle ( 91.45, 57.19);

\path[fill=fillColor] ( 91.45, 55.19) rectangle ( 93.19, 57.19);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] ( 93.19, 55.19) rectangle ( 94.94, 57.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 55.19) rectangle ( 96.69, 57.19);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] ( 68.74, 57.19) rectangle ( 70.49, 59.19);
\definecolor{fillColor}{RGB}{71,106,183}

\path[fill=fillColor] ( 70.49, 57.19) rectangle ( 72.23, 59.19);
\definecolor{fillColor}{RGB}{71,104,179}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);
\definecolor{fillColor}{RGB}{70,93,164}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{70,87,155}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{69,130,217}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{95,193,207}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{93,187,214}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{161,237,101}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);
\definecolor{fillColor}{RGB}{231,201,48}

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);
\definecolor{fillColor}{RGB}{240,120,24}

\path[fill=fillColor] ( 86.21, 57.19) rectangle ( 87.95, 59.19);
\definecolor{fillColor}{RGB}{224,81,16}

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);
\definecolor{fillColor}{RGB}{187,57,12}

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);
\definecolor{fillColor}{RGB}{162,39,10}

\path[fill=fillColor] ( 91.45, 57.19) rectangle ( 93.19, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 93.19, 57.19) rectangle ( 94.94, 59.19);

\path[fill=fillColor] ( 96.69, 57.19) rectangle ( 98.43, 59.19);

\path[fill=fillColor] (103.67, 57.19) rectangle (105.42, 59.19);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 70.49, 59.19) rectangle ( 72.23, 61.18);
\definecolor{fillColor}{RGB}{70,124,208}

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{71,106,183}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{71,104,179}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{71,100,174}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{71,108,186}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{71,160,248}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{86,233,154}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{RGB}{122,243,118}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{230,202,48}

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);
\definecolor{fillColor}{RGB}{237,166,36}

\path[fill=fillColor] ( 87.95, 59.19) rectangle ( 89.70, 61.18);
\definecolor{fillColor}{RGB}{201,66,14}

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);
\definecolor{fillColor}{RGB}{196,62,13}

\path[fill=fillColor] ( 91.45, 59.19) rectangle ( 93.19, 61.18);
\definecolor{fillColor}{RGB}{187,57,12}

\path[fill=fillColor] ( 93.19, 59.19) rectangle ( 94.94, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 59.19) rectangle ( 96.69, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 59.19) rectangle ( 98.43, 61.18);

\path[fill=fillColor] ( 98.43, 59.19) rectangle (100.18, 61.18);

\path[fill=fillColor] (100.18, 59.19) rectangle (101.93, 61.18);

\path[fill=fillColor] ( 70.49, 61.18) rectangle ( 72.23, 63.18);
\definecolor{fillColor}{RGB}{94,192,208}

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);
\definecolor{fillColor}{RGB}{68,137,227}

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{70,95,167}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{67,72,134}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{68,79,144}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{71,108,186}

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{66,144,238}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{95,211,183}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{82,237,148}

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);
\definecolor{fillColor}{RGB}{239,144,30}

\path[fill=fillColor] ( 87.95, 61.18) rectangle ( 89.70, 63.18);
\definecolor{fillColor}{RGB}{240,110,22}

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);
\definecolor{fillColor}{RGB}{233,86,17}

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 93.19, 61.18) rectangle ( 94.94, 63.18);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 94.94, 61.18) rectangle ( 96.69, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 61.18) rectangle ( 98.43, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 61.18) rectangle (100.18, 63.18);

\path[fill=fillColor] (100.18, 61.18) rectangle (101.93, 63.18);

\path[fill=fillColor] (105.42, 61.18) rectangle (107.17, 63.18);

\path[fill=fillColor] ( 72.23, 63.18) rectangle ( 73.98, 65.17);
\definecolor{fillColor}{RGB}{71,114,195}

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{70,118,200}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{69,80,146}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{71,106,183}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{70,119,201}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{69,128,214}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{88,178,225}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);
\definecolor{fillColor}{RGB}{152,239,106}

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);
\definecolor{fillColor}{RGB}{164,237,100}

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);
\definecolor{fillColor}{RGB}{240,100,20}

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] ( 93.19, 63.18) rectangle ( 94.94, 65.17);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 94.94, 63.18) rectangle ( 96.69, 65.17);
\definecolor{fillColor}{RGB}{187,57,12}

\path[fill=fillColor] ( 96.69, 63.18) rectangle ( 98.43, 65.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 98.43, 63.18) rectangle (100.18, 65.17);

\path[fill=fillColor] (100.18, 63.18) rectangle (101.93, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 63.18) rectangle (103.67, 65.17);

\path[fill=fillColor] (105.42, 63.18) rectangle (107.17, 65.17);

\path[fill=fillColor] ( 73.98, 65.17) rectangle ( 75.73, 67.17);
\definecolor{fillColor}{RGB}{67,139,231}

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{71,103,179}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{68,75,138}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{67,70,131}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{70,94,165}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{66,142,235}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{87,177,227}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{RGB}{94,216,177}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);
\definecolor{fillColor}{RGB}{171,235,96}

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);
\definecolor{fillColor}{RGB}{232,195,46}

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);
\definecolor{fillColor}{RGB}{240,114,22}

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);
\definecolor{fillColor}{RGB}{182,53,12}

\path[fill=fillColor] ( 94.94, 65.17) rectangle ( 96.69, 67.17);
\definecolor{fillColor}{RGB}{228,83,17}

\path[fill=fillColor] ( 96.69, 65.17) rectangle ( 98.43, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 98.43, 65.17) rectangle (100.18, 67.17);

\path[fill=fillColor] (100.18, 65.17) rectangle (101.93, 67.17);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] (101.93, 65.17) rectangle (103.67, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 65.17) rectangle (107.17, 67.17);
\definecolor{fillColor}{RGB}{67,141,233}

\path[fill=fillColor] ( 75.73, 67.17) rectangle ( 77.47, 69.16);
\definecolor{fillColor}{RGB}{69,81,147}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{69,80,146}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{66,69,129}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{70,97,170}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);
\definecolor{fillColor}{RGB}{71,99,173}

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{70,120,203}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{90,180,223}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);
\definecolor{fillColor}{RGB}{87,232,156}

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);
\definecolor{fillColor}{RGB}{209,226,70}

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);
\definecolor{fillColor}{RGB}{236,173,38}

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);
\definecolor{fillColor}{RGB}{240,91,18}

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);
\definecolor{fillColor}{RGB}{209,71,15}

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 67.17) rectangle (101.93, 69.16);

\path[fill=fillColor] (101.93, 67.17) rectangle (103.67, 69.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 67.17) rectangle (105.42, 69.16);
\definecolor{fillColor}{RGB}{71,103,178}

\path[fill=fillColor] ( 77.47, 69.16) rectangle ( 79.22, 71.16);
\definecolor{fillColor}{RGB}{68,79,144}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{68,77,141}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{66,66,125}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{67,72,133}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{70,94,165}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{71,106,183}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{RGB}{90,225,165}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);
\definecolor{fillColor}{RGB}{154,238,105}

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);
\definecolor{fillColor}{RGB}{192,230,83}

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);
\definecolor{fillColor}{RGB}{230,204,49}

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);
\definecolor{fillColor}{RGB}{231,85,17}

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] (100.18, 69.16) rectangle (101.93, 71.16);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] (101.93, 69.16) rectangle (103.67, 71.16);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] (103.67, 69.16) rectangle (105.42, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 69.16) rectangle (107.17, 71.16);

\path[fill=fillColor] (107.17, 69.16) rectangle (108.91, 71.16);

\path[fill=fillColor] (108.91, 69.16) rectangle (110.66, 71.16);
\definecolor{fillColor}{RGB}{71,99,173}

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{66,67,127}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{66,69,129}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{64,59,115}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{66,68,128}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{71,107,184}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{81,169,236}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{RGB}{94,191,210}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{101,246,125}

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{227,215,53}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{RGB}{240,112,22}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);
\definecolor{fillColor}{RGB}{217,76,16}

\path[fill=fillColor] ( 98.43, 71.16) rectangle (100.18, 73.16);
\definecolor{fillColor}{RGB}{233,86,17}

\path[fill=fillColor] (100.18, 71.16) rectangle (101.93, 73.16);
\definecolor{fillColor}{RGB}{213,74,15}

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);
\definecolor{fillColor}{RGB}{240,104,20}

\path[fill=fillColor] (103.67, 71.16) rectangle (105.42, 73.16);
\definecolor{fillColor}{RGB}{240,119,24}

\path[fill=fillColor] (105.42, 71.16) rectangle (107.17, 73.16);
\definecolor{fillColor}{RGB}{234,186,43}

\path[fill=fillColor] (107.17, 71.16) rectangle (108.91, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 71.16) rectangle (110.66, 73.16);

\path[fill=fillColor] ( 79.22, 73.16) rectangle ( 80.97, 75.15);
\definecolor{fillColor}{RGB}{67,139,231}

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{62,53,106}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{62,54,108}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{64,61,118}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{69,86,154}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{66,144,238}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{78,166,240}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{RGB}{96,205,191}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{155,238,104}

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);
\definecolor{fillColor}{RGB}{234,183,42}

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{238,90,18}

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] (103.67, 73.16) rectangle (105.42, 75.15);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] (105.42, 73.16) rectangle (107.17, 75.15);
\definecolor{fillColor}{RGB}{236,172,38}

\path[fill=fillColor] (107.17, 73.16) rectangle (108.91, 75.15);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] (108.91, 73.16) rectangle (110.66, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 73.16) rectangle (112.41, 75.15);
\definecolor{fillColor}{RGB}{71,107,184}

\path[fill=fillColor] ( 80.97, 75.15) rectangle ( 82.71, 77.15);
\definecolor{fillColor}{RGB}{70,94,166}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{65,65,124}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{63,57,112}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{65,65,124}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{69,84,151}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{67,138,230}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{96,199,199}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{96,202,195}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);
\definecolor{fillColor}{RGB}{198,229,78}

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);
\definecolor{fillColor}{RGB}{233,189,44}

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{RGB}{239,147,31}

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);
\definecolor{fillColor}{RGB}{234,87,17}

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);
\definecolor{fillColor}{RGB}{234,182,42}

\path[fill=fillColor] (107.17, 75.15) rectangle (108.91, 77.15);
\definecolor{fillColor}{RGB}{236,173,39}

\path[fill=fillColor] (108.91, 75.15) rectangle (110.66, 77.15);
\definecolor{fillColor}{RGB}{93,187,215}

\path[fill=fillColor] (110.66, 75.15) rectangle (112.41, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 75.15) rectangle (115.90, 77.15);
\definecolor{fillColor}{RGB}{82,170,236}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);
\definecolor{fillColor}{RGB}{67,71,133}

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{60,47,97}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{60,48,99}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{67,71,132}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{71,103,178}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{63,152,250}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{93,187,215}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{RGB}{90,227,163}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);
\definecolor{fillColor}{RGB}{173,235,95}

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{RGB}{233,192,45}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);
\definecolor{fillColor}{RGB}{240,111,22}

\path[fill=fillColor] (103.67, 77.15) rectangle (105.42, 79.14);
\definecolor{fillColor}{RGB}{240,96,19}

\path[fill=fillColor] (105.42, 77.15) rectangle (107.17, 79.14);
\definecolor{fillColor}{RGB}{228,212,52}

\path[fill=fillColor] (107.17, 77.15) rectangle (108.91, 79.14);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] (108.91, 77.15) rectangle (110.66, 79.14);
\definecolor{fillColor}{RGB}{214,224,65}

\path[fill=fillColor] (110.66, 77.15) rectangle (112.41, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41, 77.15) rectangle (114.15, 79.14);
\definecolor{fillColor}{RGB}{66,68,128}

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{63,58,113}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);
\definecolor{fillColor}{RGB}{65,63,120}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{63,57,112}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{67,70,131}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{69,133,222}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{75,163,244}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);
\definecolor{fillColor}{RGB}{95,212,183}

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{107,245,123}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{178,234,92}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{229,209,51}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);
\definecolor{fillColor}{RGB}{240,120,24}

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);
\definecolor{fillColor}{RGB}{237,165,36}

\path[fill=fillColor] (105.42, 79.14) rectangle (107.17, 81.14);
\definecolor{fillColor}{RGB}{220,78,16}

\path[fill=fillColor] (107.17, 79.14) rectangle (108.91, 81.14);
\definecolor{fillColor}{RGB}{238,154,33}

\path[fill=fillColor] (108.91, 79.14) rectangle (110.66, 81.14);
\definecolor{fillColor}{RGB}{238,153,32}

\path[fill=fillColor] (110.66, 79.14) rectangle (112.41, 81.14);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] (112.41, 79.14) rectangle (114.15, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 79.14) rectangle (115.90, 81.14);

\path[fill=fillColor] ( 84.46, 81.14) rectangle ( 86.21, 83.13);
\definecolor{fillColor}{RGB}{70,89,158}

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{69,87,155}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{66,66,126}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{61,50,103}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{70,94,165}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{67,139,230}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{93,187,215}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{84,235,151}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{166,236,99}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{218,223,62}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{209,226,70}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);
\definecolor{fillColor}{RGB}{231,200,48}

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);
\definecolor{fillColor}{RGB}{240,123,25}

\path[fill=fillColor] (107.17, 81.14) rectangle (108.91, 83.13);
\definecolor{fillColor}{RGB}{236,175,39}

\path[fill=fillColor] (108.91, 81.14) rectangle (110.66, 83.13);
\definecolor{fillColor}{RGB}{229,208,50}

\path[fill=fillColor] (110.66, 81.14) rectangle (112.41, 83.13);
\definecolor{fillColor}{RGB}{186,232,86}

\path[fill=fillColor] (112.41, 81.14) rectangle (114.15, 83.13);

\path[fill=fillColor] (114.15, 81.14) rectangle (115.90, 83.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90, 81.14) rectangle (117.65, 83.13);
\definecolor{fillColor}{RGB}{60,47,98}

\path[fill=fillColor] ( 86.21, 83.13) rectangle ( 87.95, 85.13);
\definecolor{fillColor}{RGB}{69,82,148}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);
\definecolor{fillColor}{RGB}{63,55,109}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{58,41,90}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{61,50,103}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{69,86,154}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{65,147,242}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{93,189,213}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{RGB}{93,218,174}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{145,240,109}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{190,231,84}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{232,196,46}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{229,206,50}

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);
\definecolor{fillColor}{RGB}{238,155,33}

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);
\definecolor{fillColor}{RGB}{220,223,60}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] (112.41, 83.13) rectangle (114.15, 85.13);
\definecolor{fillColor}{RGB}{92,222,169}

\path[fill=fillColor] (114.15, 83.13) rectangle (115.90, 85.13);
\definecolor{fillColor}{RGB}{93,246,127}

\path[fill=fillColor] (115.90, 83.13) rectangle (117.65, 85.13);
\definecolor{fillColor}{RGB}{73,162,246}

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{66,69,129}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{63,57,113}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{64,61,118}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{63,56,110}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{71,109,187}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{67,158,251}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{94,191,209}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{90,226,163}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{169,236,97}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{211,225,68}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{225,220,55}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);
\definecolor{fillColor}{RGB}{186,232,87}

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] (110.66, 85.13) rectangle (112.41, 87.13);
\definecolor{fillColor}{RGB}{199,229,78}

\path[fill=fillColor] (112.41, 85.13) rectangle (114.15, 87.13);
\definecolor{fillColor}{RGB}{74,245,137}

\path[fill=fillColor] (114.15, 85.13) rectangle (115.90, 87.13);
\definecolor{fillColor}{RGB}{150,239,107}

\path[fill=fillColor] (115.90, 85.13) rectangle (117.65, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65, 85.13) rectangle (119.39, 87.13);
\definecolor{fillColor}{RGB}{67,139,231}

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{67,72,133}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{59,45,95}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{64,58,113}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{67,71,133}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{70,121,205}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{76,164,243}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{RGB}{95,214,180}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{74,248,131}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{153,239,105}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{199,229,77}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{RGB}{209,226,70}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] (110.66, 87.13) rectangle (112.41, 89.12);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] (112.41, 87.13) rectangle (114.15, 89.12);
\definecolor{fillColor}{RGB}{127,243,116}

\path[fill=fillColor] (114.15, 87.13) rectangle (115.90, 89.12);
\definecolor{fillColor}{RGB}{96,206,190}

\path[fill=fillColor] (115.90, 87.13) rectangle (117.65, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65, 87.13) rectangle (119.39, 89.12);

\path[fill=fillColor] ( 89.70, 89.12) rectangle ( 91.45, 91.12);
\definecolor{fillColor}{RGB}{67,73,135}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{67,70,131}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{65,65,124}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{64,58,114}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{71,108,186}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{66,145,240}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{84,173,232}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{95,195,205}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{81,239,146}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{186,232,86}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{177,234,93}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);
\definecolor{fillColor}{RGB}{170,235,96}

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{124,243,117}

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);
\definecolor{fillColor}{RGB}{92,246,127}

\path[fill=fillColor] (114.15, 89.12) rectangle (115.90, 91.12);
\definecolor{fillColor}{RGB}{93,219,173}

\path[fill=fillColor] (115.90, 89.12) rectangle (117.65, 91.12);
\definecolor{fillColor}{RGB}{240,95,19}

\path[fill=fillColor] (117.65, 89.12) rectangle (119.39, 91.12);
\definecolor{fillColor}{RGB}{71,107,184}

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{68,77,141}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{61,50,102}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{63,56,111}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{70,91,161}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{71,109,187}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{68,135,226}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{90,182,221}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{96,209,186}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{74,245,137}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{130,242,115}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{RGB}{139,241,112}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{151,239,106}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{71,247,133}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);
\definecolor{fillColor}{RGB}{84,235,151}

\path[fill=fillColor] (115.90, 91.12) rectangle (117.65, 93.11);
\definecolor{fillColor}{RGB}{73,162,246}

\path[fill=fillColor] (117.65, 91.12) rectangle (119.39, 93.11);
\definecolor{fillColor}{RGB}{70,89,158}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{63,55,109}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{61,50,103}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{64,58,114}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{71,103,179}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{69,127,213}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{75,164,243}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{87,176,228}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{96,199,199}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{94,215,178}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{107,245,123}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{116,244,120}

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{87,231,157}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{94,215,179}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{95,212,182}

\path[fill=fillColor] (117.65, 93.11) rectangle (119.39, 95.11);
\definecolor{fillColor}{RGB}{64,58,113}

\path[fill=fillColor] ( 93.19, 95.11) rectangle ( 94.94, 97.10);
\definecolor{fillColor}{RGB}{69,81,147}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{62,52,105}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{58,42,91}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{64,61,117}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{70,116,198}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{67,139,231}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{64,150,247}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{83,172,234}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{96,209,186}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{95,211,184}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{81,239,146}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{92,223,168}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{95,212,183}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{95,211,184}

\path[fill=fillColor] (117.65, 95.11) rectangle (119.39, 97.10);
\definecolor{fillColor}{RGB}{70,97,170}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{60,47,98}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{55,34,79}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{55,33,78}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{68,77,141}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{70,119,202}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{63,153,251}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{73,162,246}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{83,171,234}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{95,195,205}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{95,198,201}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{95,195,204}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{94,189,212}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{92,184,218}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 99.10) rectangle ( 96.69,101.10);
\definecolor{fillColor}{RGB}{71,101,175}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{57,40,88}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{60,47,98}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{64,60,116}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{71,114,195}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{68,133,222}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{68,133,223}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{65,148,244}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{74,163,244}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{89,179,224}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{82,170,235}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{89,179,225}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{70,126,212}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);
\definecolor{fillColor}{RGB}{66,69,129}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{57,39,87}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{59,43,93}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{55,34,80}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{68,76,140}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{70,123,207}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{71,115,196}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{70,122,206}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{70,126,212}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{69,159,249}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{73,162,245}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{64,151,248}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{64,150,246}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69,103.09) rectangle ( 98.43,105.09);
\definecolor{fillColor}{RGB}{52,26,70}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{64,61,118}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{67,74,136}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{70,122,206}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{69,127,214}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{70,122,206}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{71,111,191}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{70,119,202}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{69,132,221}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{69,130,218}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{66,68,127}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{62,52,105}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{58,41,90}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{71,98,171}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{69,129,216}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{71,106,183}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{71,102,177}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{71,101,176}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{70,96,169}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{70,93,165}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{71,114,195}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{70,96,168}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{71,105,182}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{69,130,217}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{70,91,161}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{68,78,143}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{68,77,141}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{68,79,144}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{67,73,135}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{71,109,187}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{71,101,176}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{70,97,170}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{69,80,145}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{66,67,127}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{66,68,128}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{63,55,109}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{70,118,200}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{66,69,129}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{63,57,113}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{60,47,99}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{52,26,70}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{63,152,249}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{68,75,137}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{56,37,84}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{49,19,61}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,113.07) rectangle (119.39,115.07);

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {swin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_swin_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 80.06) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 87.44) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 94.82) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 81.79) -- ( 38.38, 81.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 89.16) -- ( 38.38, 89.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.54) -- ( 38.38, 96.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 81.79) -- ( 40.70, 81.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 89.16) -- ( 40.70, 89.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.54) -- ( 40.70, 96.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 33.24) rectangle (135.77, 35.24);
\definecolor{fillColor}{RGB}{160,38,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 35.24) rectangle (135.34, 37.23);
\definecolor{fillColor}{RGB}{205,68,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 37.23) rectangle (134.86, 39.23);
\definecolor{fillColor}{RGB}{206,69,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 39.23) rectangle (134.85, 41.22);
\definecolor{fillColor}{RGB}{238,152,32}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 41.22) rectangle (133.95, 43.22);
\definecolor{fillColor}{RGB}{240,120,24}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (134.25, 45.22);
\definecolor{fillColor}{RGB}{238,90,18}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 45.22) rectangle (134.52, 47.21);
\definecolor{fillColor}{RGB}{235,181,41}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 47.21) rectangle (133.65, 49.21);
\definecolor{fillColor}{RGB}{238,153,32}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (133.94, 51.20);
\definecolor{fillColor}{RGB}{233,190,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (133.56, 53.20);
\definecolor{fillColor}{RGB}{229,206,50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (133.39, 55.19);
\definecolor{fillColor}{RGB}{230,204,49}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (133.41, 57.19);
\definecolor{fillColor}{RGB}{226,217,53}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (133.27, 59.19);
\definecolor{fillColor}{RGB}{227,213,52}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (133.31, 61.18);
\definecolor{fillColor}{RGB}{197,229,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (132.88, 63.18);
\definecolor{fillColor}{RGB}{232,194,45}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (133.52, 65.17);
\definecolor{fillColor}{RGB}{197,229,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (132.88, 67.17);
\definecolor{fillColor}{RGB}{210,226,69}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (133.04, 69.16);
\definecolor{fillColor}{RGB}{197,229,79}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (132.89, 71.16);
\definecolor{fillColor}{RGB}{211,225,68}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (133.05, 73.16);
\definecolor{fillColor}{RGB}{218,223,62}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (133.14, 75.15);
\definecolor{fillColor}{RGB}{232,195,46}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (133.50, 77.15);
\definecolor{fillColor}{RGB}{227,214,52}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (133.31, 79.14);
\definecolor{fillColor}{RGB}{238,160,35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (133.87, 81.14);
\definecolor{fillColor}{RGB}{240,128,26}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (134.18, 83.13);
\definecolor{fillColor}{RGB}{238,152,32}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (133.96, 85.13);
\definecolor{fillColor}{RGB}{239,145,30}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (134.02, 87.13);
\definecolor{fillColor}{RGB}{240,125,25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (134.21, 89.12);
\definecolor{fillColor}{RGB}{238,160,35}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (133.87, 91.12);
\definecolor{fillColor}{RGB}{236,172,38}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (133.75, 93.11);
\definecolor{fillColor}{RGB}{227,215,53}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (133.29, 95.11);
\definecolor{fillColor}{RGB}{201,228,76}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (132.93, 97.10);
\definecolor{fillColor}{RGB}{158,238,103}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (132.49, 99.10);
\definecolor{fillColor}{RGB}{100,246,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (132.08,101.10);
\definecolor{fillColor}{RGB}{91,224,166}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (131.64,103.09);
\definecolor{fillColor}{RGB}{96,205,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (131.38,105.09);
\definecolor{fillColor}{RGB}{83,171,235}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (130.91,107.08);
\definecolor{fillColor}{RGB}{69,127,214}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (130.45,109.08);
\definecolor{fillColor}{RGB}{71,104,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,109.08) rectangle (130.24,111.07);
\definecolor{fillColor}{RGB}{67,71,132}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,111.07) rectangle (129.93,113.07);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,113.07) rectangle (129.42,115.07);
\definecolor{fillColor}{RGB}{70,119,201}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,115.07) rectangle (130.37,117.06);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cifar_swin_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,138.55);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,138.55);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,138.56);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,138.56);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,138.58);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,138.58);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,138.60);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,138.62);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,138.64);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,138.66);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,138.69);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,138.73);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,138.76);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,138.81);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,138.85);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,138.91);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,138.96);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,139.02);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,139.11);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,139.17);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,139.22);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,139.27);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,139.39);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,139.41);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,139.48);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,139.56);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,139.63);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,139.65);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,139.73);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,139.77);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,139.81);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,139.85);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,139.95);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,140.06);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,140.22);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,140.29);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,140.35);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,140.55);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,140.86);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,141.67);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,142.56);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,144.14);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,146.04);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,147.41);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,144.92);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,139.87);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,138.56);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{RGB}{35,7,140}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (105.42, 77.15) rectangle (107.17, 79.14);

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{35,7,140}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{31,7,139}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66, 83.13) rectangle (112.41, 85.13);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66, 85.13) rectangle (112.41, 87.13);

\path[fill=fillColor] (112.41, 85.13) rectangle (114.15, 87.13);

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{42,7,142}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{31,7,139}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (110.66, 87.13) rectangle (112.41, 89.12);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{35,7,140}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{31,7,139}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (112.41, 89.12) rectangle (114.15, 91.12);

\path[fill=fillColor] (114.15, 89.12) rectangle (115.90, 91.12);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{51,6,144}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{64,5,150}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (112.41, 91.12) rectangle (114.15, 93.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (114.15, 91.12) rectangle (115.90, 93.11);

\path[fill=fillColor] (115.90, 91.12) rectangle (117.65, 93.11);

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{72,4,153}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{66,5,150}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (114.15, 93.11) rectangle (115.90, 95.11);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (115.90, 93.11) rectangle (117.65, 95.11);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{77,4,155}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{72,4,153}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{69,5,152}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{66,5,150}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (115.90, 95.11) rectangle (117.65, 97.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{69,5,152}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{91,2,161}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{98,1,164}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{69,5,152}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{79,4,155}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (115.90, 97.10) rectangle (117.65, 99.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (117.65, 97.10) rectangle (119.39, 99.10);

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{21,8,136}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{67,5,151}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{85,3,158}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{104,0,167}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{121,7,164}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{116,4,165}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{93,2,162}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{65,5,150}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{15,8,135}

\path[fill=fillColor] (117.65, 99.10) rectangle (119.39,101.10);

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{81,3,157}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{106,0,168}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{153,27,153}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{161,32,150}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{141,20,157}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{80,4,156}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{26,8,137}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{61,5,148}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{116,4,165}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{169,37,147}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{219,92,105}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{217,90,107}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{133,15,160}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{76,4,154}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{155,28,153}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{232,117,90}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{251,178,52}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{193,62,130}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{22,8,137}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{97,1,164}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{209,80,116}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{187,54,136}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{RGB}{16,8,136}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{127,11,162}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{211,83,113}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{144,22,156}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{39,7,141}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{82,3,157}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {swin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cifar_swin_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.55) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.76) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.98) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.27) -- ( 38.42, 82.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.49) -- ( 38.42, 89.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.70) -- ( 38.42, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.27) -- ( 40.73, 82.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.49) -- ( 40.73, 89.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.70) -- ( 40.73, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (128.42, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (128.42, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (128.49, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (128.57, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (128.60, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (128.64, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (128.71, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (128.76, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (128.80, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (128.91, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (128.95, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (128.99, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (129.06, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (129.12, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (129.19, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (129.24, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (129.30, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (129.33, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (129.41, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (129.46, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (129.58, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (129.60, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (129.72, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (129.86, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (130.04, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (130.22, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (130.43, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (130.71, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (130.90, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (131.29, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (131.64, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (132.21, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (133.02,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (133.97,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (134.92,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (135.77,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (134.73,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (131.24,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (128.74,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (128.16,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (128.13,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (128.13,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (128.13,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.13,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.13,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cnn.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 39.05,138.54) rectangle ( 40.80,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 40.80,138.54) rectangle ( 42.54,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 42.54,138.54) rectangle ( 44.29,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 44.29,138.54) rectangle ( 46.04,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 46.04,138.54) rectangle ( 47.78,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 47.78,138.54) rectangle ( 49.53,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 49.53,138.54) rectangle ( 51.28,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 51.28,138.54) rectangle ( 53.02,147.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 53.02,138.54) rectangle ( 54.77,147.41);
\definecolor{fillColor}{RGB}{123,5,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 54.77,138.54) rectangle ( 56.51,147.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 56.51,138.54) rectangle ( 58.26,147.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 58.26,138.54) rectangle ( 60.01,147.40);
\definecolor{fillColor}{RGB}{125,7,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 60.01,138.54) rectangle ( 61.75,147.38);
\definecolor{fillColor}{RGB}{127,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 61.75,138.54) rectangle ( 63.50,147.35);
\definecolor{fillColor}{RGB}{131,14,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 63.50,138.54) rectangle ( 65.25,147.31);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 65.25,138.54) rectangle ( 66.99,147.21);
\definecolor{fillColor}{RGB}{151,31,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 66.99,138.54) rectangle ( 68.74,147.10);
\definecolor{fillColor}{RGB}{165,41,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 68.74,138.54) rectangle ( 70.49,146.95);
\definecolor{fillColor}{RGB}{181,52,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 70.49,138.54) rectangle ( 72.23,146.79);
\definecolor{fillColor}{RGB}{204,67,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 72.23,138.54) rectangle ( 73.98,146.56);
\definecolor{fillColor}{RGB}{233,86,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 73.98,138.54) rectangle ( 75.73,146.27);
\definecolor{fillColor}{RGB}{240,113,22}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 75.73,138.54) rectangle ( 77.47,146.03);
\definecolor{fillColor}{RGB}{239,143,30}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.47,138.54) rectangle ( 79.22,145.76);
\definecolor{fillColor}{RGB}{236,175,39}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.22,138.54) rectangle ( 80.97,145.46);
\definecolor{fillColor}{RGB}{229,209,51}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 80.97,138.54) rectangle ( 82.71,145.12);
\definecolor{fillColor}{RGB}{228,210,51}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 82.71,138.54) rectangle ( 84.46,145.10);
\definecolor{fillColor}{RGB}{216,224,64}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.46,138.54) rectangle ( 86.21,144.88);
\definecolor{fillColor}{RGB}{186,232,87}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 86.21,138.54) rectangle ( 87.95,144.55);
\definecolor{fillColor}{RGB}{183,233,89}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,144.52);
\definecolor{fillColor}{RGB}{140,241,111}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,144.14);
\definecolor{fillColor}{RGB}{159,237,102}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,144.30);
\definecolor{fillColor}{RGB}{117,244,120}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,144.00);
\definecolor{fillColor}{RGB}{107,245,123}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,143.94);
\definecolor{fillColor}{RGB}{74,248,131}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,143.79);
\definecolor{fillColor}{RGB}{71,248,132}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,143.78);
\definecolor{fillColor}{RGB}{83,237,149}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,143.64);
\definecolor{fillColor}{RGB}{95,213,182}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,143.32);
\definecolor{fillColor}{RGB}{96,201,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,143.18);
\definecolor{fillColor}{RGB}{93,187,215}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,142.99);
\definecolor{fillColor}{RGB}{89,180,224}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,142.90);
\definecolor{fillColor}{RGB}{74,163,245}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,142.67);
\definecolor{fillColor}{RGB}{68,134,223}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,142.40);
\definecolor{fillColor}{RGB}{71,111,190}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,142.20);
\definecolor{fillColor}{RGB}{69,84,151}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,141.97);
\definecolor{fillColor}{RGB}{61,48,100}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,141.65);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (117.65,138.54) rectangle (119.39,141.36);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);
\definecolor{fillColor}{RGB}{144,25,8}

\path[fill=fillColor] ( 65.25, 33.24) rectangle ( 66.99, 35.24);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 66.99, 33.24) rectangle ( 68.74, 35.24);
\definecolor{fillColor}{RGB}{126,8,4}

\path[fill=fillColor] ( 68.74, 33.24) rectangle ( 70.49, 35.24);
\definecolor{fillColor}{RGB}{127,10,4}

\path[fill=fillColor] ( 70.49, 33.24) rectangle ( 72.23, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 33.24) rectangle ( 73.98, 35.24);

\path[fill=fillColor] ( 73.98, 33.24) rectangle ( 75.73, 35.24);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 75.73, 33.24) rectangle ( 77.47, 35.24);

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{143,24,7}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{133,15,6}

\path[fill=fillColor] ( 61.75, 35.24) rectangle ( 63.50, 37.23);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 65.25, 35.24) rectangle ( 66.99, 37.23);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);
\definecolor{fillColor}{RGB}{156,34,9}

\path[fill=fillColor] ( 68.74, 35.24) rectangle ( 70.49, 37.23);
\definecolor{fillColor}{RGB}{142,23,7}

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);
\definecolor{fillColor}{RGB}{157,36,9}

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 35.24) rectangle ( 75.73, 37.23);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] ( 75.73, 35.24) rectangle ( 77.47, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 35.24) rectangle ( 79.22, 37.23);

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{132,15,5}

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);
\definecolor{fillColor}{RGB}{140,22,7}

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);
\definecolor{fillColor}{RGB}{143,25,7}

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 66.99, 37.23) rectangle ( 68.74, 39.23);

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 70.49, 37.23) rectangle ( 72.23, 39.23);
\definecolor{fillColor}{RGB}{135,17,6}

\path[fill=fillColor] ( 72.23, 37.23) rectangle ( 73.98, 39.23);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 73.98, 37.23) rectangle ( 75.73, 39.23);
\definecolor{fillColor}{RGB}{195,61,13}

\path[fill=fillColor] ( 75.73, 37.23) rectangle ( 77.47, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 37.23) rectangle ( 79.22, 39.23);

\path[fill=fillColor] ( 79.22, 37.23) rectangle ( 80.97, 39.23);

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{128,11,5}

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{RGB}{188,57,12}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 72.23, 39.23) rectangle ( 73.98, 41.22);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 73.98, 39.23) rectangle ( 75.73, 41.22);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] ( 75.73, 39.23) rectangle ( 77.47, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 39.23) rectangle ( 79.22, 41.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 39.23) rectangle ( 80.97, 41.22);

\path[fill=fillColor] ( 82.71, 39.23) rectangle ( 84.46, 41.22);

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{143,25,7}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{163,40,10}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);
\definecolor{fillColor}{RGB}{176,49,11}

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);
\definecolor{fillColor}{RGB}{193,60,13}

\path[fill=fillColor] ( 72.23, 41.22) rectangle ( 73.98, 43.22);
\definecolor{fillColor}{RGB}{171,45,11}

\path[fill=fillColor] ( 73.98, 41.22) rectangle ( 75.73, 43.22);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);
\definecolor{fillColor}{RGB}{152,32,8}

\path[fill=fillColor] ( 77.47, 41.22) rectangle ( 79.22, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 41.22) rectangle ( 80.97, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 82.71, 41.22) rectangle ( 84.46, 43.22);

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{143,25,8}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);
\definecolor{fillColor}{RGB}{226,82,17}

\path[fill=fillColor] ( 72.23, 43.22) rectangle ( 73.98, 45.22);
\definecolor{fillColor}{RGB}{234,87,17}

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);
\definecolor{fillColor}{RGB}{170,44,10}

\path[fill=fillColor] ( 75.73, 43.22) rectangle ( 77.47, 45.22);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] ( 77.47, 43.22) rectangle ( 79.22, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 43.22) rectangle ( 80.97, 45.22);

\path[fill=fillColor] ( 80.97, 43.22) rectangle ( 82.71, 45.22);

\path[fill=fillColor] ( 82.71, 43.22) rectangle ( 84.46, 45.22);

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{201,66,14}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);
\definecolor{fillColor}{RGB}{238,90,18}

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);
\definecolor{fillColor}{RGB}{233,87,17}

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);
\definecolor{fillColor}{RGB}{225,81,16}

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);
\definecolor{fillColor}{RGB}{222,80,16}

\path[fill=fillColor] ( 77.47, 45.22) rectangle ( 79.22, 47.21);
\definecolor{fillColor}{RGB}{239,90,18}

\path[fill=fillColor] ( 79.22, 45.22) rectangle ( 80.97, 47.21);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 80.97, 45.22) rectangle ( 82.71, 47.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 82.71, 45.22) rectangle ( 84.46, 47.21);

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{208,70,15}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{213,74,15}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);
\definecolor{fillColor}{RGB}{240,116,23}

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{RGB}{240,114,22}

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);
\definecolor{fillColor}{RGB}{226,82,16}

\path[fill=fillColor] ( 77.47, 47.21) rectangle ( 79.22, 49.21);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] ( 79.22, 47.21) rectangle ( 80.97, 49.21);
\definecolor{fillColor}{RGB}{240,98,19}

\path[fill=fillColor] ( 80.97, 47.21) rectangle ( 82.71, 49.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 82.71, 47.21) rectangle ( 84.46, 49.21);

\path[fill=fillColor] ( 84.46, 47.21) rectangle ( 86.21, 49.21);

\path[fill=fillColor] ( 86.21, 47.21) rectangle ( 87.95, 49.21);

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{178,50,11}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{200,65,14}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);
\definecolor{fillColor}{RGB}{240,125,25}

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{RGB}{240,119,23}

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);
\definecolor{fillColor}{RGB}{240,97,19}

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);
\definecolor{fillColor}{RGB}{237,89,18}

\path[fill=fillColor] ( 79.22, 49.21) rectangle ( 80.97, 51.20);
\definecolor{fillColor}{RGB}{236,88,18}

\path[fill=fillColor] ( 80.97, 49.21) rectangle ( 82.71, 51.20);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 82.71, 49.21) rectangle ( 84.46, 51.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 49.21) rectangle ( 86.21, 51.20);

\path[fill=fillColor] ( 86.21, 49.21) rectangle ( 87.95, 51.20);

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);
\definecolor{fillColor}{RGB}{234,87,17}

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);
\definecolor{fillColor}{RGB}{239,146,30}

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{RGB}{235,179,41}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);
\definecolor{fillColor}{RGB}{240,134,27}

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);
\definecolor{fillColor}{RGB}{239,145,30}

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);
\definecolor{fillColor}{RGB}{201,65,14}

\path[fill=fillColor] ( 82.71, 51.20) rectangle ( 84.46, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 51.20) rectangle ( 86.21, 53.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{207,70,15}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{239,142,29}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);
\definecolor{fillColor}{RGB}{235,181,41}

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{RGB}{237,162,35}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);

\path[fill=fillColor] ( 80.97, 53.20) rectangle ( 82.71, 55.19);
\definecolor{fillColor}{RGB}{240,111,22}

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] ( 84.46, 53.20) rectangle ( 86.21, 55.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 86.21, 53.20) rectangle ( 87.95, 55.19);

\path[fill=fillColor] ( 87.95, 53.20) rectangle ( 89.70, 55.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{161,39,9}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{180,51,11}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{240,120,24}

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{232,196,46}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{RGB}{223,222,57}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);
\definecolor{fillColor}{RGB}{240,131,27}

\path[fill=fillColor] ( 82.71, 55.19) rectangle ( 84.46, 57.19);
\definecolor{fillColor}{RGB}{226,82,17}

\path[fill=fillColor] ( 84.46, 55.19) rectangle ( 86.21, 57.19);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] ( 86.21, 55.19) rectangle ( 87.95, 57.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 55.19) rectangle ( 89.70, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{198,63,13}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{228,212,52}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{229,207,50}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{231,200,48}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);
\definecolor{fillColor}{RGB}{238,158,34}

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);
\definecolor{fillColor}{RGB}{239,147,31}

\path[fill=fillColor] ( 86.21, 57.19) rectangle ( 87.95, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{160,38,9}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{237,89,18}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{234,186,43}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{200,228,77}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{231,200,48}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{RGB}{216,224,64}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{168,236,98}

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);
\definecolor{fillColor}{RGB}{240,132,27}

\path[fill=fillColor] ( 87.95, 59.19) rectangle ( 89.70, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);

\path[fill=fillColor] ( 91.45, 59.19) rectangle ( 93.19, 61.18);

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{226,218,54}

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{199,229,77}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{186,232,87}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);
\definecolor{fillColor}{RGB}{237,163,35}

\path[fill=fillColor] ( 87.95, 61.18) rectangle ( 89.70, 63.18);
\definecolor{fillColor}{RGB}{233,190,44}

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);

\path[fill=fillColor] ( 93.19, 61.18) rectangle ( 94.94, 63.18);

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{143,25,8}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{240,93,18}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{233,190,44}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{208,226,71}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{185,232,87}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);
\definecolor{fillColor}{RGB}{180,233,90}

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);
\definecolor{fillColor}{RGB}{186,232,87}

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);
\definecolor{fillColor}{RGB}{239,142,29}

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{204,68,14}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{227,216,53}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{197,229,79}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{127,243,116}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{RGB}{215,224,65}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);
\definecolor{fillColor}{RGB}{218,223,62}

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);
\definecolor{fillColor}{RGB}{222,222,58}

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{167,43,10}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{236,173,39}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);
\definecolor{fillColor}{RGB}{225,220,55}

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{140,241,111}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{162,237,101}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);
\definecolor{fillColor}{RGB}{171,235,96}

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);
\definecolor{fillColor}{RGB}{180,233,90}

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);

\path[fill=fillColor] (100.18, 67.17) rectangle (101.93, 69.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{141,23,7}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{218,77,16}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{220,223,60}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{183,232,88}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{177,234,92}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{RGB}{128,242,116}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);
\definecolor{fillColor}{RGB}{197,229,79}

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);
\definecolor{fillColor}{RGB}{179,234,91}

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);
\definecolor{fillColor}{RGB}{222,222,58}

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{240,121,24}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{214,225,66}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{142,240,110}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{85,247,129}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{RGB}{156,238,104}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{71,247,133}

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{115,244,120}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{207,70,15}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{235,178,40}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{176,234,93}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{92,246,127}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{136,241,113}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{RGB}{189,231,84}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{RGB}{79,247,130}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{190,59,13}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{235,88,18}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{226,217,53}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{78,247,130}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{138,241,112}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{119,244,119}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{129,242,116}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);
\definecolor{fillColor}{RGB}{215,224,65}

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);
\definecolor{fillColor}{RGB}{235,180,41}

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{240,99,19}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{240,132,27}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{183,232,88}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{141,241,111}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{94,216,177}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{150,239,107}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{RGB}{76,243,140}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);
\definecolor{fillColor}{RGB}{227,216,53}

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{163,40,10}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);
\definecolor{fillColor}{RGB}{240,123,25}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{231,198,47}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{195,230,80}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{105,245,124}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);
\definecolor{fillColor}{RGB}{115,244,120}

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{179,233,91}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{172,235,95}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{239,141,29}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{212,225,67}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{121,243,119}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{80,240,144}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{81,238,147}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{125,243,117}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{198,229,78}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{76,243,139}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);
\definecolor{fillColor}{RGB}{240,109,21}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{236,172,38}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{193,230,82}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{85,234,152}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{96,209,186}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{94,215,178}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{RGB}{75,248,131}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{195,230,81}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{80,168,238}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{223,222,58}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{148,239,107}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{93,220,171}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{91,223,168}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{90,226,163}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{222,222,58}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{134,242,114}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{240,105,21}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{238,157,34}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{192,230,83}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{134,242,113}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{86,233,155}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{90,247,128}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{RGB}{96,207,188}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{167,236,98}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);
\definecolor{fillColor}{RGB}{171,45,11}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{239,144,30}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{209,226,70}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{153,239,105}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{72,247,134}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{95,209,186}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{83,237,149}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{94,216,177}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{174,235,94}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{227,214,53}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{219,77,16}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{233,188,44}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{197,229,79}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{74,245,137}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{94,217,176}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{96,206,191}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{78,241,142}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{91,224,167}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{77,242,141}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{239,144,30}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{229,206,50}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{165,236,99}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{74,245,137}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{95,214,180}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{95,212,182}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{92,221,170}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{140,241,111}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{176,234,93}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);
\definecolor{fillColor}{RGB}{176,49,11}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{238,152,32}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{205,227,73}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{138,241,112}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{85,234,152}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{91,225,166}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{94,218,175}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{87,231,157}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{71,247,133}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{96,205,192}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);
\definecolor{fillColor}{RGB}{185,55,12}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{237,167,37}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{206,227,72}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{176,234,93}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{86,247,129}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{95,213,181}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{96,208,188}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{96,202,196}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{95,214,180}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{80,239,145}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{149,239,107}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{224,81,16}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{230,202,48}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{195,230,81}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{128,242,116}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{83,247,129}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{94,217,176}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{96,206,190}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{81,238,146}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{90,226,164}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{88,177,227}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{237,167,37}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{216,224,64}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{154,238,105}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{70,248,132}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{93,219,174}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{96,203,194}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{96,206,190}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{93,219,173}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{74,245,137}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{86,176,229}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{238,158,34}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{183,233,88}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{83,237,149}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{80,239,145}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{86,232,155}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{93,219,174}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{96,201,197}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{94,191,210}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{95,212,182}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{81,238,147}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{82,238,147}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{88,178,226}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{77,243,140}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{87,231,157}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{92,221,171}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{94,192,208}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{90,182,221}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{89,179,224}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{93,187,214}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{72,161,247}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,105.09) rectangle (119.39,107.08);

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);
\definecolor{fillColor}{RGB}{72,161,247}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{96,200,198}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{95,214,179}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{94,191,210}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{87,177,227}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{72,161,246}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{80,168,238}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{70,120,203}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{67,74,136}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93,109.08) rectangle (103.67,111.07);
\definecolor{fillColor}{RGB}{66,142,235}

\path[fill=fillColor] (103.67,109.08) rectangle (105.42,111.07);
\definecolor{fillColor}{RGB}{95,196,203}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{96,198,200}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{95,197,202}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{81,169,236}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{78,166,240}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{73,162,245}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{71,103,179}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{60,48,99}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42,111.07) rectangle (107.17,113.07);
\definecolor{fillColor}{RGB}{81,239,146}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{89,179,224}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{76,165,242}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{67,158,250}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{71,113,192}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{71,105,181}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{68,77,140}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17,113.07) rectangle (108.91,115.07);
\definecolor{fillColor}{RGB}{96,201,196}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{71,111,190}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{71,99,172}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{70,95,167}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{71,99,173}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (117.65,113.07) rectangle (119.39,115.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{66,68,128}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{69,82,148}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{71,107,185}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{71,115,196}

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{66,67,126}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {cnn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cnn_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 43.99, 79.35) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 43.99, 86.96) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 43.99, 94.58) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 43.99,102.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 81.07) -- ( 38.38, 81.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 88.69) -- ( 38.38, 88.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.30) -- ( 38.38, 96.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 81.07) -- ( 40.70, 81.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 88.69) -- ( 40.70, 88.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.30) -- ( 40.70, 96.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{126,9,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 33.24) rectangle (135.73, 35.24);
\definecolor{fillColor}{RGB}{136,19,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 35.24) rectangle (135.63, 37.23);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 37.23) rectangle (135.59, 39.23);
\definecolor{fillColor}{RGB}{156,35,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 39.23) rectangle (135.44, 41.22);
\definecolor{fillColor}{RGB}{160,38,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 41.22) rectangle (135.40, 43.22);
\definecolor{fillColor}{RGB}{181,52,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (135.20, 45.22);
\definecolor{fillColor}{RGB}{201,66,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 45.22) rectangle (135.02, 47.21);
\definecolor{fillColor}{RGB}{215,75,15}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 47.21) rectangle (134.89, 49.21);
\definecolor{fillColor}{RGB}{226,82,16}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (134.80, 51.20);
\definecolor{fillColor}{RGB}{240,100,20}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (134.61, 53.20);
\definecolor{fillColor}{RGB}{240,118,23}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (134.48, 55.19);
\definecolor{fillColor}{RGB}{239,145,30}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (134.26, 57.19);
\definecolor{fillColor}{RGB}{238,151,32}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (134.21, 59.19);
\definecolor{fillColor}{RGB}{235,178,40}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (133.98, 61.18);
\definecolor{fillColor}{RGB}{231,198,47}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (133.79, 63.18);
\definecolor{fillColor}{RGB}{228,210,51}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (133.68, 65.17);
\definecolor{fillColor}{RGB}{222,222,58}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (133.54, 67.17);
\definecolor{fillColor}{RGB}{220,223,60}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (133.52, 69.16);
\definecolor{fillColor}{RGB}{210,226,69}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (133.41, 71.16);
\definecolor{fillColor}{RGB}{194,230,81}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (133.25, 73.16);
\definecolor{fillColor}{RGB}{192,230,83}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (133.23, 75.15);
\definecolor{fillColor}{RGB}{179,234,91}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (133.11, 77.15);
\definecolor{fillColor}{RGB}{163,237,100}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (132.98, 79.14);
\definecolor{fillColor}{RGB}{170,235,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (133.03, 81.14);
\definecolor{fillColor}{RGB}{152,239,106}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (132.89, 83.13);
\definecolor{fillColor}{RGB}{117,244,120}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (132.67, 85.13);
\definecolor{fillColor}{RGB}{120,243,119}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (132.69, 87.13);
\definecolor{fillColor}{RGB}{131,242,115}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (132.75, 89.12);
\definecolor{fillColor}{RGB}{95,246,126}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (132.57, 91.12);
\definecolor{fillColor}{RGB}{75,244,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (132.43, 93.11);
\definecolor{fillColor}{RGB}{73,246,135}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (132.46, 95.11);
\definecolor{fillColor}{RGB}{85,247,129}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (132.53, 97.10);
\definecolor{fillColor}{RGB}{84,235,152}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (132.32, 99.10);
\definecolor{fillColor}{RGB}{79,241,143}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (132.40,101.10);
\definecolor{fillColor}{RGB}{88,230,158}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (132.27,103.09);
\definecolor{fillColor}{RGB}{95,213,181}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (132.07,105.09);
\definecolor{fillColor}{RGB}{93,188,213}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (131.78,107.08);
\definecolor{fillColor}{RGB}{81,169,236}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (131.56,109.08);
\definecolor{fillColor}{RGB}{68,158,250}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,109.08) rectangle (131.43,111.07);
\definecolor{fillColor}{RGB}{70,121,205}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,111.07) rectangle (131.13,113.07);
\definecolor{fillColor}{RGB}{67,70,131}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,113.07) rectangle (130.73,115.07);
\definecolor{fillColor}{RGB}{65,64,123}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,115.07) rectangle (130.68,117.06);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,117.06) rectangle (130.29,119.06);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_cnn_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,138.55);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,138.56);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,138.56);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,138.60);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,138.64);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,138.77);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,139.14);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,139.89);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,141.67);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,143.97);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,146.25);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,146.98);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,146.64);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,145.41);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,144.24);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,143.40);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,142.82);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,142.41);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,142.05);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,141.80);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,141.67);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,141.56);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,141.51);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,141.41);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,141.35);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,141.32);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,141.27);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,141.34);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,141.32);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,141.41);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,141.53);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,141.65);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,141.78);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,141.96);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,142.37);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,143.11);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,143.52);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,144.02);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,144.81);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,145.79);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,147.41);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,146.78);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,146.03);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,144.43);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,141.18);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,138.99);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,138.55);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);
\definecolor{fillColor}{RGB}{67,5,151}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);

\path[fill=fillColor] ( 65.25, 33.24) rectangle ( 66.99, 35.24);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 66.99, 33.24) rectangle ( 68.74, 35.24);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 68.74, 33.24) rectangle ( 70.49, 35.24);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 70.49, 33.24) rectangle ( 72.23, 35.24);

\path[fill=fillColor] ( 72.23, 33.24) rectangle ( 73.98, 35.24);

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 61.75, 35.24) rectangle ( 63.50, 37.23);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] ( 65.25, 35.24) rectangle ( 66.99, 37.23);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 68.74, 35.24) rectangle ( 70.49, 37.23);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 66.99, 37.23) rectangle ( 68.74, 39.23);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 70.49, 37.23) rectangle ( 72.23, 39.23);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 72.23, 37.23) rectangle ( 73.98, 39.23);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 73.98, 37.23) rectangle ( 75.73, 39.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 79.22, 37.23) rectangle ( 80.97, 39.23);

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 72.23, 39.23) rectangle ( 73.98, 41.22);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 73.98, 39.23) rectangle ( 75.73, 41.22);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 72.23, 41.22) rectangle ( 73.98, 43.22);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 73.98, 41.22) rectangle ( 75.73, 43.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 72.23, 43.22) rectangle ( 73.98, 45.22);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 77.47, 43.22) rectangle ( 79.22, 45.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 77.47, 45.22) rectangle ( 79.22, 47.21);

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 77.47, 47.21) rectangle ( 79.22, 49.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 79.22, 47.21) rectangle ( 80.97, 49.21);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 80.97, 47.21) rectangle ( 82.71, 49.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);

\path[fill=fillColor] ( 79.22, 49.21) rectangle ( 80.97, 51.20);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 49.21) rectangle ( 82.71, 51.20);

\path[fill=fillColor] ( 82.71, 49.21) rectangle ( 84.46, 51.20);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 80.97, 53.20) rectangle ( 82.71, 55.19);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 82.71, 55.19) rectangle ( 84.46, 57.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 84.46, 55.19) rectangle ( 86.21, 57.19);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 86.21, 57.19) rectangle ( 87.95, 59.19);

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);

\path[fill=fillColor] ( 87.95, 59.19) rectangle ( 89.70, 61.18);

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 67.17) rectangle (100.18, 69.16);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{62,5,149}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{50,6,144}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{73,4,153}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{66,5,150}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{70,5,152}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{45,7,143}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{65,5,150}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{63,5,149}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{67,5,151}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{84,3,158}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{74,4,153}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{57,6,147}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{48,6,144}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{76,4,155}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{86,3,159}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{88,3,159}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{63,5,149}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{74,4,153}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{98,1,164}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{91,2,161}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{85,3,158}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{69,5,151}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{84,3,158}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{94,2,162}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{113,3,166}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{119,6,164}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{84,3,158}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{86,3,159}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{145,22,156}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{133,15,160}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{144,22,156}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{119,6,164}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{94,2,162}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{53,6,145}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (117.65,101.10) rectangle (119.39,103.09);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{66,5,150}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{107,0,168}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{148,24,155}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{199,69,125}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{197,66,127}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{146,23,156}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{78,4,155}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (117.65,103.09) rectangle (119.39,105.09);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{119,6,164}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{176,41,144}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{227,106,95}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{232,117,90}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{189,56,135}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{98,1,164}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{70,5,152}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{168,36,148}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{230,112,92}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{250,196,49}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{242,141,75}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{162,33,150}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{71,5,152}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (117.65,107.08) rectangle (119.39,109.08);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{100,1,165}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{183,49,140}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{230,112,92}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{242,140,76}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{118,6,165}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] (117.65,109.08) rectangle (119.39,111.07);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{135,16,160}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{250,191,50}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{248,211,46}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{144,22,156}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{23,8,137}

\path[fill=fillColor] (117.65,111.07) rectangle (119.39,113.07);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{161,32,150}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{215,87,110}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{117,5,165}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{28,8,138}

\path[fill=fillColor] (117.65,113.07) rectangle (119.39,115.07);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{75,4,154}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{17,8,136}

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {cnn};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_cnn_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.51) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.74) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.97) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.23) -- ( 38.42, 82.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.46) -- ( 38.42, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.69) -- ( 38.42, 96.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.23) -- ( 40.73, 82.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.46) -- ( 40.73, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.69) -- ( 40.73, 96.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (130.25, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (130.11, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (130.06, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (130.04, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (129.92, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (130.04, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (129.94, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (129.90, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (129.88, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (129.92, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (129.90, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (129.85, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (129.83, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (129.81, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (129.81, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (129.86, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (129.80, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (129.90, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (129.88, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (129.95, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (129.92, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (129.99, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (130.06, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (130.09, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (130.09, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (130.23, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (130.25, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (130.40, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (130.58, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (130.86, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (131.15, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (131.74, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (132.60,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (134.28,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (134.89,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (135.77,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (135.65,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (133.35,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (130.71,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (128.89,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (128.20,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (128.13,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (128.13,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.13,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.13,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_dense.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{126,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 35.56,138.54) rectangle ( 37.30,147.35);
\definecolor{fillColor}{RGB}{125,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 37.30,138.54) rectangle ( 39.05,147.36);
\definecolor{fillColor}{RGB}{125,7,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 39.05,138.54) rectangle ( 40.80,147.37);
\definecolor{fillColor}{RGB}{128,10,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 40.80,138.54) rectangle ( 42.54,147.32);
\definecolor{fillColor}{RGB}{126,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 42.54,138.54) rectangle ( 44.29,147.35);
\definecolor{fillColor}{RGB}{127,9,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 44.29,138.54) rectangle ( 46.04,147.33);
\definecolor{fillColor}{RGB}{126,8,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 46.04,138.54) rectangle ( 47.78,147.35);
\definecolor{fillColor}{RGB}{127,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 47.78,138.54) rectangle ( 49.53,147.33);
\definecolor{fillColor}{RGB}{128,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 49.53,138.54) rectangle ( 51.28,147.31);
\definecolor{fillColor}{RGB}{129,12,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 51.28,138.54) rectangle ( 53.02,147.29);
\definecolor{fillColor}{RGB}{128,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 53.02,138.54) rectangle ( 54.77,147.32);
\definecolor{fillColor}{RGB}{128,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 54.77,138.54) rectangle ( 56.51,147.31);
\definecolor{fillColor}{RGB}{129,11,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 56.51,138.54) rectangle ( 58.26,147.31);
\definecolor{fillColor}{RGB}{132,15,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 58.26,138.54) rectangle ( 60.01,147.26);
\definecolor{fillColor}{RGB}{135,18,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 60.01,138.54) rectangle ( 61.75,147.21);
\definecolor{fillColor}{RGB}{134,17,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 61.75,138.54) rectangle ( 63.50,147.21);
\definecolor{fillColor}{RGB}{133,16,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 63.50,138.54) rectangle ( 65.25,147.24);
\definecolor{fillColor}{RGB}{138,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 65.25,138.54) rectangle ( 66.99,147.15);
\definecolor{fillColor}{RGB}{136,19,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 66.99,138.54) rectangle ( 68.74,147.18);
\definecolor{fillColor}{RGB}{142,24,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 68.74,138.54) rectangle ( 70.49,147.09);
\definecolor{fillColor}{RGB}{141,23,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 70.49,138.54) rectangle ( 72.23,147.10);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 72.23,138.54) rectangle ( 73.98,147.12);
\definecolor{fillColor}{RGB}{145,27,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 73.98,138.54) rectangle ( 75.73,147.04);
\definecolor{fillColor}{RGB}{146,27,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 75.73,138.54) rectangle ( 77.47,147.02);
\definecolor{fillColor}{RGB}{149,30,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.47,138.54) rectangle ( 79.22,146.98);
\definecolor{fillColor}{RGB}{144,26,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.22,138.54) rectangle ( 80.97,147.06);
\definecolor{fillColor}{RGB}{152,31,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 80.97,138.54) rectangle ( 82.71,146.95);
\definecolor{fillColor}{RGB}{163,40,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 82.71,138.54) rectangle ( 84.46,146.77);
\definecolor{fillColor}{RGB}{161,38,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.46,138.54) rectangle ( 86.21,146.80);
\definecolor{fillColor}{RGB}{159,37,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 86.21,138.54) rectangle ( 87.95,146.83);
\definecolor{fillColor}{RGB}{169,44,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,146.68);
\definecolor{fillColor}{RGB}{177,50,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,146.56);
\definecolor{fillColor}{RGB}{184,54,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,146.46);
\definecolor{fillColor}{RGB}{196,62,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,146.28);
\definecolor{fillColor}{RGB}{203,67,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,146.17);
\definecolor{fillColor}{RGB}{235,87,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,145.71);
\definecolor{fillColor}{RGB}{240,132,27}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,145.15);
\definecolor{fillColor}{RGB}{239,145,30}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,144.98);
\definecolor{fillColor}{RGB}{236,175,39}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,144.54);
\definecolor{fillColor}{RGB}{228,211,52}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,144.01);
\definecolor{fillColor}{RGB}{181,233,90}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,143.14);
\definecolor{fillColor}{RGB}{139,241,111}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,142.62);
\definecolor{fillColor}{RGB}{80,239,145}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,141.92);
\definecolor{fillColor}{RGB}{96,209,187}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,141.34);
\definecolor{fillColor}{RGB}{88,177,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,140.74);
\definecolor{fillColor}{RGB}{63,152,249}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,140.28);
\definecolor{fillColor}{RGB}{70,124,210}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,139.95);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (117.65,138.54) rectangle (119.39,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] ( 49.53, 33.24) rectangle ( 51.28, 35.24);
\definecolor{fillColor}{RGB}{150,31,8}

\path[fill=fillColor] ( 51.28, 33.24) rectangle ( 53.02, 35.24);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] ( 53.02, 33.24) rectangle ( 54.77, 35.24);

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{124,6,4}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);

\path[fill=fillColor] ( 65.25, 33.24) rectangle ( 66.99, 35.24);

\path[fill=fillColor] ( 66.99, 33.24) rectangle ( 68.74, 35.24);

\path[fill=fillColor] ( 68.74, 33.24) rectangle ( 70.49, 35.24);

\path[fill=fillColor] ( 70.49, 33.24) rectangle ( 72.23, 35.24);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 72.23, 33.24) rectangle ( 73.98, 35.24);

\path[fill=fillColor] ( 73.98, 33.24) rectangle ( 75.73, 35.24);

\path[fill=fillColor] ( 75.73, 33.24) rectangle ( 77.47, 35.24);

\path[fill=fillColor] ( 77.47, 33.24) rectangle ( 79.22, 35.24);
\definecolor{fillColor}{RGB}{192,60,13}

\path[fill=fillColor] ( 51.28, 35.24) rectangle ( 53.02, 37.23);
\definecolor{fillColor}{RGB}{165,41,10}

\path[fill=fillColor] ( 53.02, 35.24) rectangle ( 54.77, 37.23);
\definecolor{fillColor}{RGB}{152,31,8}

\path[fill=fillColor] ( 54.77, 35.24) rectangle ( 56.51, 37.23);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 56.51, 35.24) rectangle ( 58.26, 37.23);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{124,6,4}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 61.75, 35.24) rectangle ( 63.50, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);

\path[fill=fillColor] ( 65.25, 35.24) rectangle ( 66.99, 37.23);

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);

\path[fill=fillColor] ( 68.74, 35.24) rectangle ( 70.49, 37.23);

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 72.23, 35.24) rectangle ( 73.98, 37.23);

\path[fill=fillColor] ( 73.98, 35.24) rectangle ( 75.73, 37.23);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 53.02, 37.23) rectangle ( 54.77, 39.23);
\definecolor{fillColor}{RGB}{162,39,10}

\path[fill=fillColor] ( 54.77, 37.23) rectangle ( 56.51, 39.23);
\definecolor{fillColor}{RGB}{145,26,8}

\path[fill=fillColor] ( 56.51, 37.23) rectangle ( 58.26, 39.23);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 58.26, 37.23) rectangle ( 60.01, 39.23);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);

\path[fill=fillColor] ( 66.99, 37.23) rectangle ( 68.74, 39.23);

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);

\path[fill=fillColor] ( 70.49, 37.23) rectangle ( 72.23, 39.23);

\path[fill=fillColor] ( 72.23, 37.23) rectangle ( 73.98, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.98, 37.23) rectangle ( 75.73, 39.23);

\path[fill=fillColor] ( 75.73, 37.23) rectangle ( 77.47, 39.23);

\path[fill=fillColor] ( 77.47, 37.23) rectangle ( 79.22, 39.23);

\path[fill=fillColor] ( 53.02, 39.23) rectangle ( 54.77, 41.22);
\definecolor{fillColor}{RGB}{152,32,8}

\path[fill=fillColor] ( 54.77, 39.23) rectangle ( 56.51, 41.22);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 56.51, 39.23) rectangle ( 58.26, 41.22);
\definecolor{fillColor}{RGB}{143,25,7}

\path[fill=fillColor] ( 58.26, 39.23) rectangle ( 60.01, 41.22);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{134,16,6}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);
\definecolor{fillColor}{RGB}{127,9,4}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);
\definecolor{fillColor}{RGB}{130,12,5}

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);

\path[fill=fillColor] ( 72.23, 39.23) rectangle ( 73.98, 41.22);

\path[fill=fillColor] ( 73.98, 39.23) rectangle ( 75.73, 41.22);

\path[fill=fillColor] ( 75.73, 39.23) rectangle ( 77.47, 41.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 39.23) rectangle ( 79.22, 41.22);

\path[fill=fillColor] ( 79.22, 39.23) rectangle ( 80.97, 41.22);

\path[fill=fillColor] ( 54.77, 41.22) rectangle ( 56.51, 43.22);
\definecolor{fillColor}{RGB}{164,41,10}

\path[fill=fillColor] ( 56.51, 41.22) rectangle ( 58.26, 43.22);
\definecolor{fillColor}{RGB}{152,32,9}

\path[fill=fillColor] ( 58.26, 41.22) rectangle ( 60.01, 43.22);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] ( 60.01, 41.22) rectangle ( 61.75, 43.22);
\definecolor{fillColor}{RGB}{134,16,6}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{124,6,4}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);

\path[fill=fillColor] ( 72.23, 41.22) rectangle ( 73.98, 43.22);

\path[fill=fillColor] ( 73.98, 41.22) rectangle ( 75.73, 43.22);

\path[fill=fillColor] ( 75.73, 41.22) rectangle ( 77.47, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 41.22) rectangle ( 79.22, 43.22);

\path[fill=fillColor] ( 79.22, 41.22) rectangle ( 80.97, 43.22);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] ( 56.51, 43.22) rectangle ( 58.26, 45.22);
\definecolor{fillColor}{RGB}{207,70,15}

\path[fill=fillColor] ( 58.26, 43.22) rectangle ( 60.01, 45.22);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 60.01, 43.22) rectangle ( 61.75, 45.22);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{128,11,5}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{127,9,4}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);

\path[fill=fillColor] ( 72.23, 43.22) rectangle ( 73.98, 45.22);

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);

\path[fill=fillColor] ( 75.73, 43.22) rectangle ( 77.47, 45.22);

\path[fill=fillColor] ( 77.47, 43.22) rectangle ( 79.22, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 43.22) rectangle ( 80.97, 45.22);

\path[fill=fillColor] ( 80.97, 43.22) rectangle ( 82.71, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 58.26, 45.22) rectangle ( 60.01, 47.21);
\definecolor{fillColor}{RGB}{195,62,13}

\path[fill=fillColor] ( 60.01, 45.22) rectangle ( 61.75, 47.21);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{127,9,4}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{138,20,7}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);

\path[fill=fillColor] ( 77.47, 45.22) rectangle ( 79.22, 47.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 45.22) rectangle ( 80.97, 47.21);

\path[fill=fillColor] ( 80.97, 45.22) rectangle ( 82.71, 47.21);

\path[fill=fillColor] ( 82.71, 45.22) rectangle ( 84.46, 47.21);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] ( 60.01, 47.21) rectangle ( 61.75, 49.21);
\definecolor{fillColor}{RGB}{209,71,15}

\path[fill=fillColor] ( 61.75, 47.21) rectangle ( 63.50, 49.21);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);
\definecolor{fillColor}{RGB}{126,9,4}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{127,10,4}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] ( 77.47, 47.21) rectangle ( 79.22, 49.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 47.21) rectangle ( 80.97, 49.21);

\path[fill=fillColor] ( 80.97, 47.21) rectangle ( 82.71, 49.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 82.71, 47.21) rectangle ( 84.46, 49.21);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 61.75, 49.21) rectangle ( 63.50, 51.20);
\definecolor{fillColor}{RGB}{183,54,12}

\path[fill=fillColor] ( 63.50, 49.21) rectangle ( 65.25, 51.20);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{124,7,4}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);
\definecolor{fillColor}{RGB}{126,8,4}

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);

\path[fill=fillColor] ( 79.22, 49.21) rectangle ( 80.97, 51.20);

\path[fill=fillColor] ( 80.97, 49.21) rectangle ( 82.71, 51.20);

\path[fill=fillColor] ( 82.71, 49.21) rectangle ( 84.46, 51.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 49.21) rectangle ( 86.21, 51.20);

\path[fill=fillColor] ( 86.21, 49.21) rectangle ( 87.95, 51.20);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] ( 63.50, 51.20) rectangle ( 65.25, 53.20);
\definecolor{fillColor}{RGB}{198,63,13}

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{153,33,9}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{132,15,6}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);

\path[fill=fillColor] ( 82.71, 51.20) rectangle ( 84.46, 53.20);

\path[fill=fillColor] ( 84.46, 51.20) rectangle ( 86.21, 53.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 86.21, 51.20) rectangle ( 87.95, 53.20);

\path[fill=fillColor] ( 87.95, 51.20) rectangle ( 89.70, 53.20);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] ( 65.25, 53.20) rectangle ( 66.99, 55.19);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);
\definecolor{fillColor}{RGB}{152,32,8}

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{127,10,4}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);

\path[fill=fillColor] ( 80.97, 53.20) rectangle ( 82.71, 55.19);

\path[fill=fillColor] ( 82.71, 53.20) rectangle ( 84.46, 55.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 53.20) rectangle ( 86.21, 55.19);

\path[fill=fillColor] ( 86.21, 53.20) rectangle ( 87.95, 55.19);

\path[fill=fillColor] ( 65.25, 55.19) rectangle ( 66.99, 57.19);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 66.99, 55.19) rectangle ( 68.74, 57.19);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] ( 68.74, 55.19) rectangle ( 70.49, 57.19);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{127,10,4}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);

\path[fill=fillColor] ( 82.71, 55.19) rectangle ( 84.46, 57.19);

\path[fill=fillColor] ( 84.46, 55.19) rectangle ( 86.21, 57.19);

\path[fill=fillColor] ( 86.21, 55.19) rectangle ( 87.95, 57.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 55.19) rectangle ( 89.70, 57.19);

\path[fill=fillColor] ( 89.70, 55.19) rectangle ( 91.45, 57.19);

\path[fill=fillColor] ( 66.99, 57.19) rectangle ( 68.74, 59.19);
\definecolor{fillColor}{RGB}{212,73,15}

\path[fill=fillColor] ( 68.74, 57.19) rectangle ( 70.49, 59.19);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 70.49, 57.19) rectangle ( 72.23, 59.19);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);
\definecolor{fillColor}{RGB}{140,22,7}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{126,8,4}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{127,9,4}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{RGB}{131,13,5}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);

\path[fill=fillColor] ( 86.21, 57.19) rectangle ( 87.95, 59.19);

\path[fill=fillColor] ( 87.95, 57.19) rectangle ( 89.70, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 57.19) rectangle ( 91.45, 59.19);

\path[fill=fillColor] ( 91.45, 57.19) rectangle ( 93.19, 59.19);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] ( 68.74, 59.19) rectangle ( 70.49, 61.18);
\definecolor{fillColor}{RGB}{192,60,13}

\path[fill=fillColor] ( 70.49, 59.19) rectangle ( 72.23, 61.18);
\definecolor{fillColor}{RGB}{190,58,13}

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{156,34,9}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{143,25,8}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{RGB}{148,28,8}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 86.21, 59.19) rectangle ( 87.95, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 59.19) rectangle ( 89.70, 61.18);

\path[fill=fillColor] ( 89.70, 59.19) rectangle ( 91.45, 61.18);

\path[fill=fillColor] ( 93.19, 59.19) rectangle ( 94.94, 61.18);
\definecolor{fillColor}{RGB}{221,79,16}

\path[fill=fillColor] ( 70.49, 61.18) rectangle ( 72.23, 63.18);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);
\definecolor{fillColor}{RGB}{161,38,9}

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{143,25,7}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{132,15,5}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);

\path[fill=fillColor] ( 87.95, 61.18) rectangle ( 89.70, 63.18);

\path[fill=fillColor] ( 89.70, 61.18) rectangle ( 91.45, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 61.18) rectangle ( 93.19, 63.18);

\path[fill=fillColor] ( 93.19, 61.18) rectangle ( 94.94, 63.18);

\path[fill=fillColor] ( 94.94, 61.18) rectangle ( 96.69, 63.18);

\path[fill=fillColor] ( 96.69, 61.18) rectangle ( 98.43, 63.18);
\definecolor{fillColor}{RGB}{191,59,13}

\path[fill=fillColor] ( 72.23, 63.18) rectangle ( 73.98, 65.17);
\definecolor{fillColor}{RGB}{216,75,15}

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{176,49,11}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{128,11,5}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 89.70, 63.18) rectangle ( 91.45, 65.17);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 93.19, 63.18) rectangle ( 94.94, 65.17);

\path[fill=fillColor] ( 94.94, 63.18) rectangle ( 96.69, 65.17);

\path[fill=fillColor] ( 96.69, 63.18) rectangle ( 98.43, 65.17);
\definecolor{fillColor}{RGB}{240,97,19}

\path[fill=fillColor] ( 73.98, 65.17) rectangle ( 75.73, 67.17);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{162,39,10}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{152,32,8}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{135,17,6}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{132,15,6}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);

\path[fill=fillColor] ( 91.45, 65.17) rectangle ( 93.19, 67.17);

\path[fill=fillColor] ( 93.19, 65.17) rectangle ( 94.94, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 65.17) rectangle ( 96.69, 67.17);
\definecolor{fillColor}{RGB}{188,57,12}

\path[fill=fillColor] ( 75.73, 67.17) rectangle ( 77.47, 69.16);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{153,33,9}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{139,21,7}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);
\definecolor{fillColor}{RGB}{125,7,4}

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{128,10,4}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 89.70, 67.17) rectangle ( 91.45, 69.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 91.45, 67.17) rectangle ( 93.19, 69.16);

\path[fill=fillColor] ( 93.19, 67.17) rectangle ( 94.94, 69.16);

\path[fill=fillColor] ( 94.94, 67.17) rectangle ( 96.69, 69.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 67.17) rectangle ( 98.43, 69.16);
\definecolor{fillColor}{RGB}{199,64,14}

\path[fill=fillColor] ( 75.73, 69.16) rectangle ( 77.47, 71.16);
\definecolor{fillColor}{RGB}{204,67,14}

\path[fill=fillColor] ( 77.47, 69.16) rectangle ( 79.22, 71.16);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{168,44,10}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{161,38,9}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{148,29,8}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{RGB}{137,19,6}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);

\path[fill=fillColor] ( 94.94, 69.16) rectangle ( 96.69, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 69.16) rectangle ( 98.43, 71.16);

\path[fill=fillColor] ( 98.43, 69.16) rectangle (100.18, 71.16);

\path[fill=fillColor] (101.93, 69.16) rectangle (103.67, 71.16);

\path[fill=fillColor] (103.67, 69.16) rectangle (105.42, 71.16);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] ( 77.47, 71.16) rectangle ( 79.22, 73.16);
\definecolor{fillColor}{RGB}{200,65,14}

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{163,40,10}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{157,35,9}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{128,10,4}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{153,32,9}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{RGB}{144,26,8}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 93.19, 71.16) rectangle ( 94.94, 73.16);
\definecolor{fillColor}{RGB}{160,37,9}

\path[fill=fillColor] ( 94.94, 71.16) rectangle ( 96.69, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 71.16) rectangle ( 98.43, 73.16);

\path[fill=fillColor] ( 98.43, 71.16) rectangle (100.18, 73.16);

\path[fill=fillColor] (100.18, 71.16) rectangle (101.93, 73.16);

\path[fill=fillColor] (101.93, 71.16) rectangle (103.67, 73.16);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] ( 79.22, 73.16) rectangle ( 80.97, 75.15);
\definecolor{fillColor}{RGB}{210,72,15}

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{158,36,9}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{141,23,7}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{132,15,6}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] ( 94.94, 73.16) rectangle ( 96.69, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 73.16) rectangle ( 98.43, 75.15);

\path[fill=fillColor] ( 98.43, 73.16) rectangle (100.18, 75.15);

\path[fill=fillColor] (100.18, 73.16) rectangle (101.93, 75.15);

\path[fill=fillColor] (101.93, 73.16) rectangle (103.67, 75.15);
\definecolor{fillColor}{RGB}{236,88,18}

\path[fill=fillColor] ( 80.97, 75.15) rectangle ( 82.71, 77.15);
\definecolor{fillColor}{RGB}{226,82,17}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{183,53,12}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{168,43,10}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{144,26,8}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{145,26,8}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{128,11,5}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);

\path[fill=fillColor] ( 98.43, 75.15) rectangle (100.18, 77.15);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] (100.18, 75.15) rectangle (101.93, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 75.15) rectangle (103.67, 77.15);

\path[fill=fillColor] (103.67, 75.15) rectangle (105.42, 77.15);

\path[fill=fillColor] (105.42, 75.15) rectangle (107.17, 77.15);

\path[fill=fillColor] ( 80.97, 77.15) rectangle ( 82.71, 79.14);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);
\definecolor{fillColor}{RGB}{218,76,16}

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{192,59,13}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{127,9,4}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{RGB}{148,29,8}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 77.15) rectangle (101.93, 79.14);

\path[fill=fillColor] (101.93, 77.15) rectangle (103.67, 79.14);

\path[fill=fillColor] (103.67, 77.15) rectangle (105.42, 79.14);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] ( 82.71, 79.14) rectangle ( 84.46, 81.14);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);
\definecolor{fillColor}{RGB}{196,63,13}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);
\definecolor{fillColor}{RGB}{135,17,6}

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);
\definecolor{fillColor}{RGB}{134,17,6}

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 79.14) rectangle (103.67, 81.14);

\path[fill=fillColor] (103.67, 79.14) rectangle (105.42, 81.14);

\path[fill=fillColor] (107.17, 79.14) rectangle (108.91, 81.14);
\definecolor{fillColor}{RGB}{240,91,18}

\path[fill=fillColor] ( 84.46, 81.14) rectangle ( 86.21, 83.13);
\definecolor{fillColor}{RGB}{212,73,15}

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{223,80,16}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{138,20,7}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{166,42,10}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{141,23,7}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);
\definecolor{fillColor}{RGB}{176,49,11}

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] (101.93, 81.14) rectangle (103.67, 83.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 81.14) rectangle (105.42, 83.13);

\path[fill=fillColor] (105.42, 81.14) rectangle (107.17, 83.13);

\path[fill=fillColor] (107.17, 81.14) rectangle (108.91, 83.13);
\definecolor{fillColor}{RGB}{182,53,12}

\path[fill=fillColor] ( 86.21, 83.13) rectangle ( 87.95, 85.13);
\definecolor{fillColor}{RGB}{233,87,17}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);
\definecolor{fillColor}{RGB}{206,69,14}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{200,65,14}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{164,41,10}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{145,26,8}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{RGB}{157,35,9}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] (101.93, 83.13) rectangle (103.67, 85.13);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 83.13) rectangle (107.17, 85.13);

\path[fill=fillColor] (107.17, 83.13) rectangle (108.91, 85.13);

\path[fill=fillColor] (108.91, 83.13) rectangle (110.66, 85.13);

\path[fill=fillColor] ( 86.21, 85.13) rectangle ( 87.95, 87.13);
\definecolor{fillColor}{RGB}{202,66,14}

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{219,77,16}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{208,70,15}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{195,62,13}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{156,34,9}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{160,38,9}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{165,41,10}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] (105.42, 85.13) rectangle (107.17, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 85.13) rectangle (108.91, 87.13);

\path[fill=fillColor] (108.91, 85.13) rectangle (110.66, 87.13);
\definecolor{fillColor}{RGB}{163,39,10}

\path[fill=fillColor] ( 87.95, 87.13) rectangle ( 89.70, 89.12);
\definecolor{fillColor}{RGB}{210,71,15}

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{218,77,16}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{180,52,12}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{168,43,10}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{160,38,9}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{180,52,12}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);
\definecolor{fillColor}{RGB}{240,128,26}

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{219,78,16}

\path[fill=fillColor] (107.17, 87.13) rectangle (108.91, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 87.13) rectangle (110.66, 89.12);

\path[fill=fillColor] (112.41, 87.13) rectangle (114.15, 89.12);
\definecolor{fillColor}{RGB}{233,190,44}

\path[fill=fillColor] ( 89.70, 89.12) rectangle ( 91.45, 91.12);
\definecolor{fillColor}{RGB}{240,96,19}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{237,89,18}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{192,60,13}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{167,42,10}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);
\definecolor{fillColor}{RGB}{240,132,27}

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] (107.17, 89.12) rectangle (108.91, 91.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 89.12) rectangle (110.66, 91.12);

\path[fill=fillColor] (110.66, 89.12) rectangle (112.41, 91.12);
\definecolor{fillColor}{RGB}{225,81,16}

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{240,126,25}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{195,62,13}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{185,55,12}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{183,54,12}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{202,67,14}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{RGB}{240,98,19}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{237,89,18}

\path[fill=fillColor] (107.17, 91.12) rectangle (108.91, 93.11);
\definecolor{fillColor}{RGB}{237,166,36}

\path[fill=fillColor] (108.91, 91.12) rectangle (110.66, 93.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 91.12) rectangle (112.41, 93.11);
\definecolor{fillColor}{RGB}{228,210,51}

\path[fill=fillColor] ( 91.45, 93.11) rectangle ( 93.19, 95.11);
\definecolor{fillColor}{RGB}{240,101,20}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{240,106,21}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{230,85,17}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{193,60,13}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{187,56,12}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{171,45,11}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{239,139,28}

\path[fill=fillColor] (107.17, 93.11) rectangle (108.91, 95.11);
\definecolor{fillColor}{RGB}{240,103,20}

\path[fill=fillColor] (108.91, 93.11) rectangle (110.66, 95.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 93.11) rectangle (112.41, 95.11);

\path[fill=fillColor] (112.41, 93.11) rectangle (114.15, 95.11);
\definecolor{fillColor}{RGB}{240,113,22}

\path[fill=fillColor] ( 93.19, 95.11) rectangle ( 94.94, 97.10);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{239,140,29}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{217,76,16}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{183,53,12}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{222,79,16}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{240,126,25}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{RGB}{239,149,31}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{217,224,63}

\path[fill=fillColor] (108.91, 95.11) rectangle (110.66, 97.10);
\definecolor{fillColor}{RGB}{239,140,29}

\path[fill=fillColor] (110.66, 95.11) rectangle (112.41, 97.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41, 95.11) rectangle (114.15, 97.10);

\path[fill=fillColor] (114.15, 95.11) rectangle (115.90, 97.10);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{239,143,30}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{240,127,25}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{220,78,16}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{225,81,16}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{214,74,15}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{RGB}{228,210,51}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{159,237,102}

\path[fill=fillColor] (110.66, 97.10) rectangle (112.41, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41, 97.10) rectangle (114.15, 99.10);

\path[fill=fillColor] (114.15, 97.10) rectangle (115.90, 99.10);
\definecolor{fillColor}{RGB}{240,105,20}

\path[fill=fillColor] ( 94.94, 99.10) rectangle ( 96.69,101.10);
\definecolor{fillColor}{RGB}{239,142,29}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{238,154,33}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{240,127,25}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{240,133,27}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{235,88,17}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{240,124,25}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{238,161,35}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{239,143,30}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{RGB}{235,176,40}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{186,232,87}

\path[fill=fillColor] (112.41, 99.10) rectangle (114.15,101.10);
\definecolor{fillColor}{RGB}{240,115,23}

\path[fill=fillColor] (114.15, 99.10) rectangle (115.90,101.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90, 99.10) rectangle (117.65,101.10);
\definecolor{fillColor}{RGB}{239,147,31}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{238,157,34}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{235,178,40}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{239,138,28}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{240,107,21}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{236,171,38}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{239,148,31}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{231,200,47}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{230,205,49}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{225,221,55}

\path[fill=fillColor] (112.41,101.10) rectangle (114.15,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15,101.10) rectangle (115.90,103.09);

\path[fill=fillColor] (115.90,101.10) rectangle (117.65,103.09);
\definecolor{fillColor}{RGB}{239,139,29}

\path[fill=fillColor] ( 96.69,103.09) rectangle ( 98.43,105.09);
\definecolor{fillColor}{RGB}{232,197,46}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{226,217,53}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{220,223,60}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{234,185,43}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{230,203,49}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{231,200,48}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{230,203,49}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{239,140,29}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{RGB}{136,241,113}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{169,236,97}

\path[fill=fillColor] (114.15,103.09) rectangle (115.90,105.09);
\definecolor{fillColor}{RGB}{225,221,55}

\path[fill=fillColor] (115.90,103.09) rectangle (117.65,105.09);
\definecolor{fillColor}{RGB}{166,236,99}

\path[fill=fillColor] ( 98.43,105.09) rectangle (100.18,107.08);
\definecolor{fillColor}{RGB}{202,228,75}

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{207,226,71}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{209,226,70}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{221,222,59}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{222,222,58}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{226,219,54}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{207,226,71}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{84,236,151}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{84,173,232}

\path[fill=fillColor] (114.15,105.09) rectangle (115.90,107.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,105.09) rectangle (117.65,107.08);

\path[fill=fillColor] (100.18,107.08) rectangle (101.93,109.08);
\definecolor{fillColor}{RGB}{216,224,64}

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);
\definecolor{fillColor}{RGB}{182,233,89}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{163,237,100}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{215,224,65}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{187,232,86}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{132,242,114}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{110,245,122}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,107.08) rectangle (117.65,109.08);
\definecolor{fillColor}{RGB}{207,226,71}

\path[fill=fillColor] (101.93,109.08) rectangle (103.67,111.07);
\definecolor{fillColor}{RGB}{154,238,105}

\path[fill=fillColor] (103.67,109.08) rectangle (105.42,111.07);
\definecolor{fillColor}{RGB}{148,239,107}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{121,243,118}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{131,242,115}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{138,241,112}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{103,245,124}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{95,211,184}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,109.08) rectangle (117.65,111.07);
\definecolor{fillColor}{RGB}{185,232,88}

\path[fill=fillColor] (103.67,111.07) rectangle (105.42,113.07);
\definecolor{fillColor}{RGB}{78,247,130}

\path[fill=fillColor] (105.42,111.07) rectangle (107.17,113.07);
\definecolor{fillColor}{RGB}{79,240,144}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{90,226,164}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{81,239,146}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{92,221,170}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{75,244,138}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{79,241,143}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] (105.42,113.07) rectangle (107.17,115.07);
\definecolor{fillColor}{RGB}{90,226,164}

\path[fill=fillColor] (107.17,113.07) rectangle (108.91,115.07);
\definecolor{fillColor}{RGB}{92,222,170}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{95,210,185}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{95,210,184}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{96,207,189}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{93,189,213}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{72,247,134}

\path[fill=fillColor] (107.17,115.07) rectangle (108.91,117.06);
\definecolor{fillColor}{RGB}{95,212,183}

\path[fill=fillColor] (108.91,115.07) rectangle (110.66,117.06);
\definecolor{fillColor}{RGB}{94,191,210}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{90,181,222}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{90,182,221}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{71,107,184}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,115.07) rectangle (119.39,117.06);
\definecolor{fillColor}{RGB}{95,195,204}

\path[fill=fillColor] (108.91,117.06) rectangle (110.66,119.06);
\definecolor{fillColor}{RGB}{91,183,220}

\path[fill=fillColor] (110.66,117.06) rectangle (112.41,119.06);
\definecolor{fillColor}{RGB}{78,167,240}

\path[fill=fillColor] (112.41,117.06) rectangle (114.15,119.06);
\definecolor{fillColor}{RGB}{67,158,251}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{71,108,186}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{RGB}{95,194,206}

\path[fill=fillColor] (110.66,119.06) rectangle (112.41,121.05);
\definecolor{fillColor}{RGB}{78,166,241}

\path[fill=fillColor] (112.41,119.06) rectangle (114.15,121.05);
\definecolor{fillColor}{RGB}{67,138,230}

\path[fill=fillColor] (114.15,119.06) rectangle (115.90,121.05);
\definecolor{fillColor}{RGB}{69,129,217}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,119.06) rectangle (119.39,121.05);
\definecolor{fillColor}{RGB}{71,98,171}

\path[fill=fillColor] (112.41,121.05) rectangle (114.15,123.05);
\definecolor{fillColor}{RGB}{70,123,207}

\path[fill=fillColor] (114.15,121.05) rectangle (115.90,123.05);
\definecolor{fillColor}{RGB}{71,104,180}

\path[fill=fillColor] (115.90,121.05) rectangle (117.65,123.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,121.05) rectangle (119.39,123.05);
\definecolor{fillColor}{RGB}{69,159,249}

\path[fill=fillColor] (114.15,123.05) rectangle (115.90,125.04);
\definecolor{fillColor}{RGB}{70,122,207}

\path[fill=fillColor] (115.90,123.05) rectangle (117.65,125.04);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (117.65,123.05) rectangle (119.39,125.04);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,125.04) rectangle (117.65,127.04);

\path[fill=fillColor] (117.65,125.04) rectangle (119.39,127.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_dense_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 73.38) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 80.58) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 87.79) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 94.99) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 75.10) -- ( 38.38, 75.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 82.31) -- ( 38.38, 82.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 89.51) -- ( 38.38, 89.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.71) -- ( 38.38, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 75.10) -- ( 40.70, 75.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 82.31) -- ( 40.70, 82.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 89.51) -- ( 40.70, 89.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.71) -- ( 40.70, 96.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{127,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 33.24) rectangle (135.71, 35.24);
\definecolor{fillColor}{RGB}{133,16,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 35.24) rectangle (135.64, 37.23);
\definecolor{fillColor}{RGB}{130,13,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 37.23) rectangle (135.67, 39.23);
\definecolor{fillColor}{RGB}{131,13,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 39.23) rectangle (135.67, 41.22);
\definecolor{fillColor}{RGB}{130,13,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 41.22) rectangle (135.67, 43.22);
\definecolor{fillColor}{RGB}{139,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (135.57, 45.22);
\definecolor{fillColor}{RGB}{135,18,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 45.22) rectangle (135.62, 47.21);
\definecolor{fillColor}{RGB}{143,25,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 47.21) rectangle (135.52, 49.21);
\definecolor{fillColor}{RGB}{138,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (135.58, 51.20);
\definecolor{fillColor}{RGB}{145,27,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (135.50, 53.20);
\definecolor{fillColor}{RGB}{145,26,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (135.50, 55.19);
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (135.56, 57.19);
\definecolor{fillColor}{RGB}{149,29,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (135.46, 59.19);
\definecolor{fillColor}{RGB}{152,32,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (135.42, 61.18);
\definecolor{fillColor}{RGB}{143,25,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (135.52, 63.18);
\definecolor{fillColor}{RGB}{152,32,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (135.41, 65.17);
\definecolor{fillColor}{RGB}{160,37,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (135.33, 67.17);
\definecolor{fillColor}{RGB}{152,32,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (135.42, 69.16);
\definecolor{fillColor}{RGB}{161,38,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (135.32, 71.16);
\definecolor{fillColor}{RGB}{162,39,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (135.30, 73.16);
\definecolor{fillColor}{RGB}{169,44,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (135.23, 75.15);
\definecolor{fillColor}{RGB}{175,48,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (135.17, 77.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (135.16, 79.14);
\definecolor{fillColor}{RGB}{177,50,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (135.14, 81.14);
\definecolor{fillColor}{RGB}{191,59,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (134.99, 83.13);
\definecolor{fillColor}{RGB}{193,60,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (134.97, 85.13);
\definecolor{fillColor}{RGB}{191,59,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (134.99, 87.13);
\definecolor{fillColor}{RGB}{203,67,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (134.86, 89.12);
\definecolor{fillColor}{RGB}{225,81,16}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (134.62, 91.12);
\definecolor{fillColor}{RGB}{227,83,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (134.60, 93.11);
\definecolor{fillColor}{RGB}{230,84,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (134.57, 95.11);
\definecolor{fillColor}{RGB}{240,112,22}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (134.29, 97.10);
\definecolor{fillColor}{RGB}{240,129,26}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (134.14, 99.10);
\definecolor{fillColor}{RGB}{238,158,34}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (133.85,101.10);
\definecolor{fillColor}{RGB}{234,183,42}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (133.58,103.09);
\definecolor{fillColor}{RGB}{215,224,65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (133.02,105.09);
\definecolor{fillColor}{RGB}{168,236,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (132.50,107.08);
\definecolor{fillColor}{RGB}{125,243,117}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (132.14,109.08);
\definecolor{fillColor}{RGB}{82,237,148}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,109.08) rectangle (131.71,111.07);
\definecolor{fillColor}{RGB}{95,194,206}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,111.07) rectangle (131.10,113.07);
\definecolor{fillColor}{RGB}{81,169,237}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,113.07) rectangle (130.75,115.07);
\definecolor{fillColor}{RGB}{69,132,221}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,115.07) rectangle (130.35,117.06);
\definecolor{fillColor}{RGB}{70,89,159}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,117.06) rectangle (129.96,119.06);
\definecolor{fillColor}{RGB}{65,63,120}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,119.06) rectangle (129.70,121.05);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,121.05) rectangle (129.25,123.05);
\definecolor{fillColor}{RGB}{54,30,75}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,123.05) rectangle (129.37,125.04);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_dense_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,139.99);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,139.99);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,140.04);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,140.04);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,140.12);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,140.09);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,140.03);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,140.07);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,140.06);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,140.05);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,140.18);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,140.14);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,140.11);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,140.06);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,140.08);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,140.11);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,140.11);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,140.07);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,140.09);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,140.03);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,140.04);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,139.99);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,140.00);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,140.00);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,139.99);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,140.03);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,139.95);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,140.05);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,139.95);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,140.05);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,140.18);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,140.22);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,140.35);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,140.62);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,141.95);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,141.88);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,141.98);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,142.89);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,144.57);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,146.66);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,145.55);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,147.41);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,146.21);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,143.95);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,140.41);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,138.67);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,138.54);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 49.53, 33.24) rectangle ( 51.28, 35.24);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 51.28, 33.24) rectangle ( 53.02, 35.24);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 53.02, 33.24) rectangle ( 54.77, 35.24);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 51.28, 35.24) rectangle ( 53.02, 37.23);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 53.02, 35.24) rectangle ( 54.77, 37.23);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 54.77, 35.24) rectangle ( 56.51, 37.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 56.51, 35.24) rectangle ( 58.26, 37.23);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 53.02, 37.23) rectangle ( 54.77, 39.23);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] ( 54.77, 37.23) rectangle ( 56.51, 39.23);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 56.51, 37.23) rectangle ( 58.26, 39.23);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 58.26, 37.23) rectangle ( 60.01, 39.23);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 54.77, 39.23) rectangle ( 56.51, 41.22);

\path[fill=fillColor] ( 56.51, 39.23) rectangle ( 58.26, 41.22);

\path[fill=fillColor] ( 58.26, 39.23) rectangle ( 60.01, 41.22);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 56.51, 41.22) rectangle ( 58.26, 43.22);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 58.26, 41.22) rectangle ( 60.01, 43.22);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 60.01, 41.22) rectangle ( 61.75, 43.22);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 56.51, 43.22) rectangle ( 58.26, 45.22);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 58.26, 43.22) rectangle ( 60.01, 45.22);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 60.01, 43.22) rectangle ( 61.75, 45.22);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 58.26, 45.22) rectangle ( 60.01, 47.21);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 60.01, 45.22) rectangle ( 61.75, 47.21);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 60.01, 47.21) rectangle ( 61.75, 49.21);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 61.75, 47.21) rectangle ( 63.50, 49.21);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 61.75, 49.21) rectangle ( 63.50, 51.20);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 63.50, 49.21) rectangle ( 65.25, 51.20);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 63.50, 51.20) rectangle ( 65.25, 53.20);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 79.22, 51.20) rectangle ( 80.97, 53.20);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 65.25, 53.20) rectangle ( 66.99, 55.19);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 65.25, 55.19) rectangle ( 66.99, 57.19);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 66.99, 55.19) rectangle ( 68.74, 57.19);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 68.74, 55.19) rectangle ( 70.49, 57.19);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 68.74, 57.19) rectangle ( 70.49, 59.19);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 70.49, 57.19) rectangle ( 72.23, 59.19);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 68.74, 59.19) rectangle ( 70.49, 61.18);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 70.49, 59.19) rectangle ( 72.23, 61.18);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 70.49, 61.18) rectangle ( 72.23, 63.18);
\definecolor{fillColor}{RGB}{51,6,144}

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);

\path[fill=fillColor] ( 86.21, 61.18) rectangle ( 87.95, 63.18);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 72.23, 63.18) rectangle ( 73.98, 65.17);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 73.98, 65.17) rectangle ( 75.73, 67.17);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 75.73, 67.17) rectangle ( 77.47, 69.16);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 75.73, 69.16) rectangle ( 77.47, 71.16);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] ( 77.47, 69.16) rectangle ( 79.22, 71.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);

\path[fill=fillColor] ( 77.47, 71.16) rectangle ( 79.22, 73.16);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 79.22, 73.16) rectangle ( 80.97, 75.15);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 80.97, 75.15) rectangle ( 82.71, 77.15);
\definecolor{fillColor}{RGB}{48,6,143}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{51,6,144}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 80.97, 77.15) rectangle ( 82.71, 79.14);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 82.71, 79.14) rectangle ( 84.46, 81.14);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 84.46, 81.14) rectangle ( 86.21, 83.13);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 86.21, 83.13) rectangle ( 87.95, 85.13);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{51,6,144}

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{42,7,141}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 87.95, 87.13) rectangle ( 89.70, 89.12);
\definecolor{fillColor}{RGB}{54,6,145}

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{62,5,148}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] ( 89.70, 89.12) rectangle ( 91.45, 91.12);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{55,6,146}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{62,5,148}

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{51,6,144}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{75,4,154}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{45,7,142}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{54,6,145}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{67,5,150}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{54,6,145}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 93.19, 95.11) rectangle ( 94.94, 97.10);
\definecolor{fillColor}{RGB}{78,4,155}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{76,4,155}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{69,5,152}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{72,4,153}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{80,4,156}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{87,3,159}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{54,6,145}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{31,7,138}

\path[fill=fillColor] ( 94.94, 99.10) rectangle ( 96.69,101.10);
\definecolor{fillColor}{RGB}{79,4,156}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{89,2,160}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{103,0,167}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{80,4,156}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{90,2,161}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{112,3,166}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{101,1,166}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{73,4,153}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{35,7,139}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{63,5,149}

\path[fill=fillColor] ( 96.69,103.09) rectangle ( 98.43,105.09);
\definecolor{fillColor}{RGB}{179,44,143}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{156,29,152}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{157,30,152}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{123,9,163}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{94,2,162}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 98.43,105.09) rectangle (100.18,107.08);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{152,27,154}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{185,52,137}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{184,50,139}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{72,4,153}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{90,2,161}

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);
\definecolor{fillColor}{RGB}{207,77,118}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{236,125,85}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{175,41,145}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{78,4,155}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (101.93,109.08) rectangle (103.67,111.07);
\definecolor{fillColor}{RGB}{97,1,164}

\path[fill=fillColor] (103.67,109.08) rectangle (105.42,111.07);
\definecolor{fillColor}{RGB}{251,184,52}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{241,139,77}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{178,43,143}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{70,5,152}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (103.67,111.07) rectangle (105.42,113.07);
\definecolor{fillColor}{RGB}{186,53,137}

\path[fill=fillColor] (105.42,111.07) rectangle (107.17,113.07);
\definecolor{fillColor}{RGB}{237,129,83}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{250,191,50}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{183,49,139}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{19,8,136}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (105.42,113.07) rectangle (107.17,115.07);
\definecolor{fillColor}{RGB}{97,1,164}

\path[fill=fillColor] (107.17,113.07) rectangle (108.91,115.07);
\definecolor{fillColor}{RGB}{252,172,53}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{154,28,153}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{27,8,137}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);

\path[fill=fillColor] (107.17,115.07) rectangle (108.91,117.06);
\definecolor{fillColor}{RGB}{140,20,158}

\path[fill=fillColor] (108.91,115.07) rectangle (110.66,117.06);
\definecolor{fillColor}{RGB}{245,228,41}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{252,174,53}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{103,0,167}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);

\path[fill=fillColor] (108.91,117.06) rectangle (110.66,119.06);
\definecolor{fillColor}{RGB}{107,0,168}

\path[fill=fillColor] (110.66,117.06) rectangle (112.41,119.06);
\definecolor{fillColor}{RGB}{237,128,84}

\path[fill=fillColor] (112.41,117.06) rectangle (114.15,119.06);
\definecolor{fillColor}{RGB}{192,60,132}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (110.66,119.06) rectangle (112.41,121.05);
\definecolor{fillColor}{RGB}{79,4,156}

\path[fill=fillColor] (112.41,119.06) rectangle (114.15,121.05);
\definecolor{fillColor}{RGB}{177,42,144}

\path[fill=fillColor] (114.15,119.06) rectangle (115.90,121.05);
\definecolor{fillColor}{RGB}{74,4,154}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (112.41,121.05) rectangle (114.15,123.05);
\definecolor{fillColor}{RGB}{54,6,145}

\path[fill=fillColor] (114.15,121.05) rectangle (115.90,123.05);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] (115.90,121.05) rectangle (117.65,123.05);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (115.90,123.05) rectangle (117.65,125.04);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (117.65,123.05) rectangle (119.39,125.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {dense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_dense_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.52) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.74) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.97) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.24) -- ( 38.42, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.46) -- ( 38.42, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.69) -- ( 38.42, 96.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.24) -- ( 40.73, 82.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.46) -- ( 40.73, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.69) -- ( 40.73, 96.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (129.63, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (129.60, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (129.60, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (129.56, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (129.55, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (129.54, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (129.53, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (129.50, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (129.49, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (129.44, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (129.49, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (129.45, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (129.47, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (129.35, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (129.42, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (129.39, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (129.37, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (129.30, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (129.35, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (129.40, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (129.38, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (129.38, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (129.32, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (129.39, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (129.43, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (129.48, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (129.50, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (129.51, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (129.64, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (129.81, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (130.03, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (130.30, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (130.79,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (131.43,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (133.69,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (132.41,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (133.65,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (134.85,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (135.47,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (135.44,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (135.77,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (133.67,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (130.90,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.75,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.16,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_swin.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 15:36:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 35.56,138.54) rectangle ( 37.30,147.41);
\definecolor{fillColor}{RGB}{127,10,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 37.30,138.54) rectangle ( 39.05,147.35);
\definecolor{fillColor}{RGB}{132,15,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 39.05,138.54) rectangle ( 40.80,147.29);
\definecolor{fillColor}{RGB}{133,15,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 40.80,138.54) rectangle ( 42.54,147.29);
\definecolor{fillColor}{RGB}{124,6,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 42.54,138.54) rectangle ( 44.29,147.38);
\definecolor{fillColor}{RGB}{132,15,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 44.29,138.54) rectangle ( 46.04,147.29);
\definecolor{fillColor}{RGB}{139,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 46.04,138.54) rectangle ( 47.78,147.22);
\definecolor{fillColor}{RGB}{134,17,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 47.78,138.54) rectangle ( 49.53,147.27);
\definecolor{fillColor}{RGB}{146,27,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 49.53,138.54) rectangle ( 51.28,147.14);
\definecolor{fillColor}{RGB}{138,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 51.28,138.54) rectangle ( 53.02,147.22);
\definecolor{fillColor}{RGB}{131,14,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 53.02,138.54) rectangle ( 54.77,147.31);
\definecolor{fillColor}{RGB}{147,28,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 54.77,138.54) rectangle ( 56.51,147.13);
\definecolor{fillColor}{RGB}{141,23,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 56.51,138.54) rectangle ( 58.26,147.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 58.26,138.54) rectangle ( 60.01,147.41);
\definecolor{fillColor}{RGB}{143,24,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 60.01,138.54) rectangle ( 61.75,147.18);
\definecolor{fillColor}{RGB}{143,25,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 61.75,138.54) rectangle ( 63.50,147.17);
\definecolor{fillColor}{RGB}{131,14,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 63.50,138.54) rectangle ( 65.25,147.30);
\definecolor{fillColor}{RGB}{130,13,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 65.25,138.54) rectangle ( 66.99,147.31);
\definecolor{fillColor}{RGB}{150,30,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 66.99,138.54) rectangle ( 68.74,147.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 68.74,138.54) rectangle ( 70.49,147.09);
\definecolor{fillColor}{RGB}{149,29,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 70.49,138.54) rectangle ( 72.23,147.11);
\definecolor{fillColor}{RGB}{153,33,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 72.23,138.54) rectangle ( 73.98,147.06);
\definecolor{fillColor}{RGB}{150,30,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 73.98,138.54) rectangle ( 75.73,147.10);
\definecolor{fillColor}{RGB}{166,42,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 75.73,138.54) rectangle ( 77.47,146.92);
\definecolor{fillColor}{RGB}{177,49,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 77.47,138.54) rectangle ( 79.22,146.80);
\definecolor{fillColor}{RGB}{162,39,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 79.22,138.54) rectangle ( 80.97,146.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 80.97,138.54) rectangle ( 82.71,146.96);
\definecolor{fillColor}{RGB}{180,52,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 82.71,138.54) rectangle ( 84.46,146.76);
\definecolor{fillColor}{RGB}{199,64,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 84.46,138.54) rectangle ( 86.21,146.56);
\definecolor{fillColor}{RGB}{198,63,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 86.21,138.54) rectangle ( 87.95,146.58);
\definecolor{fillColor}{RGB}{192,60,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 87.95,138.54) rectangle ( 89.70,146.64);
\definecolor{fillColor}{RGB}{212,73,15}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 89.70,138.54) rectangle ( 91.45,146.42);
\definecolor{fillColor}{RGB}{209,71,15}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 91.45,138.54) rectangle ( 93.19,146.46);
\definecolor{fillColor}{RGB}{240,95,19}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 93.19,138.54) rectangle ( 94.94,146.10);
\definecolor{fillColor}{RGB}{240,126,25}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 94.94,138.54) rectangle ( 96.69,145.84);
\definecolor{fillColor}{RGB}{185,232,87}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 96.69,138.54) rectangle ( 98.43,144.39);
\definecolor{fillColor}{RGB}{215,224,65}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 98.43,138.54) rectangle (100.18,144.73);
\definecolor{fillColor}{RGB}{235,182,41}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (100.18,138.54) rectangle (101.93,145.28);
\definecolor{fillColor}{RGB}{212,225,68}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (101.93,138.54) rectangle (103.67,144.69);
\definecolor{fillColor}{RGB}{212,225,67}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (103.67,138.54) rectangle (105.42,144.69);
\definecolor{fillColor}{RGB}{174,235,94}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (105.42,138.54) rectangle (107.17,144.27);
\definecolor{fillColor}{RGB}{151,239,106}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (107.17,138.54) rectangle (108.91,144.05);
\definecolor{fillColor}{RGB}{98,246,126}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.91,138.54) rectangle (110.66,143.70);
\definecolor{fillColor}{RGB}{92,222,170}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (110.66,138.54) rectangle (112.41,143.23);
\definecolor{fillColor}{RGB}{87,177,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (112.41,138.54) rectangle (114.15,142.61);
\definecolor{fillColor}{RGB}{70,120,204}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (114.15,138.54) rectangle (115.90,142.01);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (115.90,138.54) rectangle (117.65,141.03);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{94,190,210}

\path[fill=fillColor] ( 49.53, 33.24) rectangle ( 51.28, 35.24);
\definecolor{fillColor}{RGB}{223,222,57}

\path[fill=fillColor] ( 51.28, 33.24) rectangle ( 53.02, 35.24);
\definecolor{fillColor}{RGB}{239,90,18}

\path[fill=fillColor] ( 53.02, 33.24) rectangle ( 54.77, 35.24);
\definecolor{fillColor}{RGB}{168,44,10}

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);
\definecolor{fillColor}{RGB}{144,26,8}

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{129,11,5}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 61.75, 33.24) rectangle ( 63.50, 35.24);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 63.50, 33.24) rectangle ( 65.25, 35.24);

\path[fill=fillColor] ( 65.25, 33.24) rectangle ( 66.99, 35.24);
\definecolor{fillColor}{RGB}{82,237,148}

\path[fill=fillColor] ( 51.28, 35.24) rectangle ( 53.02, 37.23);
\definecolor{fillColor}{RGB}{235,178,40}

\path[fill=fillColor] ( 53.02, 35.24) rectangle ( 54.77, 37.23);
\definecolor{fillColor}{RGB}{233,87,17}

\path[fill=fillColor] ( 54.77, 35.24) rectangle ( 56.51, 37.23);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 56.51, 35.24) rectangle ( 58.26, 37.23);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{125,8,4}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 61.75, 35.24) rectangle ( 63.50, 37.23);

\path[fill=fillColor] ( 63.50, 35.24) rectangle ( 65.25, 37.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 65.25, 35.24) rectangle ( 66.99, 37.23);

\path[fill=fillColor] ( 66.99, 35.24) rectangle ( 68.74, 37.23);

\path[fill=fillColor] ( 70.49, 35.24) rectangle ( 72.23, 37.23);
\definecolor{fillColor}{RGB}{79,240,143}

\path[fill=fillColor] ( 53.02, 37.23) rectangle ( 54.77, 39.23);
\definecolor{fillColor}{RGB}{237,163,35}

\path[fill=fillColor] ( 54.77, 37.23) rectangle ( 56.51, 39.23);
\definecolor{fillColor}{RGB}{232,86,17}

\path[fill=fillColor] ( 56.51, 37.23) rectangle ( 58.26, 39.23);
\definecolor{fillColor}{RGB}{148,29,8}

\path[fill=fillColor] ( 58.26, 37.23) rectangle ( 60.01, 39.23);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);
\definecolor{fillColor}{RGB}{129,12,5}

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 65.25, 37.23) rectangle ( 66.99, 39.23);
\definecolor{fillColor}{RGB}{185,55,12}

\path[fill=fillColor] ( 66.99, 37.23) rectangle ( 68.74, 39.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 68.74, 37.23) rectangle ( 70.49, 39.23);

\path[fill=fillColor] ( 53.02, 39.23) rectangle ( 54.77, 41.22);
\definecolor{fillColor}{RGB}{87,231,157}

\path[fill=fillColor] ( 54.77, 39.23) rectangle ( 56.51, 41.22);
\definecolor{fillColor}{RGB}{239,144,30}

\path[fill=fillColor] ( 56.51, 39.23) rectangle ( 58.26, 41.22);
\definecolor{fillColor}{RGB}{199,64,14}

\path[fill=fillColor] ( 58.26, 39.23) rectangle ( 60.01, 41.22);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{141,23,7}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{127,10,4}

\path[fill=fillColor] ( 63.50, 39.23) rectangle ( 65.25, 41.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 65.25, 39.23) rectangle ( 66.99, 41.22);

\path[fill=fillColor] ( 66.99, 39.23) rectangle ( 68.74, 41.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 68.74, 39.23) rectangle ( 70.49, 41.22);

\path[fill=fillColor] ( 70.49, 39.23) rectangle ( 72.23, 41.22);
\definecolor{fillColor}{RGB}{63,55,110}

\path[fill=fillColor] ( 54.77, 41.22) rectangle ( 56.51, 43.22);
\definecolor{fillColor}{RGB}{128,242,116}

\path[fill=fillColor] ( 56.51, 41.22) rectangle ( 58.26, 43.22);
\definecolor{fillColor}{RGB}{240,113,22}

\path[fill=fillColor] ( 58.26, 41.22) rectangle ( 60.01, 43.22);
\definecolor{fillColor}{RGB}{219,77,16}

\path[fill=fillColor] ( 60.01, 41.22) rectangle ( 61.75, 43.22);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{165,42,10}

\path[fill=fillColor] ( 65.25, 41.22) rectangle ( 66.99, 43.22);
\definecolor{fillColor}{RGB}{132,15,6}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 68.74, 41.22) rectangle ( 70.49, 43.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 70.49, 41.22) rectangle ( 72.23, 43.22);
\definecolor{fillColor}{RGB}{96,208,187}

\path[fill=fillColor] ( 56.51, 43.22) rectangle ( 58.26, 45.22);
\definecolor{fillColor}{RGB}{166,236,99}

\path[fill=fillColor] ( 58.26, 43.22) rectangle ( 60.01, 45.22);
\definecolor{fillColor}{RGB}{240,108,21}

\path[fill=fillColor] ( 60.01, 43.22) rectangle ( 61.75, 45.22);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{136,18,6}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{140,22,7}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{133,16,6}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 68.74, 43.22) rectangle ( 70.49, 45.22);

\path[fill=fillColor] ( 70.49, 43.22) rectangle ( 72.23, 45.22);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.98, 43.22) rectangle ( 75.73, 45.22);
\definecolor{fillColor}{RGB}{62,155,254}

\path[fill=fillColor] ( 58.26, 45.22) rectangle ( 60.01, 47.21);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] ( 60.01, 45.22) rectangle ( 61.75, 47.21);
\definecolor{fillColor}{RGB}{240,111,22}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{129,11,5}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);
\definecolor{fillColor}{RGB}{135,17,6}

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);

\path[fill=fillColor] ( 72.23, 45.22) rectangle ( 73.98, 47.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.98, 45.22) rectangle ( 75.73, 47.21);

\path[fill=fillColor] ( 75.73, 45.22) rectangle ( 77.47, 47.21);
\definecolor{fillColor}{RGB}{96,199,199}

\path[fill=fillColor] ( 60.01, 47.21) rectangle ( 61.75, 49.21);
\definecolor{fillColor}{RGB}{207,226,71}

\path[fill=fillColor] ( 61.75, 47.21) rectangle ( 63.50, 49.21);
\definecolor{fillColor}{RGB}{235,88,17}

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{154,33,9}

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);
\definecolor{fillColor}{RGB}{125,8,4}

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{130,13,5}

\path[fill=fillColor] ( 70.49, 47.21) rectangle ( 72.23, 49.21);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);

\path[fill=fillColor] ( 73.98, 47.21) rectangle ( 75.73, 49.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 75.73, 47.21) rectangle ( 77.47, 49.21);
\definecolor{fillColor}{RGB}{94,192,208}

\path[fill=fillColor] ( 61.75, 49.21) rectangle ( 63.50, 51.20);
\definecolor{fillColor}{RGB}{231,201,48}

\path[fill=fillColor] ( 63.50, 49.21) rectangle ( 65.25, 51.20);
\definecolor{fillColor}{RGB}{240,92,18}

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{171,46,11}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{141,23,7}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 70.49, 49.21) rectangle ( 72.23, 51.20);
\definecolor{fillColor}{RGB}{130,12,5}

\path[fill=fillColor] ( 72.23, 49.21) rectangle ( 73.98, 51.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 73.98, 49.21) rectangle ( 75.73, 51.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 75.73, 49.21) rectangle ( 77.47, 51.20);

\path[fill=fillColor] ( 77.47, 49.21) rectangle ( 79.22, 51.20);
\definecolor{fillColor}{RGB}{92,222,169}

\path[fill=fillColor] ( 63.50, 51.20) rectangle ( 65.25, 53.20);
\definecolor{fillColor}{RGB}{237,165,36}

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);
\definecolor{fillColor}{RGB}{227,82,17}

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{138,20,7}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);

\path[fill=fillColor] ( 73.98, 51.20) rectangle ( 75.73, 53.20);

\path[fill=fillColor] ( 75.73, 51.20) rectangle ( 77.47, 53.20);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.47, 51.20) rectangle ( 79.22, 53.20);

\path[fill=fillColor] ( 80.97, 51.20) rectangle ( 82.71, 53.20);
\definecolor{fillColor}{RGB}{170,235,96}

\path[fill=fillColor] ( 65.25, 53.20) rectangle ( 66.99, 55.19);
\definecolor{fillColor}{RGB}{237,168,37}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);
\definecolor{fillColor}{RGB}{219,77,16}

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{164,41,10}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{145,27,8}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 75.73, 53.20) rectangle ( 77.47, 55.19);

\path[fill=fillColor] ( 77.47, 53.20) rectangle ( 79.22, 55.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 79.22, 53.20) rectangle ( 80.97, 55.19);
\definecolor{fillColor}{RGB}{71,102,178}

\path[fill=fillColor] ( 65.25, 55.19) rectangle ( 66.99, 57.19);
\definecolor{fillColor}{RGB}{136,241,113}

\path[fill=fillColor] ( 66.99, 55.19) rectangle ( 68.74, 57.19);
\definecolor{fillColor}{RGB}{238,151,32}

\path[fill=fillColor] ( 68.74, 55.19) rectangle ( 70.49, 57.19);
\definecolor{fillColor}{RGB}{216,75,15}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{155,34,9}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);
\definecolor{fillColor}{RGB}{130,12,5}

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 77.47, 55.19) rectangle ( 79.22, 57.19);
\definecolor{fillColor}{RGB}{154,34,9}

\path[fill=fillColor] ( 79.22, 55.19) rectangle ( 80.97, 57.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 80.97, 55.19) rectangle ( 82.71, 57.19);
\definecolor{fillColor}{RGB}{69,128,215}

\path[fill=fillColor] ( 66.99, 57.19) rectangle ( 68.74, 59.19);
\definecolor{fillColor}{RGB}{163,237,100}

\path[fill=fillColor] ( 68.74, 57.19) rectangle ( 70.49, 59.19);
\definecolor{fillColor}{RGB}{239,136,28}

\path[fill=fillColor] ( 70.49, 57.19) rectangle ( 72.23, 59.19);
\definecolor{fillColor}{RGB}{207,70,14}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);
\definecolor{fillColor}{RGB}{164,41,10}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{157,36,9}

\path[fill=fillColor] ( 75.73, 57.19) rectangle ( 77.47, 59.19);
\definecolor{fillColor}{RGB}{149,29,8}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{140,23,7}

\path[fill=fillColor] ( 79.22, 57.19) rectangle ( 80.97, 59.19);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 80.97, 57.19) rectangle ( 82.71, 59.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 82.71, 57.19) rectangle ( 84.46, 59.19);

\path[fill=fillColor] ( 84.46, 57.19) rectangle ( 86.21, 59.19);
\definecolor{fillColor}{RGB}{78,166,240}

\path[fill=fillColor] ( 68.74, 59.19) rectangle ( 70.49, 61.18);
\definecolor{fillColor}{RGB}{201,228,76}

\path[fill=fillColor] ( 70.49, 59.19) rectangle ( 72.23, 61.18);
\definecolor{fillColor}{RGB}{239,140,29}

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{143,25,7}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{145,27,8}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);
\definecolor{fillColor}{RGB}{152,32,9}

\path[fill=fillColor] ( 79.22, 59.19) rectangle ( 80.97, 61.18);
\definecolor{fillColor}{RGB}{139,22,7}

\path[fill=fillColor] ( 80.97, 59.19) rectangle ( 82.71, 61.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 59.19) rectangle ( 84.46, 61.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 59.19) rectangle ( 86.21, 61.18);
\definecolor{fillColor}{RGB}{95,212,183}

\path[fill=fillColor] ( 70.49, 61.18) rectangle ( 72.23, 63.18);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);
\definecolor{fillColor}{RGB}{240,91,18}

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{159,37,9}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 80.97, 61.18) rectangle ( 82.71, 63.18);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 82.71, 61.18) rectangle ( 84.46, 63.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 84.46, 61.18) rectangle ( 86.21, 63.18);
\definecolor{fillColor}{RGB}{92,222,170}

\path[fill=fillColor] ( 72.23, 63.18) rectangle ( 73.98, 65.17);
\definecolor{fillColor}{RGB}{229,206,50}

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{240,118,23}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{135,18,6}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 82.71, 63.18) rectangle ( 84.46, 65.17);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 84.46, 63.18) rectangle ( 86.21, 65.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 86.21, 63.18) rectangle ( 87.95, 65.17);

\path[fill=fillColor] ( 87.95, 63.18) rectangle ( 89.70, 65.17);

\path[fill=fillColor] ( 91.45, 63.18) rectangle ( 93.19, 65.17);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] ( 73.98, 65.17) rectangle ( 75.73, 67.17);
\definecolor{fillColor}{RGB}{236,173,39}

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{221,79,16}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{188,57,12}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{138,21,7}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{170,45,10}

\path[fill=fillColor] ( 86.21, 65.17) rectangle ( 87.95, 67.17);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 87.95, 65.17) rectangle ( 89.70, 67.17);

\path[fill=fillColor] ( 89.70, 65.17) rectangle ( 91.45, 67.17);

\path[fill=fillColor] ( 73.98, 67.17) rectangle ( 75.73, 69.16);
\definecolor{fillColor}{RGB}{108,245,123}

\path[fill=fillColor] ( 75.73, 67.17) rectangle ( 77.47, 69.16);
\definecolor{fillColor}{RGB}{235,179,40}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{187,56,12}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{153,33,9}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{137,20,7}

\path[fill=fillColor] ( 86.21, 67.17) rectangle ( 87.95, 69.16);
\definecolor{fillColor}{RGB}{179,51,11}

\path[fill=fillColor] ( 87.95, 67.17) rectangle ( 89.70, 69.16);
\definecolor{fillColor}{RGB}{95,214,180}

\path[fill=fillColor] ( 75.73, 69.16) rectangle ( 77.47, 71.16);
\definecolor{fillColor}{RGB}{141,241,111}

\path[fill=fillColor] ( 77.47, 69.16) rectangle ( 79.22, 71.16);
\definecolor{fillColor}{RGB}{238,160,34}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{196,63,13}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{187,57,12}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{131,14,5}

\path[fill=fillColor] ( 86.21, 69.16) rectangle ( 87.95, 71.16);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 87.95, 69.16) rectangle ( 89.70, 71.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 89.70, 69.16) rectangle ( 91.45, 71.16);

\path[fill=fillColor] ( 91.45, 69.16) rectangle ( 93.19, 71.16);

\path[fill=fillColor] ( 93.19, 69.16) rectangle ( 94.94, 71.16);
\definecolor{fillColor}{RGB}{90,181,222}

\path[fill=fillColor] ( 77.47, 71.16) rectangle ( 79.22, 73.16);
\definecolor{fillColor}{RGB}{218,223,61}

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{240,120,24}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{205,68,14}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{173,47,11}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{139,22,7}

\path[fill=fillColor] ( 86.21, 71.16) rectangle ( 87.95, 73.16);
\definecolor{fillColor}{RGB}{136,18,6}

\path[fill=fillColor] ( 87.95, 71.16) rectangle ( 89.70, 73.16);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 89.70, 71.16) rectangle ( 91.45, 73.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.45, 71.16) rectangle ( 93.19, 73.16);
\definecolor{fillColor}{RGB}{83,236,149}

\path[fill=fillColor] ( 79.22, 73.16) rectangle ( 80.97, 75.15);
\definecolor{fillColor}{RGB}{226,217,53}

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{240,125,25}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{182,53,12}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{140,22,7}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{147,28,8}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{144,25,8}

\path[fill=fillColor] ( 91.45, 73.16) rectangle ( 93.19, 75.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 93.19, 73.16) rectangle ( 94.94, 75.15);
\definecolor{fillColor}{RGB}{76,243,139}

\path[fill=fillColor] ( 80.97, 75.15) rectangle ( 82.71, 77.15);
\definecolor{fillColor}{RGB}{232,196,46}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{239,137,28}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{178,50,11}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{151,31,8}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{167,43,10}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);
\definecolor{fillColor}{RGB}{174,47,11}

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);
\definecolor{fillColor}{RGB}{150,30,8}

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.94, 75.15) rectangle ( 96.69, 77.15);

\path[fill=fillColor] ( 96.69, 75.15) rectangle ( 98.43, 77.15);

\path[fill=fillColor] ( 80.97, 77.15) rectangle ( 82.71, 79.14);
\definecolor{fillColor}{RGB}{111,245,122}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);
\definecolor{fillColor}{RGB}{233,189,44}

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{240,112,22}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{178,50,11}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{146,27,8}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{156,34,9}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{142,24,7}

\path[fill=fillColor] ( 93.19, 77.15) rectangle ( 94.94, 79.14);
\definecolor{fillColor}{RGB}{201,66,14}

\path[fill=fillColor] ( 94.94, 77.15) rectangle ( 96.69, 79.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 77.15) rectangle ( 98.43, 79.14);

\path[fill=fillColor] ( 98.43, 77.15) rectangle (100.18, 79.14);
\definecolor{fillColor}{RGB}{88,177,226}

\path[fill=fillColor] ( 82.71, 79.14) rectangle ( 84.46, 81.14);
\definecolor{fillColor}{RGB}{166,236,98}

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{237,165,36}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);
\definecolor{fillColor}{RGB}{239,91,18}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{183,54,12}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{144,26,8}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{162,39,10}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);
\definecolor{fillColor}{RGB}{122,4,3}

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 96.69, 79.14) rectangle ( 98.43, 81.14);

\path[fill=fillColor] ( 98.43, 79.14) rectangle (100.18, 81.14);

\path[fill=fillColor] (100.18, 79.14) rectangle (101.93, 81.14);
\definecolor{fillColor}{RGB}{94,192,208}

\path[fill=fillColor] ( 84.46, 81.14) rectangle ( 86.21, 83.13);
\definecolor{fillColor}{RGB}{207,227,72}

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{239,141,29}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);
\definecolor{fillColor}{RGB}{227,83,17}

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{165,41,10}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);
\definecolor{fillColor}{RGB}{156,35,9}

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.43, 81.14) rectangle (100.18, 83.13);

\path[fill=fillColor] (100.18, 81.14) rectangle (101.93, 83.13);
\definecolor{fillColor}{RGB}{95,213,182}

\path[fill=fillColor] ( 86.21, 83.13) rectangle ( 87.95, 85.13);
\definecolor{fillColor}{RGB}{231,200,47}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);
\definecolor{fillColor}{RGB}{240,131,27}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{210,72,15}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{169,44,10}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{175,48,11}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{184,54,12}

\path[fill=fillColor] ( 96.69, 83.13) rectangle ( 98.43, 85.13);
\definecolor{fillColor}{RGB}{240,114,22}

\path[fill=fillColor] ( 98.43, 83.13) rectangle (100.18, 85.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (100.18, 83.13) rectangle (101.93, 85.13);

\path[fill=fillColor] (103.67, 83.13) rectangle (105.42, 85.13);

\path[fill=fillColor] ( 86.21, 85.13) rectangle ( 87.95, 87.13);
\definecolor{fillColor}{RGB}{115,244,120}

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{234,184,42}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{224,80,16}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{203,67,14}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{171,46,11}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);
\definecolor{fillColor}{RGB}{172,46,11}

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);
\definecolor{fillColor}{RGB}{136,19,6}

\path[fill=fillColor] ( 98.43, 85.13) rectangle (100.18, 87.13);
\definecolor{fillColor}{RGB}{240,95,19}

\path[fill=fillColor] (100.18, 85.13) rectangle (101.93, 87.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 85.13) rectangle (103.67, 87.13);

\path[fill=fillColor] (103.67, 85.13) rectangle (105.42, 87.13);
\definecolor{fillColor}{RGB}{95,212,182}

\path[fill=fillColor] ( 87.95, 87.13) rectangle ( 89.70, 89.12);
\definecolor{fillColor}{RGB}{160,237,102}

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{231,86,17}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{194,61,13}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{165,41,10}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{181,52,12}

\path[fill=fillColor] (100.18, 87.13) rectangle (101.93, 89.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (101.93, 87.13) rectangle (103.67, 89.12);

\path[fill=fillColor] (103.67, 87.13) rectangle (105.42, 89.12);

\path[fill=fillColor] (105.42, 87.13) rectangle (107.17, 89.12);
\definecolor{fillColor}{RGB}{95,213,182}

\path[fill=fillColor] ( 89.70, 89.12) rectangle ( 91.45, 91.12);
\definecolor{fillColor}{RGB}{225,220,55}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{236,171,38}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{227,82,17}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{215,75,15}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{174,48,11}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{199,64,14}

\path[fill=fillColor] (100.18, 89.12) rectangle (101.93, 91.12);
\definecolor{fillColor}{RGB}{216,76,15}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (103.67, 89.12) rectangle (105.42, 91.12);

\path[fill=fillColor] (105.42, 89.12) rectangle (107.17, 91.12);
\definecolor{fillColor}{RGB}{88,230,159}

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{228,209,51}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{238,155,33}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{230,85,17}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{183,53,12}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{186,56,12}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{238,155,33}

\path[fill=fillColor] (103.67, 91.12) rectangle (105.42, 93.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (105.42, 91.12) rectangle (107.17, 93.11);
\definecolor{fillColor}{RGB}{74,163,245}

\path[fill=fillColor] ( 91.45, 93.11) rectangle ( 93.19, 95.11);
\definecolor{fillColor}{RGB}{122,243,118}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{228,210,51}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{240,118,23}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{226,82,17}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{213,73,15}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{211,72,15}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);
\definecolor{fillColor}{RGB}{240,99,19}

\path[fill=fillColor] (103.67, 93.11) rectangle (105.42, 95.11);
\definecolor{fillColor}{RGB}{207,227,72}

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{95,194,205}

\path[fill=fillColor] ( 93.19, 95.11) rectangle ( 94.94, 97.10);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{232,195,46}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{240,128,26}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{216,76,15}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{197,63,13}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{234,87,17}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{240,130,26}

\path[fill=fillColor] (105.42, 95.11) rectangle (107.17, 97.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.17, 95.11) rectangle (108.91, 97.10);
\definecolor{fillColor}{RGB}{86,233,155}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{223,222,57}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{240,117,23}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{231,85,17}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{240,106,21}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{240,132,27}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{240,95,19}

\path[fill=fillColor] (107.17, 97.10) rectangle (108.91, 99.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.91, 97.10) rectangle (110.66, 99.10);
\definecolor{fillColor}{RGB}{70,160,248}

\path[fill=fillColor] ( 94.94, 99.10) rectangle ( 96.69,101.10);
\definecolor{fillColor}{RGB}{136,241,113}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{233,189,44}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{239,139,29}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{238,90,18}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{240,91,18}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{239,146,30}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{239,150,32}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{229,84,17}

\path[fill=fillColor] (108.91, 99.10) rectangle (110.66,101.10);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66, 99.10) rectangle (112.41,101.10);
\definecolor{fillColor}{RGB}{95,198,201}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{167,236,98}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{224,221,56}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{236,171,38}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{240,131,26}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{237,163,35}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{236,176,39}

\path[fill=fillColor] (107.17,101.10) rectangle (108.91,103.09);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,101.10) rectangle (112.41,103.09);
\definecolor{fillColor}{RGB}{67,71,132}

\path[fill=fillColor] ( 96.69,103.09) rectangle ( 98.43,105.09);
\definecolor{fillColor}{RGB}{78,166,240}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{78,242,141}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{211,225,68}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{236,170,38}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{238,159,34}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{235,182,41}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{233,188,44}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{212,225,67}

\path[fill=fillColor] (110.66,103.09) rectangle (112.41,105.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41,103.09) rectangle (114.15,105.09);
\definecolor{fillColor}{RGB}{67,73,135}

\path[fill=fillColor] ( 98.43,105.09) rectangle (100.18,107.08);
\definecolor{fillColor}{RGB}{70,96,169}

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{95,214,179}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{194,230,82}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{229,208,50}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{232,193,45}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{161,237,101}

\path[fill=fillColor] (110.66,105.09) rectangle (112.41,107.08);
\definecolor{fillColor}{RGB}{107,245,123}

\path[fill=fillColor] (112.41,105.09) rectangle (114.15,107.08);
\definecolor{fillColor}{RGB}{68,133,222}

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);
\definecolor{fillColor}{RGB}{85,234,153}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{167,236,98}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{216,224,64}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{226,218,54}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{197,229,79}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{84,235,151}

\path[fill=fillColor] (112.41,107.08) rectangle (114.15,109.08);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (114.15,107.08) rectangle (115.90,109.08);
\definecolor{fillColor}{RGB}{55,33,79}

\path[fill=fillColor] (101.93,109.08) rectangle (103.67,111.07);
\definecolor{fillColor}{RGB}{69,127,214}

\path[fill=fillColor] (103.67,109.08) rectangle (105.42,111.07);
\definecolor{fillColor}{RGB}{90,226,164}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{123,243,118}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{181,233,90}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{177,234,92}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{71,247,134}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{96,205,191}

\path[fill=fillColor] (114.15,109.08) rectangle (115.90,111.07);
\definecolor{fillColor}{RGB}{53,28,73}

\path[fill=fillColor] (103.67,111.07) rectangle (105.42,113.07);
\definecolor{fillColor}{RGB}{69,159,249}

\path[fill=fillColor] (105.42,111.07) rectangle (107.17,113.07);
\definecolor{fillColor}{RGB}{93,187,214}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{92,246,127}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{135,241,113}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{98,246,126}

\path[fill=fillColor] (114.15,111.07) rectangle (115.90,113.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (115.90,111.07) rectangle (117.65,113.07);
\definecolor{fillColor}{RGB}{81,169,237}

\path[fill=fillColor] (105.42,113.07) rectangle (107.17,115.07);
\definecolor{fillColor}{RGB}{71,114,194}

\path[fill=fillColor] (107.17,113.07) rectangle (108.91,115.07);
\definecolor{fillColor}{RGB}{95,195,204}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{89,228,162}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{97,246,126}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{90,227,163}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{48,18,59}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{70,97,169}

\path[fill=fillColor] (107.17,115.07) rectangle (108.91,117.06);
\definecolor{fillColor}{RGB}{62,155,254}

\path[fill=fillColor] (108.91,115.07) rectangle (110.66,117.06);
\definecolor{fillColor}{RGB}{90,181,222}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{95,193,207}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{94,192,208}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{49,21,62}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{67,142,234}

\path[fill=fillColor] (108.91,117.06) rectangle (110.66,119.06);
\definecolor{fillColor}{RGB}{68,135,224}

\path[fill=fillColor] (110.66,117.06) rectangle (112.41,119.06);
\definecolor{fillColor}{RGB}{80,168,237}

\path[fill=fillColor] (112.41,117.06) rectangle (114.15,119.06);
\definecolor{fillColor}{RGB}{81,169,236}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{91,184,218}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (110.66,119.06) rectangle (112.41,121.05);
\definecolor{fillColor}{RGB}{71,100,174}

\path[fill=fillColor] (112.41,119.06) rectangle (114.15,121.05);
\definecolor{fillColor}{RGB}{67,158,250}

\path[fill=fillColor] (114.15,119.06) rectangle (115.90,121.05);
\definecolor{fillColor}{RGB}{69,132,221}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (112.41,121.05) rectangle (114.15,123.05);
\definecolor{fillColor}{RGB}{68,134,224}

\path[fill=fillColor] (114.15,121.05) rectangle (115.90,123.05);
\definecolor{fillColor}{RGB}{69,85,152}

\path[fill=fillColor] (115.90,121.05) rectangle (117.65,123.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (117.65,121.05) rectangle (119.39,123.05);

\path[fill=fillColor] (115.90,123.05) rectangle (117.65,125.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$-0.27\leq \alpha \leq 0.27$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {swin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.16, 93.83) rectangle ( 50.16, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.81,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_swin_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 78.62) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 86.48) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14, 94.34) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.14,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.81,107.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 80.34) -- ( 38.38, 80.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 88.20) -- ( 38.38, 88.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81, 96.06) -- ( 38.38, 96.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.81,103.91) -- ( 38.38,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 80.34) -- ( 40.70, 80.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 88.20) -- ( 40.70, 88.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12, 96.06) -- ( 40.70, 96.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.12,103.91) -- ( 40.70,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{140,22,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 33.24) rectangle (135.58, 35.24);
\definecolor{fillColor}{RGB}{125,7,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 35.24) rectangle (135.73, 37.23);
\definecolor{fillColor}{RGB}{132,14,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 37.23) rectangle (135.67, 39.23);
\definecolor{fillColor}{RGB}{150,30,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 39.23) rectangle (135.48, 41.22);
\definecolor{fillColor}{RGB}{138,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 41.22) rectangle (135.60, 43.22);
\definecolor{fillColor}{RGB}{122,4,3}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 43.22) rectangle (135.77, 45.22);
\definecolor{fillColor}{RGB}{137,20,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 45.22) rectangle (135.61, 47.21);
\definecolor{fillColor}{RGB}{136,19,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 47.21) rectangle (135.62, 49.21);
\definecolor{fillColor}{RGB}{132,15,6}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 49.21) rectangle (135.66, 51.20);
\definecolor{fillColor}{RGB}{132,15,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 51.20) rectangle (135.67, 53.20);
\definecolor{fillColor}{RGB}{132,14,5}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 53.20) rectangle (135.67, 55.19);
\definecolor{fillColor}{RGB}{139,21,7}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 55.19) rectangle (135.59, 57.19);
\definecolor{fillColor}{RGB}{161,39,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 57.19) rectangle (135.37, 59.19);
\definecolor{fillColor}{RGB}{156,35,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 59.19) rectangle (135.42, 61.18);
\definecolor{fillColor}{RGB}{148,29,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 61.18) rectangle (135.50, 63.18);
\definecolor{fillColor}{RGB}{164,41,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 63.18) rectangle (135.34, 65.17);
\definecolor{fillColor}{RGB}{145,26,8}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 65.17) rectangle (135.53, 67.17);
\definecolor{fillColor}{RGB}{174,47,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 67.17) rectangle (135.25, 69.16);
\definecolor{fillColor}{RGB}{172,46,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 69.16) rectangle (135.27, 71.16);
\definecolor{fillColor}{RGB}{157,35,9}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 71.16) rectangle (135.42, 73.16);
\definecolor{fillColor}{RGB}{164,41,10}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 73.16) rectangle (135.34, 75.15);
\definecolor{fillColor}{RGB}{176,49,11}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 75.15) rectangle (135.23, 77.15);
\definecolor{fillColor}{RGB}{191,59,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 77.15) rectangle (135.08, 79.14);
\definecolor{fillColor}{RGB}{181,52,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 79.14) rectangle (135.18, 81.14);
\definecolor{fillColor}{RGB}{190,58,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 81.14) rectangle (135.10, 83.13);
\definecolor{fillColor}{RGB}{190,59,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 83.13) rectangle (135.09, 85.13);
\definecolor{fillColor}{RGB}{185,55,12}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 85.13) rectangle (135.14, 87.13);
\definecolor{fillColor}{RGB}{189,58,13}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 87.13) rectangle (135.10, 89.12);
\definecolor{fillColor}{RGB}{203,67,14}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 89.12) rectangle (134.97, 91.12);
\definecolor{fillColor}{RGB}{225,81,16}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 91.12) rectangle (134.77, 93.11);
\definecolor{fillColor}{RGB}{233,87,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 93.11) rectangle (134.69, 95.11);
\definecolor{fillColor}{RGB}{228,83,17}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 95.11) rectangle (134.74, 97.10);
\definecolor{fillColor}{RGB}{240,109,21}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 97.10) rectangle (134.50, 99.10);
\definecolor{fillColor}{RGB}{240,107,21}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13, 99.10) rectangle (134.51,101.10);
\definecolor{fillColor}{RGB}{236,176,40}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,101.10) rectangle (133.92,103.09);
\definecolor{fillColor}{RGB}{142,240,110}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,103.09) rectangle (132.70,105.09);
\definecolor{fillColor}{RGB}{202,228,76}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,105.09) rectangle (133.23,107.08);
\definecolor{fillColor}{RGB}{173,235,94}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,107.08) rectangle (132.95,109.08);
\definecolor{fillColor}{RGB}{82,237,148}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,109.08) rectangle (132.22,111.07);
\definecolor{fillColor}{RGB}{96,205,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,111.07) rectangle (131.83,113.07);
\definecolor{fillColor}{RGB}{94,190,211}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,113.07) rectangle (131.64,115.07);
\definecolor{fillColor}{RGB}{67,139,231}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,115.07) rectangle (131.08,117.06);
\definecolor{fillColor}{RGB}{71,103,178}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,117.06) rectangle (130.79,119.06);
\definecolor{fillColor}{RGB}{65,63,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,119.06) rectangle (130.46,121.05);
\definecolor{fillColor}{RGB}{48,18,59}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (128.13,121.05) rectangle (130.06,123.05);
\end{scope}
\end{tikzpicture}


==> ep/ensemble_swin_alpha_0.09.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-28 16:27:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.15,158.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (147.15,158.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,129.85) rectangle (119.49,153.35);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,153.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,129.85) rectangle (141.65,153.35);
\end{scope}
\begin{scope}
\path[clip] (  5.50,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,143.24) rectangle (132.51,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,143.24) rectangle (119.49,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,129.85) rectangle (141.65,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.49,143.24) rectangle (141.65,129.85);
\end{scope}
\begin{scope}
\path[clip] (119.49,  5.50) rectangle (132.51,143.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.51,  5.50) rectangle (119.49,143.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.95,138.10) rectangle (127.01,147.85);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 36.70,138.54) rectangle ( 38.48,140.52);

\path[fill=fillColor] ( 38.48,138.54) rectangle ( 40.26,140.59);

\path[fill=fillColor] ( 40.26,138.54) rectangle ( 42.04,140.53);

\path[fill=fillColor] ( 42.04,138.54) rectangle ( 43.83,140.54);

\path[fill=fillColor] ( 43.83,138.54) rectangle ( 45.61,140.63);

\path[fill=fillColor] ( 45.61,138.54) rectangle ( 47.39,140.58);

\path[fill=fillColor] ( 47.39,138.54) rectangle ( 49.17,140.55);

\path[fill=fillColor] ( 49.17,138.54) rectangle ( 50.95,140.67);

\path[fill=fillColor] ( 50.95,138.54) rectangle ( 52.74,140.67);

\path[fill=fillColor] ( 52.74,138.54) rectangle ( 54.52,140.61);

\path[fill=fillColor] ( 54.52,138.54) rectangle ( 56.30,140.74);

\path[fill=fillColor] ( 56.30,138.54) rectangle ( 58.08,140.73);

\path[fill=fillColor] ( 58.08,138.54) rectangle ( 59.87,140.68);

\path[fill=fillColor] ( 59.87,138.54) rectangle ( 61.65,140.67);

\path[fill=fillColor] ( 61.65,138.54) rectangle ( 63.43,140.60);

\path[fill=fillColor] ( 63.43,138.54) rectangle ( 65.21,140.69);

\path[fill=fillColor] ( 65.21,138.54) rectangle ( 66.99,140.70);

\path[fill=fillColor] ( 66.99,138.54) rectangle ( 68.78,140.72);

\path[fill=fillColor] ( 68.78,138.54) rectangle ( 70.56,140.75);

\path[fill=fillColor] ( 70.56,138.54) rectangle ( 72.34,140.80);

\path[fill=fillColor] ( 72.34,138.54) rectangle ( 74.12,140.76);

\path[fill=fillColor] ( 74.12,138.54) rectangle ( 75.91,140.81);

\path[fill=fillColor] ( 75.91,138.54) rectangle ( 77.69,140.70);

\path[fill=fillColor] ( 77.69,138.54) rectangle ( 79.47,140.79);

\path[fill=fillColor] ( 79.47,138.54) rectangle ( 81.25,140.76);

\path[fill=fillColor] ( 81.25,138.54) rectangle ( 83.03,140.88);

\path[fill=fillColor] ( 83.03,138.54) rectangle ( 84.82,140.97);

\path[fill=fillColor] ( 84.82,138.54) rectangle ( 86.60,140.83);

\path[fill=fillColor] ( 86.60,138.54) rectangle ( 88.38,140.97);

\path[fill=fillColor] ( 88.38,138.54) rectangle ( 90.16,141.08);

\path[fill=fillColor] ( 90.16,138.54) rectangle ( 91.95,141.23);

\path[fill=fillColor] ( 91.95,138.54) rectangle ( 93.73,141.50);

\path[fill=fillColor] ( 93.73,138.54) rectangle ( 95.51,141.76);

\path[fill=fillColor] ( 95.51,138.54) rectangle ( 97.29,142.31);

\path[fill=fillColor] ( 97.29,138.54) rectangle ( 99.07,144.73);

\path[fill=fillColor] ( 99.07,138.54) rectangle (100.86,143.58);

\path[fill=fillColor] (100.86,138.54) rectangle (102.64,143.66);

\path[fill=fillColor] (102.64,138.54) rectangle (104.42,144.71);

\path[fill=fillColor] (104.42,138.54) rectangle (106.20,145.86);

\path[fill=fillColor] (106.20,138.54) rectangle (107.99,147.41);

\path[fill=fillColor] (107.99,138.54) rectangle (109.77,145.25);

\path[fill=fillColor] (109.77,138.54) rectangle (111.55,145.28);

\path[fill=fillColor] (111.55,138.54) rectangle (113.33,142.85);

\path[fill=fillColor] (113.33,138.54) rectangle (115.12,140.86);

\path[fill=fillColor] (115.12,138.54) rectangle (116.90,139.15);

\path[fill=fillColor] (116.90,138.54) rectangle (118.68,138.57);

\path[fill=fillColor] (118.68,138.54) rectangle (120.46,138.54);

\path[fill=fillColor] (120.46,138.54) rectangle (122.24,138.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.95, 27.98) rectangle (127.01,137.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 47.31) --
	(127.01, 47.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 76.01) --
	(127.01, 76.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,104.71) --
	(127.01,104.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,133.41) --
	(127.01,133.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.87, 27.98) --
	( 47.87,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 27.98) --
	( 72.99,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.10, 27.98) --
	( 98.10,137.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.22, 27.98) --
	(123.22,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 32.96) --
	(127.01, 32.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 61.66) --
	(127.01, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95, 90.36) --
	(127.01, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.95,119.06) --
	(127.01,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.31, 27.98) --
	( 35.31,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.43, 27.98) --
	( 60.43,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.54, 27.98) --
	( 85.54,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66, 27.98) --
	(110.66,137.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.42, 27.98) -- ( 31.42, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.88, 27.98) -- ( 32.88, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 27.98) -- ( 34.16, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.31, 27.98) -- ( 35.31, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.87, 27.98) -- ( 42.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 27.98) -- ( 47.30, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.43, 27.98) -- ( 50.43, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 27.98) -- ( 52.87, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.86, 27.98) -- ( 54.86, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.54, 27.98) -- ( 56.54, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99, 27.98) -- ( 57.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.28, 27.98) -- ( 59.28, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.43, 27.98) -- ( 60.43, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.99, 27.98) -- ( 67.99, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.41, 27.98) -- ( 72.41, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.55, 27.98) -- ( 75.55, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.98, 27.98) -- ( 77.98, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.97, 27.98) -- ( 79.97, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.65, 27.98) -- ( 81.65, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.11, 27.98) -- ( 83.11, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.39, 27.98) -- ( 84.39, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.54, 27.98) -- ( 85.54, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.10, 27.98) -- ( 93.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.53, 27.98) -- ( 97.53, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.66, 27.98) -- (100.66, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.10, 27.98) -- (103.10, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.09, 27.98) -- (105.09, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.77, 27.98) -- (106.77, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.23, 27.98) -- (108.23, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.51, 27.98) -- (109.51, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.66, 27.98) -- (110.66, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.22, 27.98) -- (118.22, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.64, 27.98) -- (122.64, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.78, 27.98) -- (125.78, 29.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 28.52) -- ( 32.37, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 30.18) -- ( 32.37, 30.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 31.65) -- ( 32.37, 31.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 32.96) -- ( 33.79, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 41.60) -- ( 32.37, 41.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 46.66) -- ( 32.37, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 50.24) -- ( 32.37, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 53.02) -- ( 32.37, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 55.30) -- ( 32.37, 55.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 57.22) -- ( 32.37, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 58.88) -- ( 32.37, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 60.35) -- ( 32.37, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 61.66) -- ( 33.79, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 70.30) -- ( 32.37, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 75.35) -- ( 32.37, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 78.94) -- ( 32.37, 78.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 81.72) -- ( 32.37, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 83.99) -- ( 32.37, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 85.91) -- ( 32.37, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 87.58) -- ( 32.37, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 89.05) -- ( 32.37, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 90.36) -- ( 33.79, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95, 99.00) -- ( 32.37, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,104.05) -- ( 32.37,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,107.64) -- ( 32.37,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,110.42) -- ( 32.37,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,112.69) -- ( 32.37,112.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,114.61) -- ( 32.37,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,116.28) -- ( 32.37,116.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,117.74) -- ( 32.37,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,119.06) -- ( 33.79,119.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,127.70) -- ( 32.37,127.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,132.75) -- ( 32.37,132.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.95,136.34) -- ( 32.37,136.34);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 49.53, 33.24) rectangle ( 51.28, 35.24);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 51.28, 33.24) rectangle ( 53.02, 35.24);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 53.02, 33.24) rectangle ( 54.77, 35.24);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 54.77, 33.24) rectangle ( 56.51, 35.24);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 56.51, 33.24) rectangle ( 58.26, 35.24);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 58.26, 33.24) rectangle ( 60.01, 35.24);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 60.01, 33.24) rectangle ( 61.75, 35.24);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 51.28, 35.24) rectangle ( 53.02, 37.23);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 53.02, 35.24) rectangle ( 54.77, 37.23);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 54.77, 35.24) rectangle ( 56.51, 37.23);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 56.51, 35.24) rectangle ( 58.26, 37.23);

\path[fill=fillColor] ( 58.26, 35.24) rectangle ( 60.01, 37.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 60.01, 35.24) rectangle ( 61.75, 37.23);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 53.02, 37.23) rectangle ( 54.77, 39.23);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 54.77, 37.23) rectangle ( 56.51, 39.23);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 56.51, 37.23) rectangle ( 58.26, 39.23);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 58.26, 37.23) rectangle ( 60.01, 39.23);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 60.01, 37.23) rectangle ( 61.75, 39.23);

\path[fill=fillColor] ( 61.75, 37.23) rectangle ( 63.50, 39.23);

\path[fill=fillColor] ( 63.50, 37.23) rectangle ( 65.25, 39.23);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 54.77, 39.23) rectangle ( 56.51, 41.22);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 56.51, 39.23) rectangle ( 58.26, 41.22);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 58.26, 39.23) rectangle ( 60.01, 41.22);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 60.01, 39.23) rectangle ( 61.75, 41.22);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 61.75, 39.23) rectangle ( 63.50, 41.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 54.77, 41.22) rectangle ( 56.51, 43.22);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 56.51, 41.22) rectangle ( 58.26, 43.22);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 58.26, 41.22) rectangle ( 60.01, 43.22);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 60.01, 41.22) rectangle ( 61.75, 43.22);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 61.75, 41.22) rectangle ( 63.50, 43.22);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 63.50, 41.22) rectangle ( 65.25, 43.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 66.99, 41.22) rectangle ( 68.74, 43.22);

\path[fill=fillColor] ( 56.51, 43.22) rectangle ( 58.26, 45.22);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 58.26, 43.22) rectangle ( 60.01, 45.22);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 60.01, 43.22) rectangle ( 61.75, 45.22);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 61.75, 43.22) rectangle ( 63.50, 45.22);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 63.50, 43.22) rectangle ( 65.25, 45.22);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 65.25, 43.22) rectangle ( 66.99, 45.22);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 66.99, 43.22) rectangle ( 68.74, 45.22);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 58.26, 45.22) rectangle ( 60.01, 47.21);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 60.01, 45.22) rectangle ( 61.75, 47.21);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 61.75, 45.22) rectangle ( 63.50, 47.21);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 63.50, 45.22) rectangle ( 65.25, 47.21);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 65.25, 45.22) rectangle ( 66.99, 47.21);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 66.99, 45.22) rectangle ( 68.74, 47.21);

\path[fill=fillColor] ( 68.74, 45.22) rectangle ( 70.49, 47.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 70.49, 45.22) rectangle ( 72.23, 47.21);

\path[fill=fillColor] ( 60.01, 47.21) rectangle ( 61.75, 49.21);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 61.75, 47.21) rectangle ( 63.50, 49.21);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 63.50, 47.21) rectangle ( 65.25, 49.21);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 65.25, 47.21) rectangle ( 66.99, 49.21);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 66.99, 47.21) rectangle ( 68.74, 49.21);

\path[fill=fillColor] ( 68.74, 47.21) rectangle ( 70.49, 49.21);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 72.23, 47.21) rectangle ( 73.98, 49.21);

\path[fill=fillColor] ( 61.75, 49.21) rectangle ( 63.50, 51.20);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 63.50, 49.21) rectangle ( 65.25, 51.20);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 65.25, 49.21) rectangle ( 66.99, 51.20);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 66.99, 49.21) rectangle ( 68.74, 51.20);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 68.74, 49.21) rectangle ( 70.49, 51.20);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 63.50, 51.20) rectangle ( 65.25, 53.20);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 65.25, 51.20) rectangle ( 66.99, 53.20);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 66.99, 51.20) rectangle ( 68.74, 53.20);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 68.74, 51.20) rectangle ( 70.49, 53.20);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 70.49, 51.20) rectangle ( 72.23, 53.20);

\path[fill=fillColor] ( 72.23, 51.20) rectangle ( 73.98, 53.20);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 65.25, 53.20) rectangle ( 66.99, 55.19);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 66.99, 53.20) rectangle ( 68.74, 55.19);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 68.74, 53.20) rectangle ( 70.49, 55.19);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 70.49, 53.20) rectangle ( 72.23, 55.19);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 72.23, 53.20) rectangle ( 73.98, 55.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 73.98, 53.20) rectangle ( 75.73, 55.19);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 66.99, 55.19) rectangle ( 68.74, 57.19);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 68.74, 55.19) rectangle ( 70.49, 57.19);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 70.49, 55.19) rectangle ( 72.23, 57.19);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 72.23, 55.19) rectangle ( 73.98, 57.19);

\path[fill=fillColor] ( 73.98, 55.19) rectangle ( 75.73, 57.19);

\path[fill=fillColor] ( 75.73, 55.19) rectangle ( 77.47, 57.19);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 68.74, 57.19) rectangle ( 70.49, 59.19);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 70.49, 57.19) rectangle ( 72.23, 59.19);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 72.23, 57.19) rectangle ( 73.98, 59.19);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 73.98, 57.19) rectangle ( 75.73, 59.19);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 77.47, 57.19) rectangle ( 79.22, 59.19);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 70.49, 59.19) rectangle ( 72.23, 61.18);
\definecolor{fillColor}{RGB}{41,7,141}

\path[fill=fillColor] ( 72.23, 59.19) rectangle ( 73.98, 61.18);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 73.98, 59.19) rectangle ( 75.73, 61.18);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 75.73, 59.19) rectangle ( 77.47, 61.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 77.47, 59.19) rectangle ( 79.22, 61.18);

\path[fill=fillColor] ( 70.49, 61.18) rectangle ( 72.23, 63.18);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 72.23, 61.18) rectangle ( 73.98, 63.18);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] ( 73.98, 61.18) rectangle ( 75.73, 63.18);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 75.73, 61.18) rectangle ( 77.47, 63.18);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 77.47, 61.18) rectangle ( 79.22, 63.18);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 79.22, 61.18) rectangle ( 80.97, 63.18);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 72.23, 63.18) rectangle ( 73.98, 65.17);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 73.98, 63.18) rectangle ( 75.73, 65.17);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 75.73, 63.18) rectangle ( 77.47, 65.17);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 77.47, 63.18) rectangle ( 79.22, 65.17);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 79.22, 63.18) rectangle ( 80.97, 65.17);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 80.97, 63.18) rectangle ( 82.71, 65.17);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 73.98, 65.17) rectangle ( 75.73, 67.17);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 75.73, 65.17) rectangle ( 77.47, 67.17);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 77.47, 65.17) rectangle ( 79.22, 67.17);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 79.22, 65.17) rectangle ( 80.97, 67.17);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 80.97, 65.17) rectangle ( 82.71, 67.17);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 82.71, 65.17) rectangle ( 84.46, 67.17);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 84.46, 65.17) rectangle ( 86.21, 67.17);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 75.73, 67.17) rectangle ( 77.47, 69.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 77.47, 67.17) rectangle ( 79.22, 69.16);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 79.22, 67.17) rectangle ( 80.97, 69.16);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 80.97, 67.17) rectangle ( 82.71, 69.16);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 82.71, 67.17) rectangle ( 84.46, 69.16);

\path[fill=fillColor] ( 84.46, 67.17) rectangle ( 86.21, 69.16);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 75.73, 69.16) rectangle ( 77.47, 71.16);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 77.47, 69.16) rectangle ( 79.22, 71.16);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 79.22, 69.16) rectangle ( 80.97, 71.16);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 80.97, 69.16) rectangle ( 82.71, 71.16);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 82.71, 69.16) rectangle ( 84.46, 71.16);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 84.46, 69.16) rectangle ( 86.21, 71.16);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 77.47, 71.16) rectangle ( 79.22, 73.16);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 79.22, 71.16) rectangle ( 80.97, 73.16);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 80.97, 71.16) rectangle ( 82.71, 73.16);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 82.71, 71.16) rectangle ( 84.46, 73.16);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 84.46, 71.16) rectangle ( 86.21, 73.16);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 79.22, 73.16) rectangle ( 80.97, 75.15);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] ( 80.97, 73.16) rectangle ( 82.71, 75.15);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 82.71, 73.16) rectangle ( 84.46, 75.15);
\definecolor{fillColor}{RGB}{32,7,139}

\path[fill=fillColor] ( 84.46, 73.16) rectangle ( 86.21, 75.15);
\definecolor{fillColor}{RGB}{22,8,136}

\path[fill=fillColor] ( 86.21, 73.16) rectangle ( 87.95, 75.15);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 87.95, 73.16) rectangle ( 89.70, 75.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 89.70, 73.16) rectangle ( 91.45, 75.15);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 80.97, 75.15) rectangle ( 82.71, 77.15);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 82.71, 75.15) rectangle ( 84.46, 77.15);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 84.46, 75.15) rectangle ( 86.21, 77.15);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 86.21, 75.15) rectangle ( 87.95, 77.15);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 87.95, 75.15) rectangle ( 89.70, 77.15);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 89.70, 75.15) rectangle ( 91.45, 77.15);

\path[fill=fillColor] ( 91.45, 75.15) rectangle ( 93.19, 77.15);

\path[fill=fillColor] ( 93.19, 75.15) rectangle ( 94.94, 77.15);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 82.71, 77.15) rectangle ( 84.46, 79.14);

\path[fill=fillColor] ( 84.46, 77.15) rectangle ( 86.21, 79.14);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] ( 86.21, 77.15) rectangle ( 87.95, 79.14);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 87.95, 77.15) rectangle ( 89.70, 79.14);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 89.70, 77.15) rectangle ( 91.45, 79.14);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 91.45, 77.15) rectangle ( 93.19, 79.14);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 82.71, 79.14) rectangle ( 84.46, 81.14);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 84.46, 79.14) rectangle ( 86.21, 81.14);
\definecolor{fillColor}{RGB}{30,7,138}

\path[fill=fillColor] ( 86.21, 79.14) rectangle ( 87.95, 81.14);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 87.95, 79.14) rectangle ( 89.70, 81.14);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] ( 89.70, 79.14) rectangle ( 91.45, 81.14);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 91.45, 79.14) rectangle ( 93.19, 81.14);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 93.19, 79.14) rectangle ( 94.94, 81.14);

\path[fill=fillColor] ( 94.94, 79.14) rectangle ( 96.69, 81.14);

\path[fill=fillColor] ( 84.46, 81.14) rectangle ( 86.21, 83.13);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 86.21, 81.14) rectangle ( 87.95, 83.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 87.95, 81.14) rectangle ( 89.70, 83.13);

\path[fill=fillColor] ( 89.70, 81.14) rectangle ( 91.45, 83.13);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 91.45, 81.14) rectangle ( 93.19, 83.13);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 93.19, 81.14) rectangle ( 94.94, 83.13);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 94.94, 81.14) rectangle ( 96.69, 83.13);

\path[fill=fillColor] ( 96.69, 81.14) rectangle ( 98.43, 83.13);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 86.21, 83.13) rectangle ( 87.95, 85.13);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] ( 87.95, 83.13) rectangle ( 89.70, 85.13);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 89.70, 83.13) rectangle ( 91.45, 85.13);
\definecolor{fillColor}{RGB}{48,7,143}

\path[fill=fillColor] ( 91.45, 83.13) rectangle ( 93.19, 85.13);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 93.19, 83.13) rectangle ( 94.94, 85.13);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 94.94, 83.13) rectangle ( 96.69, 85.13);
\definecolor{fillColor}{RGB}{41,7,141}

\path[fill=fillColor] ( 87.95, 85.13) rectangle ( 89.70, 87.13);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 89.70, 85.13) rectangle ( 91.45, 87.13);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 91.45, 85.13) rectangle ( 93.19, 87.13);
\definecolor{fillColor}{RGB}{36,7,140}

\path[fill=fillColor] ( 93.19, 85.13) rectangle ( 94.94, 87.13);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] ( 94.94, 85.13) rectangle ( 96.69, 87.13);

\path[fill=fillColor] ( 96.69, 85.13) rectangle ( 98.43, 87.13);

\path[fill=fillColor] ( 87.95, 87.13) rectangle ( 89.70, 89.12);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 89.70, 87.13) rectangle ( 91.45, 89.12);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] ( 91.45, 87.13) rectangle ( 93.19, 89.12);
\definecolor{fillColor}{RGB}{48,7,143}

\path[fill=fillColor] ( 93.19, 87.13) rectangle ( 94.94, 89.12);
\definecolor{fillColor}{RGB}{34,7,139}

\path[fill=fillColor] ( 94.94, 87.13) rectangle ( 96.69, 89.12);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 96.69, 87.13) rectangle ( 98.43, 89.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 98.43, 87.13) rectangle (100.18, 89.12);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] ( 89.70, 89.12) rectangle ( 91.45, 91.12);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 91.45, 89.12) rectangle ( 93.19, 91.12);
\definecolor{fillColor}{RGB}{54,6,146}

\path[fill=fillColor] ( 93.19, 89.12) rectangle ( 94.94, 91.12);
\definecolor{fillColor}{RGB}{49,6,144}

\path[fill=fillColor] ( 94.94, 89.12) rectangle ( 96.69, 91.12);
\definecolor{fillColor}{RGB}{42,7,142}

\path[fill=fillColor] ( 96.69, 89.12) rectangle ( 98.43, 91.12);
\definecolor{fillColor}{RGB}{18,8,136}

\path[fill=fillColor] ( 98.43, 89.12) rectangle (100.18, 91.12);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 89.12) rectangle (103.67, 91.12);
\definecolor{fillColor}{RGB}{41,7,141}

\path[fill=fillColor] ( 91.45, 91.12) rectangle ( 93.19, 93.11);
\definecolor{fillColor}{RGB}{37,7,140}

\path[fill=fillColor] ( 93.19, 91.12) rectangle ( 94.94, 93.11);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 94.94, 91.12) rectangle ( 96.69, 93.11);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] ( 96.69, 91.12) rectangle ( 98.43, 93.11);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] ( 98.43, 91.12) rectangle (100.18, 93.11);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (100.18, 91.12) rectangle (101.93, 93.11);

\path[fill=fillColor] (101.93, 91.12) rectangle (103.67, 93.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] ( 91.45, 93.11) rectangle ( 93.19, 95.11);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 93.19, 93.11) rectangle ( 94.94, 95.11);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] ( 94.94, 93.11) rectangle ( 96.69, 95.11);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] ( 96.69, 93.11) rectangle ( 98.43, 95.11);
\definecolor{fillColor}{RGB}{40,7,141}

\path[fill=fillColor] ( 98.43, 93.11) rectangle (100.18, 95.11);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (100.18, 93.11) rectangle (101.93, 95.11);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (101.93, 93.11) rectangle (103.67, 95.11);

\path[fill=fillColor] (105.42, 93.11) rectangle (107.17, 95.11);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 93.19, 95.11) rectangle ( 94.94, 97.10);
\definecolor{fillColor}{RGB}{51,6,145}

\path[fill=fillColor] ( 94.94, 95.11) rectangle ( 96.69, 97.10);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 96.69, 95.11) rectangle ( 98.43, 97.10);
\definecolor{fillColor}{RGB}{69,5,152}

\path[fill=fillColor] ( 98.43, 95.11) rectangle (100.18, 97.10);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (100.18, 95.11) rectangle (101.93, 97.10);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (101.93, 95.11) rectangle (103.67, 97.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (103.67, 95.11) rectangle (105.42, 97.10);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 94.94, 97.10) rectangle ( 96.69, 99.10);
\definecolor{fillColor}{RGB}{56,6,146}

\path[fill=fillColor] ( 96.69, 97.10) rectangle ( 98.43, 99.10);
\definecolor{fillColor}{RGB}{68,5,151}

\path[fill=fillColor] ( 98.43, 97.10) rectangle (100.18, 99.10);
\definecolor{fillColor}{RGB}{59,6,147}

\path[fill=fillColor] (100.18, 97.10) rectangle (101.93, 99.10);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (101.93, 97.10) rectangle (103.67, 99.10);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (103.67, 97.10) rectangle (105.42, 99.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (105.42, 97.10) rectangle (107.17, 99.10);
\definecolor{fillColor}{RGB}{29,8,138}

\path[fill=fillColor] ( 94.94, 99.10) rectangle ( 96.69,101.10);
\definecolor{fillColor}{RGB}{67,5,150}

\path[fill=fillColor] ( 96.69, 99.10) rectangle ( 98.43,101.10);
\definecolor{fillColor}{RGB}{76,4,155}

\path[fill=fillColor] ( 98.43, 99.10) rectangle (100.18,101.10);
\definecolor{fillColor}{RGB}{65,5,150}

\path[fill=fillColor] (100.18, 99.10) rectangle (101.93,101.10);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] (101.93, 99.10) rectangle (103.67,101.10);
\definecolor{fillColor}{RGB}{42,7,142}

\path[fill=fillColor] (103.67, 99.10) rectangle (105.42,101.10);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (105.42, 99.10) rectangle (107.17,101.10);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (107.17, 99.10) rectangle (108.91,101.10);
\definecolor{fillColor}{RGB}{60,6,148}

\path[fill=fillColor] ( 96.69,101.10) rectangle ( 98.43,103.09);
\definecolor{fillColor}{RGB}{88,3,159}

\path[fill=fillColor] ( 98.43,101.10) rectangle (100.18,103.09);
\definecolor{fillColor}{RGB}{96,2,163}

\path[fill=fillColor] (100.18,101.10) rectangle (101.93,103.09);
\definecolor{fillColor}{RGB}{86,3,159}

\path[fill=fillColor] (101.93,101.10) rectangle (103.67,103.09);
\definecolor{fillColor}{RGB}{64,5,149}

\path[fill=fillColor] (103.67,101.10) rectangle (105.42,103.09);
\definecolor{fillColor}{RGB}{47,7,143}

\path[fill=fillColor] (105.42,101.10) rectangle (107.17,103.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91,101.10) rectangle (110.66,103.09);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] ( 96.69,103.09) rectangle ( 98.43,105.09);
\definecolor{fillColor}{RGB}{134,16,160}

\path[fill=fillColor] ( 98.43,103.09) rectangle (100.18,105.09);
\definecolor{fillColor}{RGB}{130,13,161}

\path[fill=fillColor] (100.18,103.09) rectangle (101.93,105.09);
\definecolor{fillColor}{RGB}{148,24,155}

\path[fill=fillColor] (101.93,103.09) rectangle (103.67,105.09);
\definecolor{fillColor}{RGB}{123,8,163}

\path[fill=fillColor] (103.67,103.09) rectangle (105.42,105.09);
\definecolor{fillColor}{RGB}{92,2,162}

\path[fill=fillColor] (105.42,103.09) rectangle (107.17,105.09);
\definecolor{fillColor}{RGB}{46,7,143}

\path[fill=fillColor] (107.17,103.09) rectangle (108.91,105.09);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (108.91,103.09) rectangle (110.66,105.09);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] ( 98.43,105.09) rectangle (100.18,107.08);
\definecolor{fillColor}{RGB}{54,6,146}

\path[fill=fillColor] (100.18,105.09) rectangle (101.93,107.08);
\definecolor{fillColor}{RGB}{130,13,161}

\path[fill=fillColor] (101.93,105.09) rectangle (103.67,107.08);
\definecolor{fillColor}{RGB}{173,40,146}

\path[fill=fillColor] (103.67,105.09) rectangle (105.42,107.08);
\definecolor{fillColor}{RGB}{168,36,148}

\path[fill=fillColor] (105.42,105.09) rectangle (107.17,107.08);
\definecolor{fillColor}{RGB}{94,2,162}

\path[fill=fillColor] (107.17,105.09) rectangle (108.91,107.08);
\definecolor{fillColor}{RGB}{33,7,139}

\path[fill=fillColor] (108.91,105.09) rectangle (110.66,107.08);
\definecolor{fillColor}{RGB}{70,5,152}

\path[fill=fillColor] (101.93,107.08) rectangle (103.67,109.08);
\definecolor{fillColor}{RGB}{178,44,143}

\path[fill=fillColor] (103.67,107.08) rectangle (105.42,109.08);
\definecolor{fillColor}{RGB}{244,146,72}

\path[fill=fillColor] (105.42,107.08) rectangle (107.17,109.08);
\definecolor{fillColor}{RGB}{176,41,144}

\path[fill=fillColor] (107.17,107.08) rectangle (108.91,109.08);
\definecolor{fillColor}{RGB}{88,3,159}

\path[fill=fillColor] (108.91,107.08) rectangle (110.66,109.08);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (110.66,107.08) rectangle (112.41,109.08);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (101.93,109.08) rectangle (103.67,111.07);
\definecolor{fillColor}{RGB}{103,0,167}

\path[fill=fillColor] (103.67,109.08) rectangle (105.42,111.07);
\definecolor{fillColor}{RGB}{248,157,63}

\path[fill=fillColor] (105.42,109.08) rectangle (107.17,111.07);
\definecolor{fillColor}{RGB}{240,136,78}

\path[fill=fillColor] (107.17,109.08) rectangle (108.91,111.07);
\definecolor{fillColor}{RGB}{180,45,142}

\path[fill=fillColor] (108.91,109.08) rectangle (110.66,111.07);
\definecolor{fillColor}{RGB}{75,4,154}

\path[fill=fillColor] (110.66,109.08) rectangle (112.41,111.07);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (112.41,109.08) rectangle (114.15,111.07);
\definecolor{fillColor}{RGB}{25,8,137}

\path[fill=fillColor] (103.67,111.07) rectangle (105.42,113.07);
\definecolor{fillColor}{RGB}{142,21,157}

\path[fill=fillColor] (105.42,111.07) rectangle (107.17,113.07);
\definecolor{fillColor}{RGB}{223,97,101}

\path[fill=fillColor] (107.17,111.07) rectangle (108.91,113.07);
\definecolor{fillColor}{RGB}{252,176,53}

\path[fill=fillColor] (108.91,111.07) rectangle (110.66,113.07);
\definecolor{fillColor}{RGB}{188,56,135}

\path[fill=fillColor] (110.66,111.07) rectangle (112.41,113.07);
\definecolor{fillColor}{RGB}{52,6,145}

\path[fill=fillColor] (112.41,111.07) rectangle (114.15,113.07);
\definecolor{fillColor}{RGB}{24,8,137}

\path[fill=fillColor] (105.42,113.07) rectangle (107.17,115.07);
\definecolor{fillColor}{RGB}{86,3,159}

\path[fill=fillColor] (107.17,113.07) rectangle (108.91,115.07);
\definecolor{fillColor}{RGB}{248,210,46}

\path[fill=fillColor] (108.91,113.07) rectangle (110.66,115.07);
\definecolor{fillColor}{RGB}{240,249,33}

\path[fill=fillColor] (110.66,113.07) rectangle (112.41,115.07);
\definecolor{fillColor}{RGB}{157,30,152}

\path[fill=fillColor] (112.41,113.07) rectangle (114.15,115.07);
\definecolor{fillColor}{RGB}{38,7,140}

\path[fill=fillColor] (114.15,113.07) rectangle (115.90,115.07);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (115.90,113.07) rectangle (117.65,115.07);
\definecolor{fillColor}{RGB}{27,8,138}

\path[fill=fillColor] (107.17,115.07) rectangle (108.91,117.06);
\definecolor{fillColor}{RGB}{127,11,162}

\path[fill=fillColor] (108.91,115.07) rectangle (110.66,117.06);
\definecolor{fillColor}{RGB}{251,185,51}

\path[fill=fillColor] (110.66,115.07) rectangle (112.41,117.06);
\definecolor{fillColor}{RGB}{252,165,55}

\path[fill=fillColor] (112.41,115.07) rectangle (114.15,117.06);
\definecolor{fillColor}{RGB}{104,0,167}

\path[fill=fillColor] (114.15,115.07) rectangle (115.90,117.06);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (115.90,115.07) rectangle (117.65,117.06);
\definecolor{fillColor}{RGB}{20,8,136}

\path[fill=fillColor] (108.91,117.06) rectangle (110.66,119.06);
\definecolor{fillColor}{RGB}{92,2,162}

\path[fill=fillColor] (110.66,117.06) rectangle (112.41,119.06);
\definecolor{fillColor}{RGB}{233,119,89}

\path[fill=fillColor] (112.41,117.06) rectangle (114.15,119.06);
\definecolor{fillColor}{RGB}{207,78,117}

\path[fill=fillColor] (114.15,117.06) rectangle (115.90,119.06);
\definecolor{fillColor}{RGB}{44,7,142}

\path[fill=fillColor] (115.90,117.06) rectangle (117.65,119.06);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (110.66,119.06) rectangle (112.41,121.05);
\definecolor{fillColor}{RGB}{73,4,153}

\path[fill=fillColor] (112.41,119.06) rectangle (114.15,121.05);
\definecolor{fillColor}{RGB}{155,29,152}

\path[fill=fillColor] (114.15,119.06) rectangle (115.90,121.05);
\definecolor{fillColor}{RGB}{66,5,150}

\path[fill=fillColor] (115.90,119.06) rectangle (117.65,121.05);
\definecolor{fillColor}{RGB}{13,8,135}

\path[fill=fillColor] (112.41,121.05) rectangle (114.15,123.05);
\definecolor{fillColor}{RGB}{43,7,142}

\path[fill=fillColor] (114.15,121.05) rectangle (115.90,123.05);
\definecolor{fillColor}{RGB}{42,7,142}

\path[fill=fillColor] (115.90,121.05) rectangle (117.65,123.05);
\definecolor{fillColor}{RGB}{16,8,135}

\path[fill=fillColor] (115.90,123.05) rectangle (117.65,125.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (-65.12,-81.79) -- (223.07,247.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,129.39) {$\alpha = 0.09$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.55,119.31) {swin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 30.56) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 32.85) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 32.85) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 59.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 61.55) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 61.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.93, 87.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 24.53, 90.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84, 90.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 20.24,116.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 25.84,118.95) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 36.48, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 37.79, 22.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.00, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 61.59, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 62.90, 22.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.11, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 86.71, 22.31) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at ( 88.02, 22.31) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.88, 20.02) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.39] at (112.48, 22.31) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.98, 12.36) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 15.82, 82.86) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.96, 93.83) rectangle ( 54.96, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 37.84,  75.05) {
	\pgfimage[width=  2.89pt,height= 28.91pt,interpolate=true]{ensemble_swin_alpha_0.09_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 80.54) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 87.75) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17, 94.97) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 44.17,102.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.84,107.72) {prob. density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.15,158.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 82.26) -- ( 38.42, 82.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 89.48) -- ( 38.42, 89.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84, 96.70) -- ( 38.42, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.84,103.91) -- ( 38.42,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 82.26) -- ( 40.73, 82.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 89.48) -- ( 40.73, 89.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16, 96.70) -- ( 40.73, 96.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.16,103.91) -- ( 40.73,103.91);
\end{scope}
\begin{scope}
\path[clip] (127.74, 27.98) rectangle (136.15,137.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (128.13, 34.55) rectangle (129.89, 36.58);

\path[fill=fillColor] (128.13, 36.58) rectangle (129.92, 38.62);

\path[fill=fillColor] (128.13, 38.62) rectangle (129.88, 40.65);

\path[fill=fillColor] (128.13, 40.65) rectangle (129.87, 42.69);

\path[fill=fillColor] (128.13, 42.69) rectangle (129.84, 44.73);

\path[fill=fillColor] (128.13, 44.73) rectangle (129.82, 46.76);

\path[fill=fillColor] (128.13, 46.76) rectangle (129.87, 48.80);

\path[fill=fillColor] (128.13, 48.80) rectangle (129.84, 50.84);

\path[fill=fillColor] (128.13, 50.84) rectangle (129.87, 52.87);

\path[fill=fillColor] (128.13, 52.87) rectangle (129.90, 54.91);

\path[fill=fillColor] (128.13, 54.91) rectangle (129.93, 56.95);

\path[fill=fillColor] (128.13, 56.95) rectangle (129.88, 58.98);

\path[fill=fillColor] (128.13, 58.98) rectangle (129.85, 61.02);

\path[fill=fillColor] (128.13, 61.02) rectangle (129.85, 63.06);

\path[fill=fillColor] (128.13, 63.06) rectangle (129.85, 65.09);

\path[fill=fillColor] (128.13, 65.09) rectangle (129.86, 67.13);

\path[fill=fillColor] (128.13, 67.13) rectangle (129.91, 69.16);

\path[fill=fillColor] (128.13, 69.16) rectangle (129.83, 71.20);

\path[fill=fillColor] (128.13, 71.20) rectangle (129.88, 73.24);

\path[fill=fillColor] (128.13, 73.24) rectangle (129.82, 75.27);

\path[fill=fillColor] (128.13, 75.27) rectangle (129.87, 77.31);

\path[fill=fillColor] (128.13, 77.31) rectangle (129.85, 79.35);

\path[fill=fillColor] (128.13, 79.35) rectangle (129.92, 81.38);

\path[fill=fillColor] (128.13, 81.38) rectangle (129.92, 83.42);

\path[fill=fillColor] (128.13, 83.42) rectangle (130.05, 85.46);

\path[fill=fillColor] (128.13, 85.46) rectangle (129.99, 87.49);

\path[fill=fillColor] (128.13, 87.49) rectangle (130.14, 89.53);

\path[fill=fillColor] (128.13, 89.53) rectangle (130.22, 91.57);

\path[fill=fillColor] (128.13, 91.57) rectangle (130.39, 93.60);

\path[fill=fillColor] (128.13, 93.60) rectangle (130.49, 95.64);

\path[fill=fillColor] (128.13, 95.64) rectangle (130.79, 97.67);

\path[fill=fillColor] (128.13, 97.67) rectangle (131.14, 99.71);

\path[fill=fillColor] (128.13, 99.71) rectangle (132.08,101.75);

\path[fill=fillColor] (128.13,101.75) rectangle (133.64,103.78);

\path[fill=fillColor] (128.13,103.78) rectangle (135.77,105.82);

\path[fill=fillColor] (128.13,105.82) rectangle (134.06,107.86);

\path[fill=fillColor] (128.13,107.86) rectangle (135.00,109.89);

\path[fill=fillColor] (128.13,109.89) rectangle (134.67,111.93);

\path[fill=fillColor] (128.13,111.93) rectangle (133.47,113.97);

\path[fill=fillColor] (128.13,113.97) rectangle (132.08,116.00);

\path[fill=fillColor] (128.13,116.00) rectangle (130.40,118.04);

\path[fill=fillColor] (128.13,118.04) rectangle (129.10,120.08);

\path[fill=fillColor] (128.13,120.08) rectangle (128.35,122.11);

\path[fill=fillColor] (128.13,122.11) rectangle (128.14,124.15);

\path[fill=fillColor] (128.13,124.15) rectangle (128.13,126.19);

\path[fill=fillColor] (128.13,126.19) rectangle (128.13,128.22);

\path[fill=fillColor] (128.13,128.22) rectangle (128.13,130.26);

\path[fill=fillColor] (128.13,130.26) rectangle (128.13,132.29);
\end{scope}
\end{tikzpicture}


==> figures/al_cifar_balanced.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-02 15:32:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.66,150.49);
\begin{scope}
\path[clip] ( 21.74, 19.53) rectangle (126.36,146.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 22.78) --
	(126.36, 22.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 54.58) --
	(126.36, 54.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 86.39) --
	(126.36, 86.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,118.20) --
	(126.36,118.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.44, 19.53) --
	( 29.44,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.77, 19.53) --
	( 55.77,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.10, 19.53) --
	( 82.10,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.43, 19.53) --
	(108.43,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 38.68) --
	(126.36, 38.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 70.49) --
	(126.36, 70.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,102.30) --
	(126.36,102.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,134.11) --
	(126.36,134.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 42.61, 19.53) --
	( 42.61,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.94, 19.53) --
	( 68.94,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.27, 19.53) --
	( 95.27,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.60, 19.53) --
	(121.60,146.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 48.13) --
	( 31.55, 61.52) --
	( 36.50, 67.34) --
	( 41.55, 77.01) --
	( 46.50, 82.61) --
	( 51.56, 92.47) --
	( 56.51, 98.67) --
	( 61.56, 99.94) --
	( 66.51,109.55) --
	( 71.57,113.27) --
	( 76.52,115.31) --
	( 81.58,119.89) --
	( 86.53,121.86) --
	( 91.58,123.51) --
	( 96.53,124.40) --
	(101.59,127.65) --
	(106.54,128.16) --
	(111.59,128.95) --
	(116.54,132.52) --
	(121.60,134.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 26.24) --
	( 31.55, 36.93) --
	( 36.50, 39.89) --
	( 41.55, 39.38) --
	( 46.50, 45.39) --
	( 51.56, 48.86) --
	( 56.51, 51.94) --
	( 61.56, 54.74) --
	( 66.51, 56.78) --
	( 71.57, 59.67) --
	( 76.52, 59.90) --
	( 81.58, 62.73) --
	( 86.53, 63.59) --
	( 91.58, 65.88) --
	( 96.53, 65.91) --
	(101.59, 66.19) --
	(106.54, 65.27) --
	(111.59, 66.00) --
	(116.54, 66.00) --
	(121.60, 68.17);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 50.26) --
	( 31.55, 64.06) --
	( 36.50, 83.21) --
	( 41.55, 89.64) --
	( 46.50, 94.28) --
	( 51.56,101.95) --
	( 56.51,107.58) --
	( 61.56,112.60) --
	( 66.51,118.84) --
	( 71.57,123.04) --
	( 76.52,123.86) --
	( 81.58,127.74) --
	( 86.53,128.48) --
	( 91.58,131.02) --
	( 96.53,132.64) --
	(101.59,133.88) --
	(106.54,136.17) --
	(111.59,139.07) --
	(116.54,140.63) --
	(121.60,141.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 30.35) --
	( 31.55, 38.81) --
	( 36.50, 47.91) --
	( 41.55, 57.19) --
	( 46.50, 56.78) --
	( 51.56, 56.02) --
	( 56.51, 59.90) --
	( 61.56, 62.82) --
	( 66.51, 63.40) --
	( 71.57, 65.43) --
	( 76.52, 66.16) --
	( 81.58, 68.33) --
	( 86.53, 67.59) --
	( 91.58, 67.28) --
	( 96.53, 68.80) --
	(101.59, 70.43) --
	(106.54, 70.17) --
	(111.59, 70.93) --
	(116.54, 73.83) --
	(121.60, 74.31);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 35.02) --
	( 31.55, 44.57) --
	( 36.50, 52.55) --
	( 41.55, 64.41) --
	( 46.50, 71.98) --
	( 51.56, 78.25) --
	( 56.51, 85.41) --
	( 61.56, 87.35) --
	( 66.51, 94.19) --
	( 71.57, 97.69) --
	( 76.52,101.18) --
	( 81.58,103.00) --
	( 86.53,108.40) --
	( 91.58,107.83) --
	( 96.53,111.55) --
	(101.59,119.09) --
	(106.54,120.08) --
	(111.59,123.80) --
	(116.54,121.03) --
	(121.60,121.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 26.49, 25.32) --
	( 31.55, 32.67) --
	( 36.50, 38.87) --
	( 41.55, 40.97) --
	( 46.50, 41.13) --
	( 51.56, 43.87) --
	( 56.51, 45.81) --
	( 61.56, 46.03) --
	( 66.51, 47.84) --
	( 71.57, 49.30) --
	( 76.52, 51.09) --
	( 81.58, 52.80) --
	( 86.53, 53.69) --
	( 91.58, 55.76) --
	( 96.53, 55.92) --
	(101.59, 56.59) --
	(106.54, 57.10) --
	(111.59, 57.16) --
	(116.54, 57.51) --
	(121.60, 60.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.00, 19.53) -- ( 90.00,146.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 36.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 68.56) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,100.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,132.18) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.61, 12.52) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 68.94, 12.52) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.27, 12.52) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (121.60, 12.52) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.05,  4.86) {Aquired samples from pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 83.26) {Validation accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.86,130.58) {Aquisition method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30,119.17) -- (149.86,119.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30,104.71) -- (149.86,104.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30, 90.26) -- (149.86, 90.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81,117.24) {BALD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81,102.79) {LEA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 88.33) {max entropy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.86, 63.53) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.30, 52.12) -- (149.86, 52.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.30, 37.67) -- (149.86, 37.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 50.20) {conv};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.66,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.81, 35.74) {mlp};
\end{scope}
\end{tikzpicture}


==> figures/al_cifar_balanced_aquisition.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-02 18:58:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.59,150.49);
\begin{scope}
\path[clip] ( 21.74, 19.53) rectangle (134.89,146.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 41.18) --
	(134.89, 41.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74, 72.89) --
	(134.89, 72.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,104.61) --
	(134.89,104.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.74,136.32) --
	(134.89,136.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.85, 19.53) --
	( 37.85,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.80, 19.53) --
	( 59.80,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.74, 19.53) --
	( 81.74,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.68, 19.53) --
	(103.68,146.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.63, 19.53) --
	(125.63,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 25.32) --
	(134.89, 25.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 57.03) --
	(134.89, 57.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74, 88.75) --
	(134.89, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.74,120.46) --
	(134.89,120.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.88, 19.53) --
	( 26.88,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.82, 19.53) --
	( 48.82,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.77, 19.53) --
	( 70.77,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.71, 19.53) --
	( 92.71,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.66, 19.53) --
	(114.66,146.99);
\definecolor{fillColor}{RGB}{138,212,78}

\path[fill=fillColor] ( 26.88, 25.32) rectangle ( 33.31, 32.56);
\definecolor{fillColor}{RGB}{105,197,98}

\path[fill=fillColor] ( 33.31, 25.32) rectangle ( 39.74, 32.56);
\definecolor{fillColor}{RGB}{65,177,122}

\path[fill=fillColor] ( 39.74, 25.32) rectangle ( 46.17, 32.56);
\definecolor{fillColor}{RGB}{45,171,129}

\path[fill=fillColor] ( 46.17, 25.32) rectangle ( 52.59, 32.56);
\definecolor{fillColor}{RGB}{44,170,130}

\path[fill=fillColor] ( 52.59, 25.32) rectangle ( 59.02, 32.56);
\definecolor{fillColor}{RGB}{46,116,142}

\path[fill=fillColor] ( 59.02, 25.32) rectangle ( 65.45, 32.56);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 65.45, 25.32) rectangle ( 71.88, 32.56);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 71.88, 25.32) rectangle ( 78.31, 32.56);

\path[fill=fillColor] ( 84.74, 25.32) rectangle ( 91.17, 32.56);
\definecolor{fillColor}{RGB}{94,191,106}

\path[fill=fillColor] ( 33.31, 32.56) rectangle ( 39.74, 39.81);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 39.74, 32.56) rectangle ( 46.17, 39.81);
\definecolor{fillColor}{RGB}{42,170,130}

\path[fill=fillColor] ( 46.17, 32.56) rectangle ( 52.59, 39.81);
\definecolor{fillColor}{RGB}{35,167,132}

\path[fill=fillColor] ( 52.59, 32.56) rectangle ( 59.02, 39.81);
\definecolor{fillColor}{RGB}{41,153,135}

\path[fill=fillColor] ( 59.02, 32.56) rectangle ( 65.45, 39.81);
\definecolor{fillColor}{RGB}{44,139,138}

\path[fill=fillColor] ( 65.45, 32.56) rectangle ( 71.88, 39.81);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 71.88, 32.56) rectangle ( 78.31, 39.81);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 78.31, 32.56) rectangle ( 84.74, 39.81);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 84.74, 32.56) rectangle ( 91.17, 39.81);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 91.17, 32.56) rectangle ( 97.60, 39.81);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 97.60, 32.56) rectangle (104.03, 39.81);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (104.03, 32.56) rectangle (110.46, 39.81);

\path[fill=fillColor] (110.46, 32.56) rectangle (116.88, 39.81);

\path[fill=fillColor] ( 33.31, 39.81) rectangle ( 39.74, 47.05);
\definecolor{fillColor}{RGB}{96,192,105}

\path[fill=fillColor] ( 39.74, 39.81) rectangle ( 46.17, 47.05);
\definecolor{fillColor}{RGB}{55,173,126}

\path[fill=fillColor] ( 46.17, 39.81) rectangle ( 52.59, 47.05);
\definecolor{fillColor}{RGB}{42,147,137}

\path[fill=fillColor] ( 52.59, 39.81) rectangle ( 59.02, 47.05);
\definecolor{fillColor}{RGB}{37,164,133}

\path[fill=fillColor] ( 59.02, 39.81) rectangle ( 65.45, 47.05);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 65.45, 39.81) rectangle ( 71.88, 47.05);

\path[fill=fillColor] ( 71.88, 39.81) rectangle ( 78.31, 47.05);
\definecolor{fillColor}{RGB}{47,114,141}

\path[fill=fillColor] ( 78.31, 39.81) rectangle ( 84.74, 47.05);
\definecolor{fillColor}{RGB}{53,107,140}

\path[fill=fillColor] ( 84.74, 39.81) rectangle ( 91.17, 47.05);
\definecolor{fillColor}{RGB}{58,97,139}

\path[fill=fillColor] ( 91.17, 39.81) rectangle ( 97.60, 47.05);
\definecolor{fillColor}{RGB}{62,86,138}

\path[fill=fillColor] ( 97.60, 39.81) rectangle (104.03, 47.05);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (104.03, 39.81) rectangle (110.46, 47.05);
\definecolor{fillColor}{RGB}{69,47,115}

\path[fill=fillColor] (110.46, 39.81) rectangle (116.88, 47.05);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (116.88, 39.81) rectangle (123.31, 47.05);
\definecolor{fillColor}{RGB}{40,157,135}

\path[fill=fillColor] ( 39.74, 47.05) rectangle ( 46.17, 54.29);
\definecolor{fillColor}{RGB}{69,178,120}

\path[fill=fillColor] ( 46.17, 47.05) rectangle ( 52.59, 54.29);
\definecolor{fillColor}{RGB}{42,148,136}

\path[fill=fillColor] ( 52.59, 47.05) rectangle ( 59.02, 54.29);
\definecolor{fillColor}{RGB}{43,140,138}

\path[fill=fillColor] ( 59.02, 47.05) rectangle ( 65.45, 54.29);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 65.45, 47.05) rectangle ( 71.88, 54.29);
\definecolor{fillColor}{RGB}{43,125,141}

\path[fill=fillColor] ( 71.88, 47.05) rectangle ( 78.31, 54.29);
\definecolor{fillColor}{RGB}{42,121,142}

\path[fill=fillColor] ( 78.31, 47.05) rectangle ( 84.74, 54.29);
\definecolor{fillColor}{RGB}{52,108,140}

\path[fill=fillColor] ( 84.74, 47.05) rectangle ( 91.17, 54.29);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 91.17, 47.05) rectangle ( 97.60, 54.29);
\definecolor{fillColor}{RGB}{63,82,137}

\path[fill=fillColor] ( 97.60, 47.05) rectangle (104.03, 54.29);
\definecolor{fillColor}{RGB}{61,89,138}

\path[fill=fillColor] (104.03, 47.05) rectangle (110.46, 54.29);
\definecolor{fillColor}{RGB}{64,73,136}

\path[fill=fillColor] (110.46, 47.05) rectangle (116.88, 54.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (116.88, 47.05) rectangle (123.31, 54.29);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (123.31, 47.05) rectangle (129.74, 54.29);

\path[fill=fillColor] ( 39.74, 54.29) rectangle ( 46.17, 61.53);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] ( 46.17, 54.29) rectangle ( 52.59, 61.53);
\definecolor{fillColor}{RGB}{64,177,123}

\path[fill=fillColor] ( 52.59, 54.29) rectangle ( 59.02, 61.53);
\definecolor{fillColor}{RGB}{43,142,138}

\path[fill=fillColor] ( 59.02, 54.29) rectangle ( 65.45, 61.53);
\definecolor{fillColor}{RGB}{44,132,140}

\path[fill=fillColor] ( 65.45, 54.29) rectangle ( 71.88, 61.53);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 71.88, 54.29) rectangle ( 78.31, 61.53);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] ( 78.31, 54.29) rectangle ( 84.74, 61.53);
\definecolor{fillColor}{RGB}{55,102,140}

\path[fill=fillColor] ( 84.74, 54.29) rectangle ( 91.17, 61.53);
\definecolor{fillColor}{RGB}{58,96,139}

\path[fill=fillColor] ( 91.17, 54.29) rectangle ( 97.60, 61.53);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] ( 97.60, 54.29) rectangle (104.03, 61.53);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] (104.03, 54.29) rectangle (110.46, 61.53);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] (110.46, 54.29) rectangle (116.88, 61.53);
\definecolor{fillColor}{RGB}{70,33,103}

\path[fill=fillColor] (116.88, 54.29) rectangle (123.31, 61.53);
\definecolor{fillColor}{RGB}{38,161,134}

\path[fill=fillColor] ( 46.17, 61.53) rectangle ( 52.59, 68.78);
\definecolor{fillColor}{RGB}{44,136,139}

\path[fill=fillColor] ( 52.59, 61.53) rectangle ( 59.02, 68.78);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 59.02, 61.53) rectangle ( 65.45, 68.78);
\definecolor{fillColor}{RGB}{56,101,140}

\path[fill=fillColor] ( 65.45, 61.53) rectangle ( 71.88, 68.78);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 71.88, 61.53) rectangle ( 78.31, 68.78);
\definecolor{fillColor}{RGB}{48,113,141}

\path[fill=fillColor] ( 78.31, 61.53) rectangle ( 84.74, 68.78);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 84.74, 61.53) rectangle ( 91.17, 68.78);
\definecolor{fillColor}{RGB}{62,83,137}

\path[fill=fillColor] ( 91.17, 61.53) rectangle ( 97.60, 68.78);
\definecolor{fillColor}{RGB}{55,104,140}

\path[fill=fillColor] ( 97.60, 61.53) rectangle (104.03, 68.78);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (104.03, 61.53) rectangle (110.46, 68.78);
\definecolor{fillColor}{RGB}{56,100,139}

\path[fill=fillColor] (110.46, 61.53) rectangle (116.88, 68.78);
\definecolor{fillColor}{RGB}{61,87,138}

\path[fill=fillColor] (116.88, 61.53) rectangle (123.31, 68.78);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 46.17, 68.78) rectangle ( 52.59, 76.02);
\definecolor{fillColor}{RGB}{119,207,84}

\path[fill=fillColor] ( 52.59, 68.78) rectangle ( 59.02, 76.02);
\definecolor{fillColor}{RGB}{42,149,136}

\path[fill=fillColor] ( 59.02, 68.78) rectangle ( 65.45, 76.02);
\definecolor{fillColor}{RGB}{46,171,129}

\path[fill=fillColor] ( 65.45, 68.78) rectangle ( 71.88, 76.02);
\definecolor{fillColor}{RGB}{43,145,137}

\path[fill=fillColor] ( 71.88, 68.78) rectangle ( 78.31, 76.02);
\definecolor{fillColor}{RGB}{44,118,142}

\path[fill=fillColor] ( 78.31, 68.78) rectangle ( 84.74, 76.02);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 84.74, 68.78) rectangle ( 91.17, 76.02);
\definecolor{fillColor}{RGB}{57,98,139}

\path[fill=fillColor] ( 91.17, 68.78) rectangle ( 97.60, 76.02);
\definecolor{fillColor}{RGB}{65,69,135}

\path[fill=fillColor] ( 97.60, 68.78) rectangle (104.03, 76.02);
\definecolor{fillColor}{RGB}{65,67,134}

\path[fill=fillColor] (104.03, 68.78) rectangle (110.46, 76.02);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (110.46, 68.78) rectangle (116.88, 76.02);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (116.88, 68.78) rectangle (123.31, 76.02);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] ( 46.17, 76.02) rectangle ( 52.59, 83.26);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 52.59, 76.02) rectangle ( 59.02, 83.26);
\definecolor{fillColor}{RGB}{43,124,141}

\path[fill=fillColor] ( 59.02, 76.02) rectangle ( 65.45, 83.26);
\definecolor{fillColor}{RGB}{83,185,113}

\path[fill=fillColor] ( 65.45, 76.02) rectangle ( 71.88, 83.26);
\definecolor{fillColor}{RGB}{41,154,135}

\path[fill=fillColor] ( 71.88, 76.02) rectangle ( 78.31, 83.26);
\definecolor{fillColor}{RGB}{44,137,139}

\path[fill=fillColor] ( 78.31, 76.02) rectangle ( 84.74, 83.26);
\definecolor{fillColor}{RGB}{43,127,141}

\path[fill=fillColor] ( 84.74, 76.02) rectangle ( 91.17, 83.26);
\definecolor{fillColor}{RGB}{49,112,141}

\path[fill=fillColor] ( 91.17, 76.02) rectangle ( 97.60, 83.26);
\definecolor{fillColor}{RGB}{59,94,139}

\path[fill=fillColor] ( 97.60, 76.02) rectangle (104.03, 83.26);
\definecolor{fillColor}{RGB}{65,72,136}

\path[fill=fillColor] (104.03, 76.02) rectangle (110.46, 83.26);
\definecolor{fillColor}{RGB}{68,57,124}

\path[fill=fillColor] (110.46, 76.02) rectangle (116.88, 83.26);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (116.88, 76.02) rectangle (123.31, 83.26);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.17, 83.26) rectangle ( 52.59, 90.50);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] ( 52.59, 83.26) rectangle ( 59.02, 90.50);
\definecolor{fillColor}{RGB}{116,204,88}

\path[fill=fillColor] ( 59.02, 83.26) rectangle ( 65.45, 90.50);
\definecolor{fillColor}{RGB}{177,218,68}

\path[fill=fillColor] ( 65.45, 83.26) rectangle ( 71.88, 90.50);
\definecolor{fillColor}{RGB}{43,146,137}

\path[fill=fillColor] ( 71.88, 83.26) rectangle ( 78.31, 90.50);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 78.31, 83.26) rectangle ( 84.74, 90.50);
\definecolor{fillColor}{RGB}{54,105,140}

\path[fill=fillColor] ( 84.74, 83.26) rectangle ( 91.17, 90.50);
\definecolor{fillColor}{RGB}{53,106,140}

\path[fill=fillColor] ( 91.17, 83.26) rectangle ( 97.60, 90.50);
\definecolor{fillColor}{RGB}{60,90,138}

\path[fill=fillColor] ( 97.60, 83.26) rectangle (104.03, 90.50);
\definecolor{fillColor}{RGB}{64,77,136}

\path[fill=fillColor] (104.03, 83.26) rectangle (110.46, 90.50);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (110.46, 83.26) rectangle (116.88, 90.50);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.17, 90.50) rectangle ( 52.59, 97.74);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 52.59, 90.50) rectangle ( 59.02, 97.74);
\definecolor{fillColor}{RGB}{189,220,65}

\path[fill=fillColor] ( 59.02, 90.50) rectangle ( 65.45, 97.74);
\definecolor{fillColor}{RGB}{87,187,111}

\path[fill=fillColor] ( 65.45, 90.50) rectangle ( 71.88, 97.74);
\definecolor{fillColor}{RGB}{50,111,141}

\path[fill=fillColor] ( 71.88, 90.50) rectangle ( 78.31, 97.74);
\definecolor{fillColor}{RGB}{42,148,137}

\path[fill=fillColor] ( 78.31, 90.50) rectangle ( 84.74, 97.74);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor] ( 84.74, 90.50) rectangle ( 91.17, 97.74);
\definecolor{fillColor}{RGB}{50,110,141}

\path[fill=fillColor] ( 91.17, 90.50) rectangle ( 97.60, 97.74);
\definecolor{fillColor}{RGB}{43,129,140}

\path[fill=fillColor] ( 97.60, 90.50) rectangle (104.03, 97.74);
\definecolor{fillColor}{RGB}{60,91,138}

\path[fill=fillColor] (104.03, 90.50) rectangle (110.46, 97.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (110.46, 90.50) rectangle (116.88, 97.74);
\definecolor{fillColor}{RGB}{76,181,117}

\path[fill=fillColor] ( 59.02, 97.74) rectangle ( 65.45,104.99);

\path[fill=fillColor] ( 65.45, 97.74) rectangle ( 71.88,104.99);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 71.88, 97.74) rectangle ( 78.31,104.99);
\definecolor{fillColor}{RGB}{64,74,136}

\path[fill=fillColor] ( 78.31, 97.74) rectangle ( 84.74,104.99);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 84.74, 97.74) rectangle ( 91.17,104.99);
\definecolor{fillColor}{RGB}{67,62,129}

\path[fill=fillColor] ( 91.17, 97.74) rectangle ( 97.60,104.99);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 97.60, 97.74) rectangle (104.03,104.99);

\path[fill=fillColor] (104.03, 97.74) rectangle (110.46,104.99);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (110.46, 97.74) rectangle (116.88,104.99);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 59.02,104.99) rectangle ( 65.45,112.23);

\path[fill=fillColor] ( 65.45,104.99) rectangle ( 71.88,112.23);

\path[fill=fillColor] ( 71.88,104.99) rectangle ( 78.31,112.23);
\definecolor{fillColor}{RGB}{43,130,140}

\path[fill=fillColor] ( 78.31,104.99) rectangle ( 84.74,112.23);
\definecolor{fillColor}{RGB}{48,114,141}

\path[fill=fillColor] ( 84.74,104.99) rectangle ( 91.17,112.23);
\definecolor{fillColor}{RGB}{66,63,130}

\path[fill=fillColor] ( 91.17,104.99) rectangle ( 97.60,112.23);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 97.60,104.99) rectangle (104.03,112.23);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] (104.03,104.99) rectangle (110.46,112.23);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (110.46,104.99) rectangle (116.88,112.23);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 65.45,112.23) rectangle ( 71.88,119.47);

\path[fill=fillColor] ( 71.88,112.23) rectangle ( 78.31,119.47);

\path[fill=fillColor] ( 78.31,112.23) rectangle ( 84.74,119.47);
\definecolor{fillColor}{RGB}{43,144,137}

\path[fill=fillColor] ( 84.74,112.23) rectangle ( 91.17,119.47);
\definecolor{fillColor}{RGB}{63,81,137}

\path[fill=fillColor] ( 91.17,112.23) rectangle ( 97.60,119.47);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor] ( 97.60,112.23) rectangle (104.03,119.47);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (104.03,112.23) rectangle (110.46,119.47);

\path[fill=fillColor] ( 71.88,119.47) rectangle ( 78.31,126.71);

\path[fill=fillColor] ( 78.31,119.47) rectangle ( 84.74,126.71);

\path[fill=fillColor] ( 91.17,119.47) rectangle ( 97.60,126.71);

\path[fill=fillColor] ( 97.60,119.47) rectangle (104.03,126.71);

\path[fill=fillColor] ( 84.74,126.71) rectangle ( 91.17,133.96);

\path[fill=fillColor] ( 97.60,126.71) rectangle (104.03,133.96);

\path[fill=fillColor] (104.03,126.71) rectangle (110.46,133.96);

\path[fill=fillColor] ( 71.88,133.96) rectangle ( 78.31,141.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 29.06) -- ( 41.76, 29.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.74, 27.05) -- ( 39.74, 31.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 72.00) -- ( 89.76, 72.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 69.98) -- ( 87.74, 74.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.87, 46.10) -- ( 64.91, 46.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.89, 44.08) -- ( 62.89, 48.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.14, 53.75) -- (115.17, 53.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.15, 51.73) -- (113.15, 55.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 50.12) -- ( 57.52, 50.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.51, 48.10) -- ( 55.51, 52.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.29, 58.58) -- ( 87.33, 58.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.31, 56.56) -- ( 85.31, 60.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.44, 42.28) -- ( 77.48, 42.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.46, 40.27) -- ( 75.46, 44.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.88, 75.37) -- ( 99.92, 75.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.90, 73.35) -- ( 97.90, 77.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 58.74) -- ( 75.11, 58.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.09, 56.73) -- ( 73.09, 60.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.74, 25.84) -- ( 30.77, 25.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.76, 23.82) -- ( 28.76, 27.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.36, 39.94) -- ( 66.39, 39.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.37, 37.92) -- ( 64.37, 41.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.97, 25.75) -- ( 32.00, 25.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.99, 23.74) -- ( 29.99, 27.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.32, 49.08) -- (109.36, 49.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.34, 47.06) -- (107.34, 51.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.74, 34.10) -- ( 41.77, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.75, 32.08) -- ( 39.75, 36.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.22, 60.73) -- ( 72.25, 60.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.23, 58.71) -- ( 70.23, 62.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 57.45) -- ( 95.83, 57.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.81, 55.43) -- ( 93.81, 59.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.42, 34.15) -- ( 51.45, 34.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.44, 32.14) -- ( 49.44, 36.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.94, 52.41) -- ( 71.97, 52.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.95, 50.39) -- ( 69.95, 54.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.58, 49.45) -- ( 63.61, 49.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.59, 47.43) -- ( 61.59, 51.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.92, 50.97) -- ( 79.96, 50.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.94, 48.95) -- ( 77.94, 52.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 51.85) -- ( 48.03, 51.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.01, 49.83) -- ( 46.01, 53.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 74.30) -- ( 77.12, 74.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 72.28) -- ( 75.10, 76.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.68, 25.45) -- ( 29.72, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.70, 23.43) -- ( 27.70, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.48, 28.38) -- ( 37.52, 28.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.50, 26.36) -- ( 35.50, 30.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 51.40) -- ( 95.32, 51.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.30, 49.38) -- ( 93.30, 53.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 65.98) -- ( 71.25, 65.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.24, 63.96) -- ( 69.24, 67.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.86, 36.49) -- ( 92.90, 36.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 34.47) -- ( 90.88, 38.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.30, 68.09) -- ( 81.33, 68.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.32, 66.08) -- ( 79.32, 70.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 50.50) -- ( 76.23, 50.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 48.48) -- ( 74.21, 52.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.48, 38.14) -- ( 57.51, 38.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.50, 36.12) -- ( 55.50, 40.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.94, 74.03) -- ( 60.97, 74.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.96, 72.01) -- ( 58.96, 76.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.23, 52.84) -- ( 67.26, 52.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 50.83) -- ( 65.25, 54.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.36, 27.00) -- ( 33.40, 27.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.38, 24.98) -- ( 31.38, 29.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.16, 39.37) -- ( 66.19, 39.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.18, 37.35) -- ( 64.18, 41.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.10, 89.97) -- (104.14, 89.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.12, 87.95) -- (102.12, 91.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.15, 67.22) -- ( 86.18, 67.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.16, 65.20) -- ( 84.16, 69.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.58, 35.15) -- ( 46.61, 35.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.59, 33.13) -- ( 44.59, 37.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.03, 34.84) -- ( 45.06, 34.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.04, 32.82) -- ( 43.04, 36.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.53, 28.86) -- ( 38.56, 28.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.55, 26.84) -- ( 36.55, 30.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 58.11) -- (102.81, 58.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.79, 56.10) -- (100.79, 60.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.17, 40.55) -- ( 47.20, 40.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.18, 38.54) -- ( 45.18, 42.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.31, 37.87) -- ( 93.35, 37.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.33, 35.86) -- ( 91.33, 39.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 77.67) -- ( 82.18, 77.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 75.65) -- ( 80.17, 79.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 44.81) -- ( 66.28, 44.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 42.79) -- ( 64.26, 46.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 76.12) -- ( 99.52, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.51, 74.10) -- ( 97.51, 78.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 72.32) -- ( 95.79, 72.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 70.30) -- ( 93.77, 74.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.23, 60.59) -- ( 87.26, 60.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.24, 58.57) -- ( 85.24, 62.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.17, 88.74) -- ( 93.20, 88.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 86.72) -- ( 91.19, 90.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.22, 89.65) -- ( 67.26, 89.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 87.63) -- ( 65.24, 91.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.68, 47.17) -- ( 59.72, 47.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.70, 45.15) -- ( 57.70, 49.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.14, 72.04) -- ( 83.17, 72.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.15, 70.02) -- ( 81.15, 74.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.01, 57.88) -- ( 63.04, 57.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.02, 55.86) -- ( 61.02, 59.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 70.34) -- ( 89.75, 70.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 68.32) -- ( 87.74, 72.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.69, 67.14) -- ( 95.72, 67.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.71, 65.12) -- ( 93.71, 69.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 58.23) -- ( 86.39, 58.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 56.21) -- ( 84.37, 60.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.32, 55.43) -- ( 75.36, 55.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.34, 53.42) -- ( 73.34, 57.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.63, 47.12) -- ( 61.66, 47.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.65, 45.11) -- ( 59.65, 49.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.11, 69.75) -- ( 77.14, 69.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 67.73) -- ( 75.13, 71.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.38, 28.18) -- ( 35.42, 28.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.40, 26.17) -- ( 33.40, 30.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.17, 48.58) -- ( 54.20, 48.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.19, 46.56) -- ( 52.19, 50.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.04, 28.01) -- ( 34.07, 28.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.06, 25.99) -- ( 32.06, 30.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.27, 60.91) -- (101.31, 60.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 58.89) -- ( 99.29, 62.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.65, 25.55) -- ( 29.69, 25.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.67, 23.53) -- ( 27.67, 27.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.94, 45.92) -- ( 79.98, 45.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 43.90) -- ( 77.96, 47.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 43.54) -- ( 78.79, 43.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 41.52) -- ( 76.77, 45.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.86, 32.06) -- ( 39.89, 32.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.88, 30.04) -- ( 37.88, 34.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.79, 41.64) -- ( 45.83, 41.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.81, 39.63) -- ( 43.81, 43.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.37, 28.29) -- ( 35.41, 28.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.39, 26.28) -- ( 33.39, 30.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.91, 57.56) -- (108.94, 57.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.93, 55.54) -- (106.93, 59.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.96, 26.21) -- ( 33.00, 26.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.98, 24.19) -- ( 30.98, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 52.31) -- ( 68.85, 52.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.83, 50.30) -- ( 66.83, 54.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.12, 25.72) -- ( 31.15, 25.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.14, 23.70) -- ( 29.14, 27.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 29.17) -- ( 44.46, 29.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 27.15) -- ( 42.45, 31.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 68.70) -- ( 67.31, 68.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.29, 66.68) -- ( 65.29, 70.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 86.55) -- ( 79.63, 86.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 84.53) -- ( 77.61, 88.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.69, 29.30) -- ( 39.73, 29.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.71, 27.29) -- ( 37.71, 31.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.18, 46.49) -- ( 62.21, 46.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.20, 44.48) -- ( 60.20, 48.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.74, 36.17) -- ( 42.78, 36.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.76, 34.15) -- ( 40.76, 38.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.27, 44.07) -- ( 83.31, 44.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 42.05) -- ( 81.29, 46.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.65, 81.42) -- ( 70.69, 81.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 79.40) -- ( 68.67, 83.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.75, 52.40) -- ( 79.78, 52.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 50.38) -- ( 77.76, 54.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 81.81) -- ( 73.10, 81.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 79.79) -- ( 71.08, 83.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 49.54) -- ( 57.89, 49.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.88, 47.52) -- ( 55.88, 51.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.35, 26.69) -- ( 32.38, 26.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.36, 24.67) -- ( 30.36, 28.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.27, 25.53) -- ( 30.31, 25.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.29, 23.51) -- ( 28.29, 27.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 76.14) -- ( 77.02, 76.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 74.12) -- ( 75.00, 78.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.29, 35.54) -- ( 55.33, 35.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 33.52) -- ( 53.31, 37.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.14, 90.40) -- ( 91.18, 90.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.16, 88.39) -- ( 89.16, 92.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.08, 36.73) -- ( 45.12, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.10, 34.71) -- ( 43.10, 38.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.22, 75.26) -- ( 82.25, 75.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 73.24) -- ( 80.24, 77.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.32, 71.15) -- ( 94.35, 71.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 69.14) -- ( 92.33, 73.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.50, 70.29) -- (103.53, 70.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.52, 68.27) -- (101.52, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.11, 34.35) -- ( 52.14, 34.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.13, 32.34) -- ( 50.13, 36.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 40.80) -- ( 88.53, 40.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 38.79) -- ( 86.51, 42.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.80, 67.20) -- (103.84, 67.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.82, 65.18) -- (101.82, 69.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 37.76) -- ( 92.71, 37.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 35.75) -- ( 90.69, 39.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.56, 57.01) -- ( 81.60, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.58, 54.99) -- ( 79.58, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 30.48) -- ( 47.66, 30.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.65, 28.46) -- ( 45.65, 32.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.52, 25.53) -- ( 29.55, 25.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.54, 23.51) -- ( 27.54, 27.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 78.47) -- ( 92.94, 78.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.92, 76.45) -- ( 90.92, 80.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.22, 35.17) -- ( 64.26, 35.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 33.15) -- ( 62.24, 37.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.15, 25.37) -- ( 29.18, 25.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.16, 23.35) -- ( 27.16, 27.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.31, 58.94) -- ( 84.34, 58.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.32, 56.93) -- ( 82.32, 60.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.35, 53.26) -- ( 71.39, 53.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 51.24) -- ( 69.37, 55.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.11, 48.98) -- ( 64.15, 48.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.13, 46.97) -- ( 62.13, 51.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 56.46) -- ( 89.20, 56.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 54.44) -- ( 87.18, 58.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 64.64) -- ( 77.36, 64.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 62.62) -- ( 75.34, 66.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.11, 25.95) -- ( 31.14, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.12, 23.94) -- ( 29.12, 27.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.14, 55.71) -- ( 95.17, 55.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.15, 53.69) -- ( 93.15, 57.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 55.22) -- ( 92.87, 55.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 53.20) -- ( 90.85, 57.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.54, 25.45) -- ( 30.58, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.56, 23.43) -- ( 28.56, 27.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.54, 25.49) -- ( 30.57, 25.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.56, 23.48) -- ( 28.56, 27.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.88, 59.08) -- (102.92, 59.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.90, 57.06) -- (100.90, 61.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 72.17) -- ( 91.51, 72.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.49, 70.15) -- ( 89.49, 74.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.37, 25.43) -- ( 29.41, 25.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.39, 23.41) -- ( 27.39, 27.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.53, 36.20) -- ( 80.57, 36.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 34.19) -- ( 78.55, 38.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 66.88) -- ( 98.93, 66.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 64.86) -- ( 96.92, 68.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.48, 36.95) -- ( 62.52, 36.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.50, 34.93) -- ( 60.50, 38.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.55, 57.99) -- ( 88.59, 57.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.57, 55.97) -- ( 86.57, 60.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 45.47) -- ( 58.97, 45.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.95, 43.45) -- ( 56.95, 47.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 51.64) -- ( 83.46, 51.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.44, 49.62) -- ( 81.44, 53.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 53.75) -- ( 75.67, 53.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.65, 51.73) -- ( 73.65, 55.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.52, 40.29) -- ( 64.55, 40.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.53, 38.27) -- ( 62.53, 42.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.07, 25.36) -- ( 29.11, 25.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.09, 23.34) -- ( 27.09, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 68.12) -- (100.08, 68.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 66.10) -- ( 98.06, 70.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.17, 57.63) -- (103.21, 57.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.19, 55.61) -- (101.19, 59.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 85.32) -- ( 71.02, 85.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.00, 83.30) -- ( 69.00, 87.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 88.59) -- (103.29, 88.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.27, 86.57) -- (101.27, 90.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 70.02) -- ( 58.89, 70.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.87, 68.00) -- ( 56.87, 72.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 80.90) -- ( 98.84, 80.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.82, 78.89) -- ( 96.82, 82.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 86.95) -- (100.08, 86.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 84.93) -- ( 98.06, 88.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.85, 45.62) -- ( 45.88, 45.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.86, 43.60) -- ( 43.86, 47.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.29, 72.30) -- ( 76.32, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 70.29) -- ( 74.30, 74.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 53.74) -- ( 64.46, 53.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.45, 51.72) -- ( 62.45, 55.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.07, 30.79) -- ( 39.11, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.09, 28.77) -- ( 37.09, 32.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.29, 60.19) -- ( 91.32, 60.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.30, 58.18) -- ( 89.30, 62.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.70, 40.08) -- ( 58.74, 40.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.72, 38.06) -- ( 56.72, 42.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 58.09) -- ( 98.39, 58.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.37, 56.07) -- ( 96.37, 60.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.72, 62.65) -- (104.76, 62.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.74, 60.63) -- (102.74, 64.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.29, 40.11) -- ( 52.32, 40.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.30, 38.09) -- ( 50.30, 42.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.72, 81.62) -- ( 98.75, 81.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.73, 79.60) -- ( 96.73, 83.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.81, 61.69) -- (105.85, 61.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.83, 59.68) -- (103.83, 63.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.89, 26.12) -- ( 31.93, 26.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 24.10) -- ( 29.91, 28.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.59, 31.97) -- ( 42.63, 31.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.61, 29.95) -- ( 40.61, 33.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.05, 25.90) -- ( 32.09, 25.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.07, 23.88) -- ( 30.07, 27.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.86, 56.39) -- ( 80.90, 56.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 54.37) -- ( 78.88, 58.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 81.50) -- ( 72.03, 81.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.01, 79.48) -- ( 70.01, 83.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.17, 25.38) -- ( 29.21, 25.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.19, 23.37) -- ( 27.19, 27.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 31.61) -- ( 46.73, 31.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.72, 29.59) -- ( 44.72, 33.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.56, 62.50) -- ( 77.60, 62.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.58, 60.49) -- ( 75.58, 64.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.40, 52.48) -- ( 47.44, 52.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.42, 50.46) -- ( 45.42, 54.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.47, 27.70) -- ( 34.50, 27.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.49, 25.68) -- ( 32.49, 29.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.38, 88.53) -- ( 68.41, 88.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.39, 86.51) -- ( 66.39, 90.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.65, 79.97) -- (120.69, 79.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (118.67, 77.95) -- (118.67, 81.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.81, 51.24) -- ( 74.85, 51.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 49.23) -- ( 72.83, 53.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.43, 49.27) -- ( 61.46, 49.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.45, 47.25) -- ( 59.45, 51.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 65.47) -- ( 82.44, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.42, 63.45) -- ( 80.42, 67.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.62, 49.85) -- ( 82.66, 49.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.64, 47.83) -- ( 80.64, 51.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 69.40) -- ( 93.31, 69.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 67.39) -- ( 91.29, 71.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.24, 86.23) -- (118.28, 86.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.26, 84.21) -- (116.26, 88.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 74.68) -- (103.71, 74.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.70, 72.67) -- (101.70, 76.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 38.99) -- ( 72.38, 38.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 36.97) -- ( 70.36, 41.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 64.66) -- ( 80.95, 64.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 62.64) -- ( 78.93, 66.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 52.96) -- ( 53.14, 52.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.12, 50.94) -- ( 51.12, 54.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.66, 69.97) -- ( 68.69, 69.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.67, 67.95) -- ( 66.67, 71.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.41, 26.39) -- ( 33.45, 26.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.43, 24.37) -- ( 31.43, 28.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 45.89) -- ( 98.58, 45.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 43.88) -- ( 96.56, 47.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.20, 64.54) -- ( 89.23, 64.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.21, 62.52) -- ( 87.21, 66.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.04, 25.57) -- ( 30.08, 25.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.06, 23.55) -- ( 28.06, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.54, 30.63) -- ( 54.57, 30.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.55, 28.61) -- ( 52.55, 32.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.91, 66.32) -- ( 61.94, 66.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.93, 64.30) -- ( 59.93, 68.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.35, 25.54) -- ( 29.38, 25.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.37, 23.52) -- ( 27.37, 27.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.25, 33.98) -- ( 45.29, 33.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.27, 31.96) -- ( 43.27, 36.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.98, 75.84) -- (119.02, 75.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.00, 73.82) -- (117.00, 77.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.91, 28.22) -- ( 41.95, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.93, 26.21) -- ( 39.93, 30.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.32, 25.36) -- ( 29.36, 25.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.34, 23.35) -- ( 27.34, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 76.01) -- ( 95.04, 76.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 73.99) -- ( 93.02, 78.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.56, 87.24) -- (104.59, 87.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.58, 85.23) -- (102.58, 89.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 44.11) -- ( 54.38, 44.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 42.09) -- ( 52.36, 46.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.13, 61.16) -- ( 86.16, 61.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.14, 59.15) -- ( 84.14, 63.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.25, 55.39) -- ( 83.28, 55.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 53.37) -- ( 81.27, 57.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 73.56) -- ( 88.89, 73.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 71.54) -- ( 86.88, 75.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 36.15) -- ( 76.55, 36.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 34.14) -- ( 74.54, 38.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.07, 35.30) -- ( 55.10, 35.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.08, 33.28) -- ( 53.08, 37.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 46.60) -- ( 66.32, 46.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 44.58) -- ( 64.30, 48.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 57.34) -- ( 63.99, 57.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 55.32) -- ( 61.97, 59.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.28, 66.00) -- (117.32, 66.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.30, 63.98) -- (115.30, 68.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.71, 74.79) -- ( 78.75, 74.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 72.77) -- ( 76.73, 76.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.53, 46.38) -- ( 70.56, 46.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.55, 44.36) -- ( 68.55, 48.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.97, 62.10) -- (112.00, 62.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.99, 60.08) -- (109.99, 64.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 65.03) -- ( 67.21, 65.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.19, 63.01) -- ( 65.19, 67.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.28, 66.06) -- ( 68.31, 66.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.29, 64.04) -- ( 66.29, 68.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.80, 74.26) -- ( 95.83, 74.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.81, 72.25) -- ( 93.81, 76.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 70.50) -- ( 95.35, 70.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 68.48) -- ( 93.33, 72.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 54.25) -- ( 76.98, 54.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 52.23) -- ( 74.97, 56.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 56.09) -- ( 84.02, 56.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.00, 54.08) -- ( 82.00, 58.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 58.75) -- ( 64.89, 58.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 56.73) -- ( 62.87, 60.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.21, 32.22) -- ( 44.25, 32.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.23, 30.20) -- ( 42.23, 34.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 77.13) -- ( 63.94, 77.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.92, 75.12) -- ( 61.92, 79.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 46.33) -- ( 90.41, 46.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 44.31) -- ( 88.39, 48.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.61,122.91) -- (100.64,122.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.63,120.89) -- ( 98.63,124.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.07, 33.16) -- ( 59.11, 33.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.09, 31.14) -- ( 57.09, 35.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.48, 80.73) -- ( 91.52, 80.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.50, 78.72) -- ( 89.50, 82.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.49, 72.81) -- ( 79.52, 72.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.51, 70.80) -- ( 77.51, 74.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 83.55) -- ( 70.98, 83.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 81.53) -- ( 68.96, 85.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.56, 61.97) -- ( 91.60, 61.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 59.95) -- ( 89.58, 63.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 76.69) -- ( 72.16, 76.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.14, 74.68) -- ( 70.14, 78.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.16, 53.19) -- ( 69.20, 53.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.18, 51.18) -- ( 67.18, 55.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.50, 62.31) -- ( 86.53, 62.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.52, 60.29) -- ( 84.52, 64.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 62.26) -- ( 92.71, 62.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 60.24) -- ( 90.69, 64.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.14, 25.39) -- ( 29.17, 25.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.15, 23.37) -- ( 27.15, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.31, 29.95) -- ( 39.34, 29.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.33, 27.94) -- ( 37.33, 31.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 84.17) -- ( 84.88, 84.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.86, 82.15) -- ( 82.86, 86.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.05, 45.72) -- ( 72.08, 45.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.07, 43.70) -- ( 70.07, 47.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 77.75) -- ( 93.88, 77.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.87, 75.73) -- ( 91.87, 79.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.35, 79.85) -- ( 97.39, 79.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 77.84) -- ( 95.37, 81.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.75, 51.63) -- ( 93.79, 51.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.77, 49.62) -- ( 91.77, 53.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.08, 40.61) -- ( 51.11, 40.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 38.59) -- ( 49.10, 42.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.92, 38.94) -- ( 58.96, 38.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.94, 36.92) -- ( 56.94, 40.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.98, 57.02) -- ( 83.02, 57.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.00, 55.00) -- ( 81.00, 59.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.94, 40.66) -- ( 55.97, 40.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 38.64) -- ( 53.95, 42.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.32, 49.95) -- ( 93.36, 49.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.34, 47.93) -- ( 91.34, 51.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.52, 26.13) -- ( 35.56, 26.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 24.11) -- ( 33.54, 28.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.92, 60.44) -- ( 59.95, 60.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 58.43) -- ( 57.93, 62.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.40, 37.84) -- ( 57.43, 37.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.42, 35.82) -- ( 55.42, 39.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 38.93) -- ( 75.89, 38.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 36.92) -- ( 73.87, 40.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 75.75) -- ( 80.23, 75.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.21, 73.73) -- ( 78.21, 77.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.15, 25.64) -- ( 30.19, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.17, 23.62) -- ( 28.17, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.67, 45.78) -- ( 75.71, 45.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 43.76) -- ( 73.69, 47.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 59.63) -- ( 97.80, 59.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.78, 57.62) -- ( 95.78, 61.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 73.08) -- ( 78.79, 73.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 71.06) -- ( 76.77, 75.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.46, 79.36) -- ( 95.50, 79.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 77.34) -- ( 93.48, 81.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.82, 25.77) -- ( 31.86, 25.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.84, 23.75) -- ( 29.84, 27.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.17, 25.40) -- ( 30.20, 25.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.19, 23.38) -- ( 28.19, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.30, 42.85) -- ( 74.34, 42.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.32, 40.83) -- ( 72.32, 44.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 69.18) -- ( 99.37, 69.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.35, 67.16) -- ( 97.35, 71.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 34.71) -- ( 72.93, 34.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.92, 32.69) -- ( 70.92, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.80, 39.78) -- ( 63.84, 39.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 37.77) -- ( 61.82, 41.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 71.66) -- (103.33, 71.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.32, 69.65) -- (101.32, 73.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 93.06) -- ( 73.77, 93.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.76, 91.04) -- ( 71.76, 95.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 38.58) -- ( 45.20, 38.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 36.57) -- ( 43.19, 40.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.00, 27.88) -- ( 44.04, 27.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.02, 25.86) -- ( 42.02, 29.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.49, 65.66) -- (116.53, 65.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.51, 63.64) -- (114.51, 67.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 65.47) -- ( 79.92, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 63.45) -- ( 77.90, 67.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.03, 43.78) -- ( 85.07, 43.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 41.76) -- ( 83.05, 45.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.34, 82.38) -- (103.38, 82.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.36, 80.36) -- (101.36, 84.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.05, 75.30) -- (116.08, 75.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.06, 73.29) -- (114.06, 77.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.67, 27.75) -- ( 34.70, 27.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.68, 25.73) -- ( 32.68, 29.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.21, 93.27) -- ( 86.25, 93.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 91.25) -- ( 84.23, 95.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 42.40) -- ( 72.02, 42.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.00, 40.39) -- ( 70.00, 44.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.92, 87.42) -- ( 77.96, 87.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.94, 85.40) -- ( 75.94, 89.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.96, 26.46) -- ( 31.00, 26.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.98, 24.44) -- ( 28.98, 28.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.06, 68.60) -- ( 97.09, 68.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.08, 66.58) -- ( 95.08, 70.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.15, 30.49) -- ( 36.19, 30.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.17, 28.48) -- ( 34.17, 32.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 80.29) -- ( 80.76, 80.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.74, 78.27) -- ( 78.74, 82.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.62, 28.39) -- ( 39.65, 28.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.64, 26.37) -- ( 37.64, 30.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.52, 61.91) -- (104.55, 61.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.54, 59.89) -- (102.54, 63.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.87, 78.31) -- ( 75.91, 78.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.89, 76.29) -- ( 73.89, 80.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.10, 85.75) -- (101.13, 85.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.12, 83.73) -- ( 99.12, 87.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.96, 64.49) -- ( 92.99, 64.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.98, 62.47) -- ( 90.98, 66.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.43, 27.10) -- ( 33.46, 27.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.44, 25.08) -- ( 31.44, 29.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 53.57) -- ( 85.73, 53.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 51.55) -- ( 83.72, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.96, 29.29) -- ( 40.00, 29.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.98, 27.27) -- ( 37.98, 31.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.66, 63.22) -- ( 90.69, 63.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.68, 61.20) -- ( 88.68, 65.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.63, 65.19) -- ( 69.66, 65.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 63.18) -- ( 67.65, 67.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.45, 46.24) -- ( 60.49, 46.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.47, 44.23) -- ( 58.47, 48.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.61, 56.66) -- ( 85.65, 56.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.63, 54.64) -- ( 83.63, 58.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.82, 26.54) -- ( 34.86, 26.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.84, 24.52) -- ( 32.84, 28.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.35, 25.46) -- ( 30.39, 25.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.37, 23.44) -- ( 28.37, 27.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.27, 54.32) -- (116.30, 54.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (114.28, 52.30) -- (114.28, 56.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 67.19) -- ( 91.38, 67.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.36, 65.18) -- ( 89.36, 69.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.95, 67.76) -- ( 89.99, 67.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.97, 65.74) -- ( 87.97, 69.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 60.42) -- ( 82.49, 60.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 58.40) -- ( 80.47, 62.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.04, 39.01) -- ( 61.07, 39.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.05, 36.99) -- ( 59.05, 41.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 80.32) -- ( 90.43, 80.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 78.31) -- ( 88.41, 82.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.81, 75.15) -- ( 81.85, 75.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.83, 73.13) -- ( 79.83, 77.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 70.97) -- ( 74.90, 70.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.89, 68.96) -- ( 72.89, 72.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.46, 60.57) -- ( 98.50, 60.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 58.56) -- ( 96.48, 62.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.66, 75.03) -- (113.70, 75.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.68, 73.02) -- (111.68, 77.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 60.13) -- ( 92.91, 60.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.90, 58.11) -- ( 90.90, 62.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.32) -- ( 28.92, 25.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.35, 29.14) -- ( 36.38, 29.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 27.12) -- ( 34.37, 31.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.19, 48.44) -- ( 78.22, 48.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 46.43) -- ( 76.20, 50.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 83.69) -- ( 70.31, 83.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.29, 81.68) -- ( 68.29, 85.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.50, 31.05) -- ( 50.53, 31.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.51, 29.03) -- ( 48.51, 33.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.75, 51.50) -- ( 86.78, 51.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.76, 49.48) -- ( 84.76, 53.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.69, 69.88) -- ( 92.73, 69.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 67.86) -- ( 90.71, 71.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.92, 73.04) -- ( 83.95, 73.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.94, 71.02) -- ( 81.94, 75.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 74.94) -- ( 76.79, 74.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 72.92) -- ( 74.77, 76.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.33, 40.58) -- ( 53.36, 40.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.34, 38.57) -- ( 51.34, 42.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 51.89) -- ( 52.90, 51.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.88, 49.87) -- ( 50.88, 53.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 80.40) -- ( 81.13, 80.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.12, 78.38) -- ( 79.12, 82.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 60.28) -- ( 71.62, 60.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.60, 58.26) -- ( 69.60, 62.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.16, 25.45) -- ( 30.20, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.18, 23.43) -- ( 28.18, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 40.21) -- ( 54.91, 40.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 38.19) -- ( 52.89, 42.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.71, 60.48) -- (113.75, 60.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.73, 58.46) -- (111.73, 62.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 61.63) -- ( 70.59, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.58, 59.61) -- ( 68.58, 63.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.19,103.89) -- ( 77.23,103.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.21,101.87) -- ( 75.21,105.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 43.04) -- ( 94.52, 43.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.51, 41.02) -- ( 92.51, 45.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.63, 32.39) -- ( 50.67, 32.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.65, 30.38) -- ( 48.65, 34.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.03, 25.35) -- ( 29.06, 25.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.05, 23.33) -- ( 27.05, 27.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 54.75) -- ( 98.16, 54.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.14, 52.73) -- ( 96.14, 56.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.59, 26.61) -- ( 33.62, 26.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 24.59) -- ( 31.60, 28.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 86.50) -- ( 73.52, 86.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.50, 84.48) -- ( 71.50, 88.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.64, 56.68) -- ( 51.67, 56.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 54.66) -- ( 49.65, 58.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.40, 59.72) -- ( 58.43, 59.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 57.70) -- ( 56.42, 61.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.91, 41.34) -- ( 57.95, 41.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.93, 39.33) -- ( 55.93, 43.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 70.31) -- ( 77.34, 70.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 68.29) -- ( 75.33, 72.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.65, 42.80) -- ( 72.68, 42.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 40.79) -- ( 70.66, 44.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.41, 63.47) -- ( 56.45, 63.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.43, 61.45) -- ( 54.43, 65.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.21, 60.07) -- (111.24, 60.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.22, 58.05) -- (109.22, 62.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.76, 45.70) -- ( 79.80, 45.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 43.68) -- ( 77.78, 47.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.79, 69.03) -- ( 85.83, 69.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.81, 67.01) -- ( 83.81, 71.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.34, 49.92) -- ( 69.38, 49.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 47.91) -- ( 67.36, 51.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 56.62) -- ( 79.13, 56.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.11, 54.61) -- ( 77.11, 58.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.81, 88.98) -- ( 75.85, 88.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.83, 86.96) -- ( 73.83, 90.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.91, 77.88) -- ( 96.94, 77.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 75.86) -- ( 94.93, 79.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.08, 86.14) -- (107.12, 86.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.10, 84.12) -- (105.10, 88.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 67.59) -- ( 95.97, 67.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 65.57) -- ( 93.95, 69.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.03, 68.91) -- ( 97.07, 68.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.05, 66.89) -- ( 95.05, 70.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.31, 25.40) -- ( 29.35, 25.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.33, 23.38) -- ( 27.33, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.95, 69.73) -- ( 91.99, 69.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.97, 67.71) -- ( 89.97, 71.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.41, 64.32) -- ( 62.44, 64.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 62.31) -- ( 60.43, 66.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.98, 25.58) -- ( 30.02, 25.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.00, 23.56) -- ( 28.00, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.94, 79.59) -- ( 95.97, 79.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 77.57) -- ( 93.95, 81.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.94, 33.60) -- ( 42.97, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.96, 31.58) -- ( 40.96, 35.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.75, 31.59) -- ( 46.79, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 29.57) -- ( 44.77, 33.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.67, 36.95) -- ( 51.71, 36.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 34.93) -- ( 49.69, 38.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 31.55) -- ( 59.32, 31.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.31, 29.53) -- ( 57.31, 33.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.86, 28.51) -- ( 38.89, 28.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.87, 26.50) -- ( 36.87, 30.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 26.32) -- ( 36.85, 26.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.84, 24.30) -- ( 34.84, 28.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 90.52) -- ( 83.23, 90.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 88.50) -- ( 81.21, 92.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.24, 29.16) -- ( 41.27, 29.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.25, 27.14) -- ( 39.25, 31.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.39, 75.56) -- ( 67.43, 75.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 73.54) -- ( 65.41, 77.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 87.39) -- ( 87.41, 87.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 85.37) -- ( 85.39, 89.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 62.71) -- ( 96.37, 62.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 60.69) -- ( 94.36, 64.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.67, 54.25) -- (110.70, 54.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.69, 52.23) -- (108.69, 56.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.94, 25.33) -- ( 28.98, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.96, 23.31) -- ( 26.96, 27.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.69, 28.57) -- ( 37.73, 28.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.71, 26.55) -- ( 35.71, 30.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 55.22) -- ( 66.97, 55.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 53.20) -- ( 64.96, 57.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.55, 25.46) -- ( 29.59, 25.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 23.44) -- ( 27.57, 27.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.96, 38.89) -- ( 66.00, 38.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.98, 36.87) -- ( 63.98, 40.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.36,102.44) -- (110.40,102.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.38,100.42) -- (108.38,104.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.24, 28.08) -- ( 40.28, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.26, 26.06) -- ( 38.26, 30.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.57, 30.96) -- ( 40.61, 30.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.59, 28.94) -- ( 38.59, 32.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 68.60) -- ( 87.31, 68.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.29, 66.58) -- ( 85.29, 70.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.46, 64.13) -- ( 94.50, 64.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.48, 62.11) -- ( 92.48, 66.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 35.47) -- ( 58.29, 35.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.28, 33.45) -- ( 56.28, 37.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.10, 26.87) -- ( 37.14, 26.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.12, 24.85) -- ( 35.12, 28.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.15, 36.23) -- ( 74.18, 36.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 34.22) -- ( 72.17, 38.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.91, 37.20) -- ( 87.94, 37.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.92, 35.19) -- ( 85.92, 39.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.07, 39.99) -- ( 55.11, 39.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 37.97) -- ( 53.09, 42.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 75.15) -- ( 70.65, 75.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.63, 73.13) -- ( 68.63, 77.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.63, 58.97) -- ( 73.66, 58.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.64, 56.95) -- ( 71.64, 60.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 30.97) -- ( 47.18, 30.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.16, 28.96) -- ( 45.16, 32.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.88, 44.08) -- ( 66.91, 44.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 42.06) -- ( 64.89, 46.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.96, 67.55) -- ( 73.99, 67.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.98, 65.53) -- ( 71.98, 69.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.09, 95.36) -- ( 90.12, 95.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.11, 93.34) -- ( 88.11, 97.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.64, 52.62) -- (115.67, 52.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.65, 50.60) -- (113.65, 54.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 95.46) -- ( 97.93, 95.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.92, 93.44) -- ( 95.92, 97.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.44, 56.84) -- (105.48, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.46, 54.82) -- (103.46, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.79, 51.43) -- (106.83, 51.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.81, 49.41) -- (104.81, 53.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.85, 71.29) -- ( 94.88, 71.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 69.27) -- ( 92.87, 73.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 47.54) -- ( 73.55, 47.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.53, 45.52) -- ( 71.53, 49.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.69, 34.23) -- ( 56.73, 34.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.71, 32.21) -- ( 54.71, 36.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.95, 88.31) -- ( 76.98, 88.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 86.30) -- ( 74.97, 90.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.26, 59.54) -- ( 91.30, 59.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 57.52) -- ( 89.28, 61.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.82, 49.50) -- (101.86, 49.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.84, 47.48) -- ( 99.84, 51.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.55, 86.65) -- (105.58, 86.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.57, 84.63) -- (103.57, 88.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 35.14) -- ( 68.60, 35.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.59, 33.13) -- ( 66.59, 37.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.20, 26.93) -- ( 32.23, 26.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.22, 24.91) -- ( 30.22, 28.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.54, 57.01) -- ( 74.58, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 55.00) -- ( 72.56, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 49.15) -- ( 52.87, 49.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 47.13) -- ( 50.85, 51.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 33.86) -- ( 68.99, 33.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 31.85) -- ( 66.98, 35.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.57, 28.22) -- ( 36.60, 28.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.59, 26.20) -- ( 34.59, 30.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 36.85) -- ( 79.93, 36.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 34.83) -- ( 77.91, 38.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.95, 69.20) -- ( 87.99, 69.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.97, 67.18) -- ( 85.97, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 52.73) -- ( 57.83, 52.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 50.71) -- ( 55.81, 54.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.80, 26.04) -- ( 31.84, 26.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.82, 24.02) -- ( 29.82, 28.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.37, 74.00) -- (108.40, 74.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.38, 71.99) -- (106.38, 76.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.36, 46.78) -- ( 73.39, 46.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.38, 44.77) -- ( 71.38, 48.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 46.30) -- ( 73.84, 46.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.82, 44.28) -- ( 71.82, 48.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.69, 53.55) -- ( 58.72, 53.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.70, 51.54) -- ( 56.70, 55.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 57.73) -- ( 66.30, 57.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.28, 55.71) -- ( 64.28, 59.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.77, 55.44) -- ( 82.81, 55.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.79, 53.43) -- ( 80.79, 57.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.14, 74.11) -- (109.18, 74.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.16, 72.09) -- (107.16, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.13, 44.08) -- ( 55.17, 44.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 42.06) -- ( 53.15, 46.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.49, 29.04) -- ( 36.52, 29.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.51, 27.02) -- ( 34.51, 31.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.66, 32.67) -- ( 79.70, 32.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 30.65) -- ( 77.68, 34.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.37, 47.98) -- ( 74.41, 47.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.39, 45.96) -- ( 72.39, 50.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 70.13) -- ( 75.06, 70.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 68.12) -- ( 73.04, 72.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.85, 62.21) -- (105.88, 62.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.86, 60.19) -- (103.86, 64.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 48.46) -- ( 71.39, 48.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 46.44) -- ( 69.37, 50.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 28.81) -- ( 39.67, 28.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.66, 26.80) -- ( 37.66, 30.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.20, 83.80) -- ( 78.24, 83.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 81.78) -- ( 76.22, 85.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.86, 82.41) -- ( 83.90, 82.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 80.40) -- ( 81.88, 84.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.04, 89.10) -- (109.08, 89.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.06, 87.08) -- (107.06, 91.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.62, 55.33) -- ( 78.65, 55.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 53.32) -- ( 76.64, 57.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 30.07) -- ( 49.89, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.87, 28.05) -- ( 47.87, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.03, 66.46) -- ( 78.07, 66.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.05, 64.44) -- ( 76.05, 68.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 58.57) -- ( 75.26, 58.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 56.55) -- ( 73.24, 60.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (116.39, 84.14) -- (120.42, 84.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (118.40, 82.12) -- (118.40, 86.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.57, 52.03) -- ( 82.60, 52.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.59, 50.01) -- ( 80.59, 54.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.14, 80.10) -- ( 90.18, 80.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 78.08) -- ( 88.16, 82.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 86.60) -- ( 68.13, 86.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.12, 84.59) -- ( 66.12, 88.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 35.93) -- ( 62.72, 35.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.70, 33.91) -- ( 60.70, 37.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 73.99) -- ( 98.48, 73.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.46, 71.97) -- ( 96.46, 76.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.64, 33.68) -- ( 54.67, 33.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.65, 31.66) -- ( 52.65, 35.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.31,112.26) -- ( 76.34,112.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.32,110.24) -- ( 74.32,114.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.95, 46.55) -- ( 64.98, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.96, 44.53) -- ( 62.96, 48.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.82, 67.08) -- ( 87.85, 67.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 65.06) -- ( 85.83, 69.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.95, 73.05) -- ( 82.98, 73.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 71.03) -- ( 80.96, 75.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.34, 27.92) -- ( 39.38, 27.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.36, 25.90) -- ( 37.36, 29.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.98, 36.73) -- ( 57.02, 36.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.00, 34.71) -- ( 55.00, 38.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 46.77) -- ( 93.70, 46.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.69, 44.75) -- ( 91.69, 48.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.81, 62.06) -- (104.84, 62.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.83, 60.04) -- (102.83, 64.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.78, 87.39) -- ( 88.81, 87.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 85.37) -- ( 86.79, 89.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.29, 32.35) -- ( 40.33, 32.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.31, 30.34) -- ( 38.31, 34.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.77, 54.16) -- ( 74.81, 54.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.79, 52.14) -- ( 72.79, 56.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.40, 64.78) -- ( 85.44, 64.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 62.76) -- ( 83.42, 66.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.44, 47.55) -- ( 82.48, 47.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.46, 45.53) -- ( 80.46, 49.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 71.73) -- ( 68.52, 71.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 69.71) -- ( 66.50, 73.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.63, 82.02) -- ( 94.66, 82.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.64, 80.00) -- ( 92.64, 84.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.07, 96.62) -- ( 95.11, 96.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.09, 94.60) -- ( 93.09, 98.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.90, 59.83) -- (106.93, 59.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.92, 57.81) -- (104.92, 61.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.72, 63.13) -- ( 60.76, 63.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.74, 61.11) -- ( 58.74, 65.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.57, 59.93) -- ( 76.61, 59.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 57.91) -- ( 74.59, 61.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.88, 38.73) -- ( 56.92, 38.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.90, 36.71) -- ( 54.90, 40.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.19, 42.82) -- ( 78.22, 42.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 40.81) -- ( 76.20, 44.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 58.85) -- ( 85.09, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 56.84) -- ( 83.07, 60.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 39.49) -- ( 53.59, 39.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 37.47) -- ( 51.57, 41.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.80, 26.91) -- ( 33.83, 26.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.81, 24.89) -- ( 31.81, 28.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.85, 73.87) -- ( 69.89, 73.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.87, 71.85) -- ( 67.87, 75.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.91, 52.92) -- ( 66.94, 52.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.93, 50.91) -- ( 64.93, 54.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.92, 45.16) -- ( 67.95, 45.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 43.14) -- ( 65.94, 47.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 47.27) -- ( 97.36, 47.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.34, 45.26) -- ( 95.34, 49.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.08,105.22) -- ( 83.11,105.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.09,103.20) -- ( 81.09,107.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.04, 54.87) -- (115.07, 54.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.05, 52.85) -- (113.05, 56.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.74, 32.95) -- ( 50.78, 32.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.76, 30.93) -- ( 48.76, 34.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.55, 80.70) -- (107.58, 80.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.57, 78.68) -- (105.57, 82.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.69, 48.59) -- ( 72.72, 48.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 46.58) -- ( 70.71, 50.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 38.90) -- ( 95.03, 38.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.01, 36.88) -- ( 93.01, 40.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.43, 26.34) -- ( 33.47, 26.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.45, 24.33) -- ( 31.45, 28.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.95, 48.46) -- ( 99.99, 48.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.97, 46.44) -- ( 97.97, 50.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.94, 36.01) -- ( 70.98, 36.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 33.99) -- ( 68.96, 38.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.68, 69.31) -- (106.71, 69.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.69, 67.29) -- (104.69, 71.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.65, 28.19) -- ( 68.69, 28.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.67, 26.17) -- ( 66.67, 30.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 67.92) -- ( 83.25, 67.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 65.90) -- ( 81.23, 69.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.75, 47.42) -- ( 97.79, 47.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 45.40) -- ( 95.77, 49.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.44, 30.63) -- ( 65.47, 30.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.46, 28.61) -- ( 63.46, 32.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.41, 28.20) -- ( 40.45, 28.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.43, 26.18) -- ( 38.43, 30.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.66, 26.86) -- ( 32.70, 26.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 24.85) -- ( 30.68, 28.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 27.31) -- ( 38.57, 27.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.56, 25.29) -- ( 36.56, 29.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.98, 31.58) -- ( 58.02, 31.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.00, 29.57) -- ( 56.00, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.44, 41.50) -- ( 62.48, 41.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.46, 39.48) -- ( 60.46, 43.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.34, 47.86) -- ( 89.37, 47.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 45.84) -- ( 87.36, 49.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.72, 33.57) -- ( 39.75, 33.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.73, 31.55) -- ( 37.73, 35.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.98, 37.98) -- ( 52.02, 37.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 35.96) -- ( 50.00, 39.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 45.89) -- ( 54.41, 45.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.40, 43.87) -- ( 52.40, 47.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.55, 27.87) -- ( 33.58, 27.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.56, 25.85) -- ( 31.56, 29.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.86, 58.38) -- (111.90, 58.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.88, 56.36) -- (109.88, 60.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.93, 66.56) -- (106.96, 66.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.94, 64.54) -- (104.94, 68.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.35, 64.00) -- ( 77.38, 64.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 61.98) -- ( 75.36, 66.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 70.28) -- ( 82.23, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.21, 68.26) -- ( 80.21, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 48.97) -- ( 93.83, 48.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 46.95) -- ( 91.82, 50.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.43, 27.48) -- ( 39.47, 27.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.45, 25.46) -- ( 37.45, 29.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.01, 88.33) -- (114.04, 88.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.02, 86.31) -- (112.02, 90.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.62, 36.01) -- ( 68.65, 36.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.64, 33.99) -- ( 66.64, 38.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.25, 60.72) -- ( 81.28, 60.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.26, 58.70) -- ( 79.26, 62.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.59, 50.28) -- ( 85.62, 50.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.60, 48.27) -- ( 83.60, 52.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.57,100.55) -- (101.61,100.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 98.53) -- ( 99.59,102.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.82, 74.13) -- (114.85, 74.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.84, 72.11) -- (112.84, 76.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.03, 48.62) -- ( 65.07, 48.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 46.60) -- ( 63.05, 50.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.10, 56.24) -- ( 63.13, 56.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 54.22) -- ( 61.12, 58.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.93, 44.63) -- ( 53.96, 44.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.95, 42.61) -- ( 51.95, 46.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 35.93) -- (100.54, 35.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.53, 33.91) -- ( 98.53, 37.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.55, 50.29) -- (108.59, 50.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.57, 48.27) -- (106.57, 52.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.20, 29.76) -- ( 43.24, 29.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.22, 27.75) -- ( 41.22, 31.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.21, 26.92) -- ( 38.24, 26.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.22, 24.90) -- ( 36.22, 28.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.55, 32.88) -- ( 39.58, 32.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.57, 30.86) -- ( 37.57, 34.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 78.29) -- ( 75.40, 78.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.39, 76.28) -- ( 73.39, 80.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 62.59) -- ( 83.55, 62.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.54, 60.58) -- ( 81.54, 64.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.72, 26.70) -- ( 36.75, 26.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.73, 24.68) -- ( 34.73, 28.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.90, 71.16) -- (115.94, 71.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.92, 69.14) -- (113.92, 73.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.22, 46.05) -- ( 86.26, 46.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.24, 44.03) -- ( 84.24, 48.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.25, 25.95) -- ( 31.29, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 23.93) -- ( 29.27, 27.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.30, 67.65) -- ( 71.34, 67.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 65.63) -- ( 69.32, 69.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.43, 28.39) -- ( 40.47, 28.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.45, 26.38) -- ( 38.45, 30.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.80, 56.64) -- ( 63.83, 56.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 54.62) -- ( 61.82, 58.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 27.14) -- ( 35.54, 27.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.52, 25.12) -- ( 33.52, 29.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.40, 81.35) -- ( 71.44, 81.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 79.33) -- ( 69.42, 83.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.76,104.62) -- (104.80,104.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.78,102.60) -- (102.78,106.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.65, 62.33) -- ( 83.69, 62.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.67, 60.32) -- ( 81.67, 64.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.69, 45.96) -- ( 54.72, 45.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.70, 43.94) -- ( 52.70, 47.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.53, 61.86) -- ( 92.57, 61.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.55, 59.85) -- ( 90.55, 63.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 39.79) -- ( 80.30, 39.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.28, 37.78) -- ( 78.28, 41.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.24, 31.58) -- ( 37.28, 31.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.26, 29.56) -- ( 35.26, 33.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.88, 57.23) -- ( 78.91, 57.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.89, 55.21) -- ( 76.89, 59.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.51, 98.88) -- ( 95.54, 98.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 96.87) -- ( 93.53,100.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.65, 59.61) -- ( 86.69, 59.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.67, 57.59) -- ( 84.67, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.01, 90.05) -- ( 67.05, 90.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.03, 88.03) -- ( 65.03, 92.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.18, 61.15) -- ( 84.22, 61.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 59.13) -- ( 82.20, 63.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.15, 53.24) -- (117.19, 53.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.17, 51.23) -- (115.17, 55.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.02, 39.24) -- ( 75.05, 39.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.03, 37.22) -- ( 73.03, 41.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.67, 67.54) -- ( 80.71, 67.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.69, 65.52) -- ( 78.69, 69.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.35, 34.54) -- ( 48.39, 34.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.37, 32.52) -- ( 46.37, 36.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.59, 55.04) -- ( 99.62, 55.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.61, 53.02) -- ( 97.61, 57.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 51.38) -- ( 78.42, 51.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.40, 49.36) -- ( 76.40, 53.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.33, 40.94) -- (106.37, 40.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.35, 38.92) -- (104.35, 42.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.78, 97.90) -- ( 87.82, 97.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.80, 95.88) -- ( 85.80, 99.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 63.26) -- ( 91.87, 63.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 61.24) -- ( 89.85, 65.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.89, 30.90) -- ( 39.92, 30.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.90, 28.88) -- ( 37.90, 32.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.11, 29.47) -- ( 34.14, 29.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.12, 27.46) -- ( 32.12, 31.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.49, 59.14) -- (101.53, 59.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.51, 57.12) -- ( 99.51, 61.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 52.21) -- ( 69.05, 52.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.03, 50.19) -- ( 67.03, 54.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.87, 31.06) -- ( 44.90, 31.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.89, 29.04) -- ( 42.89, 33.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 85.72) -- ( 76.06, 85.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.05, 83.70) -- ( 74.05, 87.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 34.37) -- ( 60.46, 34.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.44, 32.35) -- ( 58.44, 36.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 30.55) -- ( 42.91, 30.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.90, 28.53) -- ( 40.90, 32.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.29, 45.59) -- ( 55.33, 45.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 43.58) -- ( 53.31, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 57.59) -- ( 95.58, 57.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.56, 55.57) -- ( 93.56, 59.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.61, 79.02) -- ( 61.65, 79.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.63, 77.01) -- ( 59.63, 81.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 58.03) -- ( 96.63, 58.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.61, 56.01) -- ( 94.61, 60.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 88.05) -- ( 80.29, 88.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.28, 86.03) -- ( 78.28, 90.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.68, 35.00) -- ( 48.71, 35.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.69, 32.98) -- ( 46.69, 37.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.87, 57.95) -- ( 85.91, 57.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 55.94) -- ( 83.89, 59.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 77.25) -- ( 77.85, 77.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 75.23) -- ( 75.83, 79.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.29, 30.07) -- ( 53.32, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.30, 28.05) -- ( 51.30, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.37, 30.56) -- ( 43.40, 30.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.39, 28.55) -- ( 41.39, 32.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.74, 56.08) -- ( 71.78, 56.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.76, 54.06) -- ( 69.76, 58.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.31, 71.21) -- (110.34, 71.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.33, 69.19) -- (108.33, 73.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.38, 77.94) -- ( 77.42, 77.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 75.92) -- ( 75.40, 79.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 28.41) -- ( 40.04, 28.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 26.39) -- ( 38.02, 30.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.56, 49.78) -- ( 73.60, 49.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 47.77) -- ( 71.58, 51.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.78, 78.64) -- (108.81, 78.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.79, 76.62) -- (106.79, 80.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 92.60) -- ( 79.93, 92.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.91, 90.58) -- ( 77.91, 94.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 54.23) -- ( 65.19, 54.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 52.21) -- ( 63.17, 56.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.01, 43.10) -- (112.04, 43.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.02, 41.08) -- (110.02, 45.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.27, 65.22) -- ( 88.30, 65.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.29, 63.21) -- ( 86.29, 67.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.69, 53.32) -- ( 62.72, 53.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.71, 51.30) -- ( 60.71, 55.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.24, 57.81) -- ( 85.28, 57.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.26, 55.79) -- ( 83.26, 59.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.19, 47.21) -- ( 71.22, 47.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.20, 45.19) -- ( 69.20, 49.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 37.86) -- ( 50.65, 37.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 35.85) -- ( 48.63, 39.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.19, 25.38) -- ( 29.22, 25.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.20, 23.36) -- ( 27.20, 27.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.68, 57.77) -- ( 63.71, 57.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 55.75) -- ( 61.70, 59.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 59.22) -- (100.60, 59.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.58, 57.20) -- ( 98.58, 61.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.28, 60.32) -- ( 58.32, 60.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.30, 58.30) -- ( 56.30, 62.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.58, 47.56) -- ( 87.61, 47.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.59, 45.54) -- ( 85.59, 49.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.97, 41.76) -- ( 47.00, 41.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.99, 39.74) -- ( 44.99, 43.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 72.67) -- (100.06, 72.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.04, 70.65) -- ( 98.04, 74.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.12, 81.89) -- ( 71.15, 81.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.13, 79.88) -- ( 69.13, 83.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.85, 80.88) -- ( 72.89, 80.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 78.86) -- ( 70.87, 82.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 42.21) -- ( 59.68, 42.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.66, 40.19) -- ( 57.66, 44.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.16, 63.45) -- ( 96.19, 63.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.17, 61.43) -- ( 94.17, 65.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.96, 26.53) -- ( 34.00, 26.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.98, 24.51) -- ( 31.98, 28.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.82, 59.61) -- ( 80.85, 59.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.83, 57.59) -- ( 78.83, 61.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.67, 26.49) -- ( 32.71, 26.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.69, 24.47) -- ( 30.69, 28.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.90, 89.48) -- ( 93.94, 89.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.92, 87.47) -- ( 91.92, 91.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 62.39) -- ( 71.32, 62.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.30, 60.37) -- ( 69.30, 64.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.99, 68.61) -- ( 77.03, 68.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.01, 66.59) -- ( 75.01, 70.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 49.12) -- ( 63.65, 49.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.63, 47.10) -- ( 61.63, 51.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.53, 25.45) -- ( 29.57, 25.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.55, 23.43) -- ( 27.55, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 52.85) -- ( 76.50, 52.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.48, 50.83) -- ( 74.48, 54.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.26, 64.80) -- ( 93.30, 64.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.28, 62.79) -- ( 91.28, 66.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.20, 62.79) -- ( 88.24, 62.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.22, 60.77) -- ( 86.22, 64.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.06, 84.75) -- (109.10, 84.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.08, 82.73) -- (107.08, 86.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.85, 35.36) -- ( 58.88, 35.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.87, 33.34) -- ( 56.87, 37.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 82.91) -- ( 78.58, 82.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.56, 80.89) -- ( 76.56, 84.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.61, 56.15) -- (115.64, 56.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.62, 54.14) -- (113.62, 58.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.60, 62.48) -- ( 90.64, 62.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 60.47) -- ( 88.62, 64.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.24, 53.56) -- ( 88.28, 53.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.26, 51.54) -- ( 86.26, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.17, 25.96) -- ( 35.21, 25.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.19, 23.94) -- ( 33.19, 27.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.90, 54.41) -- (100.93, 54.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 52.39) -- ( 98.91, 56.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.89, 47.45) -- (109.92, 47.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.91, 45.43) -- (107.91, 49.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 58.64) -- ( 96.55, 58.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 56.62) -- ( 94.54, 60.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.21, 90.43) -- ( 67.24, 90.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 88.41) -- ( 65.23, 92.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 65.75) -- ( 66.52, 65.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.51, 63.74) -- ( 64.51, 67.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.20, 27.38) -- ( 39.23, 27.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.22, 25.37) -- ( 37.22, 29.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.29, 30.93) -- ( 48.33, 30.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.31, 28.91) -- ( 46.31, 32.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.94, 28.88) -- ( 35.97, 28.88);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.96, 26.86) -- ( 33.96, 30.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.59, 62.25) -- (104.62, 62.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.60, 60.23) -- (102.60, 64.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 34.54) -- ( 63.37, 34.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 32.52) -- ( 61.35, 36.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.97, 70.54) -- ( 87.00, 70.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 68.52) -- ( 84.98, 72.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.42, 26.19) -- ( 30.46, 26.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.44, 24.17) -- ( 28.44, 28.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 31.52) -- ( 45.72, 31.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.70, 29.51) -- ( 43.70, 33.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.14, 58.06) -- (103.18, 58.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.16, 56.04) -- (101.16, 60.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.04, 44.03) -- (109.08, 44.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.06, 42.01) -- (107.06, 46.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 52.32) -- ( 96.46, 52.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 50.31) -- ( 94.44, 54.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 72.31) -- ( 87.00, 72.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 70.29) -- ( 84.98, 74.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.28, 28.08) -- ( 45.31, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 26.06) -- ( 43.29, 30.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.53, 54.82) -- ( 62.56, 54.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.54, 52.80) -- ( 60.54, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.01, 30.22) -- ( 42.05, 30.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.03, 28.20) -- ( 40.03, 32.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.69, 55.83) -- ( 50.73, 55.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.71, 53.81) -- ( 48.71, 57.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.24, 42.47) -- (102.28, 42.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.26, 40.45) -- (100.26, 44.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.84, 46.60) -- ( 57.87, 46.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.85, 44.58) -- ( 55.85, 48.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.33, 37.22) -- ( 57.36, 37.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.34, 35.20) -- ( 55.34, 39.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.13, 32.66) -- ( 49.16, 32.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.15, 30.64) -- ( 47.15, 34.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.32, 32.60) -- ( 43.35, 32.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.33, 30.58) -- ( 41.33, 34.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.14, 78.96) -- (104.18, 78.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.16, 76.94) -- (102.16, 80.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.95, 77.41) -- ( 71.99, 77.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.97, 75.39) -- ( 69.97, 79.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 65.59) -- ( 68.93, 65.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.91, 63.57) -- ( 66.91, 67.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.05, 32.29) -- ( 58.09, 32.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 30.28) -- ( 56.07, 34.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.05, 66.22) -- ( 88.08, 66.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.07, 64.20) -- ( 86.07, 68.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.33, 63.14) -- ( 82.36, 63.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.35, 61.12) -- ( 80.35, 65.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.13, 35.77) -- ( 47.17, 35.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.15, 33.76) -- ( 45.15, 37.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.44, 40.07) -- ( 51.47, 40.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.46, 38.05) -- ( 49.46, 42.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.80, 27.18) -- ( 35.84, 27.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.82, 25.16) -- ( 33.82, 29.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.37, 83.49) -- (107.41, 83.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.39, 81.47) -- (105.39, 85.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.64, 52.55) -- (105.68, 52.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.66, 50.53) -- (103.66, 54.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 61.90) -- ( 95.89, 61.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 59.89) -- ( 93.87, 63.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 84.10) -- ( 61.17, 84.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.15, 82.08) -- ( 59.15, 86.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 50.68) -- ( 59.89, 50.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 48.66) -- ( 57.88, 52.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.57, 56.85) -- ( 92.60, 56.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 54.83) -- ( 90.59, 58.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.84, 28.20) -- ( 35.88, 28.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.86, 26.18) -- ( 33.86, 30.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.50, 82.65) -- ( 68.54, 82.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 80.64) -- ( 66.52, 84.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.75, 76.58) -- (106.78, 76.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.76, 74.56) -- (104.76, 78.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.48, 83.27) -- (108.51, 83.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.49, 81.25) -- (106.49, 85.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.02, 65.57) -- ( 88.06, 65.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 63.55) -- ( 86.04, 67.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 74.31) -- ( 89.21, 74.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.19, 72.29) -- ( 87.19, 76.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.05, 46.33) -- ( 89.09, 46.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 44.31) -- ( 87.07, 48.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.24, 71.47) -- ( 82.27, 71.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 69.45) -- ( 80.26, 73.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.14, 66.84) -- ( 93.18, 66.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.16, 64.83) -- ( 91.16, 68.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.76, 62.79) -- ( 92.79, 62.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.77, 60.77) -- ( 90.77, 64.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 90.93) -- ( 76.25, 90.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 88.92) -- ( 74.23, 92.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.42, 30.70) -- ( 53.45, 30.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.44, 28.68) -- ( 51.44, 32.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 50.08) -- ( 89.43, 50.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 48.06) -- ( 87.41, 52.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 66.71) -- ( 89.48, 66.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 64.69) -- ( 87.47, 68.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 39.20) -- ( 59.66, 39.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.64, 37.19) -- ( 57.64, 41.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 32.19) -- ( 43.08, 32.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.07, 30.18) -- ( 41.07, 34.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.58, 77.19) -- ( 85.61, 77.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 75.17) -- ( 83.59, 79.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 65.94) -- ( 91.27, 65.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.25, 63.92) -- ( 89.25, 67.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.05, 77.03) -- ( 90.08, 77.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 75.01) -- ( 88.06, 79.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.10, 42.19) -- ( 54.14, 42.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.12, 40.17) -- ( 52.12, 44.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 99.80) -- (101.95, 99.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.93, 97.79) -- ( 99.93,101.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.53, 25.44) -- ( 30.57, 25.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.55, 23.43) -- ( 28.55, 27.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.20, 46.03) -- ( 62.24, 46.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.22, 44.01) -- ( 60.22, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 47.61) -- ( 93.59, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.57, 45.59) -- ( 91.57, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 71.05) -- ( 79.21, 71.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 69.03) -- ( 77.20, 73.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 60.34) -- ( 90.83, 60.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 58.32) -- ( 88.81, 62.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 81.79) -- ( 99.17, 81.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.16, 79.78) -- ( 97.16, 83.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 85.29) -- ( 77.72, 85.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.70, 83.27) -- ( 75.70, 87.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.95, 67.83) -- ( 83.98, 67.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 65.81) -- ( 81.96, 69.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 41.65) -- ( 56.50, 41.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 39.64) -- ( 54.48, 43.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.08, 68.27) -- (119.12, 68.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.10, 66.25) -- (117.10, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.24, 48.05) -- ( 61.28, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.26, 46.03) -- ( 59.26, 50.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 55.29) -- ( 82.97, 55.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.95, 53.27) -- ( 80.95, 57.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.33, 43.58) -- ( 55.36, 43.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.34, 41.56) -- ( 53.34, 45.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.35, 68.02) -- (109.38, 68.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.37, 66.00) -- (107.37, 70.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.49, 26.26) -- ( 32.52, 26.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.50, 24.24) -- ( 30.50, 28.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.56, 29.12) -- ( 43.60, 29.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.58, 27.10) -- ( 41.58, 31.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.57, 30.79) -- ( 39.61, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.59, 28.78) -- ( 37.59, 32.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 46.34) -- ( 83.60, 46.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.58, 44.32) -- ( 81.58, 48.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.91, 29.66) -- ( 36.95, 29.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.93, 27.64) -- ( 34.93, 31.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 76.64) -- ( 64.43, 76.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.41, 74.62) -- ( 62.41, 78.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.09, 66.77) -- ( 91.12, 66.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 64.76) -- ( 89.10, 68.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 41.32) -- ( 58.57, 41.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.56, 39.30) -- ( 56.56, 43.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.40, 30.07) -- ( 51.43, 30.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.41, 28.05) -- ( 49.41, 32.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 49.63) -- ( 61.97, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 47.61) -- ( 59.96, 51.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 57.01) -- ( 93.61, 57.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.60, 55.00) -- ( 91.60, 59.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.94, 62.23) -- ( 68.98, 62.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.96, 60.21) -- ( 66.96, 64.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.87, 85.45) -- ( 73.91, 85.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 83.44) -- ( 71.89, 87.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.97, 65.50) -- ( 98.01, 65.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.99, 63.49) -- ( 95.99, 67.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.10, 25.60) -- ( 31.13, 25.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.11, 23.58) -- ( 29.11, 27.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 53.71) -- ( 80.96, 53.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 51.69) -- ( 78.94, 55.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 63.30) -- ( 96.86, 63.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.84, 61.28) -- ( 94.84, 65.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.11, 46.03) -- ( 74.15, 46.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 44.01) -- ( 72.13, 48.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.84, 51.47) -- (117.88, 51.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.86, 49.45) -- (115.86, 53.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.74, 89.02) -- (107.77, 89.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.76, 87.00) -- (105.76, 91.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 85.52) -- ( 72.92, 85.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.90, 83.50) -- ( 70.90, 87.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.56, 71.95) -- (106.60, 71.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.58, 69.93) -- (104.58, 73.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.72, 54.58) -- ( 71.76, 54.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 52.57) -- ( 69.74, 56.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.36, 31.29) -- ( 48.40, 31.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 29.27) -- ( 46.38, 33.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.16, 30.30) -- ( 51.20, 30.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.18, 28.28) -- ( 49.18, 32.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.83,104.74) -- ( 75.86,104.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.85,102.72) -- ( 73.85,106.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 53.57) -- ( 83.17, 53.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.15, 51.55) -- ( 81.15, 55.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 44.53) -- ( 79.52, 44.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 42.51) -- ( 77.50, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 69.68) -- ( 91.96, 69.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 67.66) -- ( 89.94, 71.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.25, 76.12) -- ( 88.28, 76.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.27, 74.10) -- ( 86.27, 78.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 59.39) -- ( 95.02, 59.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 57.38) -- ( 93.00, 61.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.12, 68.39) -- ( 94.16, 68.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.14, 66.38) -- ( 92.14, 70.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 68.45) -- ( 63.94, 68.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.92, 66.44) -- ( 61.92, 70.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 77.57) -- ( 91.22, 77.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.20, 75.55) -- ( 89.20, 79.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.41, 28.17) -- ( 40.45, 28.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.43, 26.15) -- ( 38.43, 30.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.45, 41.69) -- ( 56.48, 41.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.46, 39.68) -- ( 54.46, 43.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.46, 80.01) -- ( 97.50, 80.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.48, 77.99) -- ( 95.48, 82.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.60, 72.96) -- ( 72.63, 72.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 70.94) -- ( 70.61, 74.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 81.92) -- ( 96.14, 81.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.12, 79.90) -- ( 94.12, 83.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 75.10) -- ( 98.57, 75.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.56, 73.08) -- ( 96.56, 77.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.20, 28.12) -- ( 38.23, 28.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.22, 26.11) -- ( 36.22, 30.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 69.21) -- ( 76.92, 69.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 67.19) -- ( 74.90, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.92, 55.20) -- ( 91.96, 55.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 53.18) -- ( 89.94, 57.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 43.63) -- ( 64.94, 43.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.93, 41.61) -- ( 62.93, 45.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.85, 26.62) -- ( 33.89, 26.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.87, 24.61) -- ( 31.87, 28.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.68, 57.82) -- ( 75.71, 57.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.70, 55.80) -- ( 73.70, 59.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.19, 29.57) -- ( 40.22, 29.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.20, 27.55) -- ( 38.20, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.48, 66.93) -- ( 82.52, 66.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.50, 64.91) -- ( 80.50, 68.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.75, 39.27) -- ( 62.78, 39.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.77, 37.25) -- ( 60.77, 41.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 48.74) -- ( 97.81, 48.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.79, 46.72) -- ( 95.79, 50.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.43, 27.83) -- ( 34.47, 27.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.45, 25.81) -- ( 32.45, 29.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 45.78) -- ( 61.09, 45.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 43.76) -- ( 59.07, 47.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 69.54) -- ( 65.60, 69.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 67.52) -- ( 63.58, 71.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 57.28) -- ( 76.25, 57.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 55.27) -- ( 74.23, 59.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.48, 29.28) -- ( 47.51, 29.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.50, 27.26) -- ( 45.50, 31.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 54.40) -- ( 78.21, 54.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.19, 52.38) -- ( 76.19, 56.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.88, 53.45) -- ( 77.92, 53.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 51.43) -- ( 75.90, 55.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.02, 76.10) -- (114.06, 76.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.04, 74.08) -- (112.04, 78.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 68.48) -- ( 83.65, 68.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 66.46) -- ( 81.64, 70.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.63, 78.91) -- (106.67, 78.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.89) -- (104.65, 80.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 40.35) -- ( 47.04, 40.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.03, 38.33) -- ( 45.03, 42.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 71.08) -- ( 95.75, 71.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.73, 69.06) -- ( 93.73, 73.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.27, 72.19) -- (107.31, 72.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.29, 70.17) -- (105.29, 74.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.66, 43.10) -- ( 64.69, 43.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 41.08) -- ( 62.67, 45.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.07, 27.62) -- ( 36.11, 27.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.09, 25.60) -- ( 34.09, 29.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.87, 66.22) -- ( 56.91, 66.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.89, 64.21) -- ( 54.89, 68.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.72, 25.41) -- ( 29.75, 25.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.74, 23.39) -- ( 27.74, 27.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 58.61) -- ( 63.74, 58.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 56.59) -- ( 61.73, 60.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.60, 50.34) -- ( 87.64, 50.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.62, 48.32) -- ( 85.62, 52.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.14, 42.65) -- ( 73.18, 42.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.16, 40.64) -- ( 71.16, 44.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 31.54) -- ( 47.33, 31.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.31, 29.53) -- ( 45.31, 33.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.55, 39.91) -- ( 82.59, 39.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.57, 37.89) -- ( 80.57, 41.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.43, 38.51) -- ( 53.47, 38.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 36.49) -- ( 51.45, 40.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.36, 32.38) -- ( 40.40, 32.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.38, 30.37) -- ( 38.38, 34.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.22, 57.77) -- ( 56.25, 57.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.24, 55.75) -- ( 54.24, 59.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.54, 87.75) -- (100.57, 87.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.56, 85.73) -- ( 98.56, 89.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.03, 44.55) -- ( 85.07, 44.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 42.53) -- ( 83.05, 46.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.64, 58.96) -- ( 83.68, 58.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.66, 56.94) -- ( 81.66, 60.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 47.34) -- ( 72.64, 47.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 45.32) -- ( 70.63, 49.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.95, 50.83) -- ( 65.99, 50.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 48.81) -- ( 63.97, 52.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.37, 26.02) -- ( 31.41, 26.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.39, 24.00) -- ( 29.39, 28.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.23, 54.08) -- (111.27, 54.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.25, 52.06) -- (109.25, 56.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 54.82) -- ( 66.24, 54.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 52.80) -- ( 64.23, 56.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 29.55) -- ( 44.18, 29.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.16, 27.53) -- ( 42.16, 31.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.64, 45.99) -- (105.67, 45.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.65, 43.98) -- (103.65, 48.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 81.60) -- ( 98.92, 81.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.90, 79.58) -- ( 96.90, 83.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 49.61) -- ( 83.94, 49.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.93, 47.59) -- ( 81.93, 51.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.86, 33.19) -- ( 46.90, 33.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.88, 31.17) -- ( 44.88, 35.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 47.55) -- ( 77.85, 47.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 45.53) -- ( 75.83, 49.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.92, 47.61) -- ( 62.95, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.94, 45.60) -- ( 60.94, 49.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 49.55) -- ( 75.54, 49.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 47.53) -- ( 73.52, 51.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.70, 74.08) -- (105.74, 74.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.72, 72.06) -- (103.72, 76.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.77, 94.73) -- ( 88.81, 94.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 92.71) -- ( 86.79, 96.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.39, 38.30) -- ( 58.42, 38.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 36.29) -- ( 56.41, 40.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.48, 27.37) -- ( 32.52, 27.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.50, 25.36) -- ( 30.50, 29.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 59.96) -- ( 85.32, 59.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.31, 57.95) -- ( 83.31, 61.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.80, 29.57) -- ( 36.83, 29.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.82, 27.55) -- ( 34.82, 31.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.58, 30.74) -- ( 38.62, 30.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.60, 28.72) -- ( 36.60, 32.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.40, 32.15) -- ( 40.43, 32.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.42, 30.13) -- ( 38.42, 34.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.50, 76.40) -- ( 96.54, 76.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.52, 74.38) -- ( 94.52, 78.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.50, 66.00) -- (113.54, 66.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.52, 63.98) -- (111.52, 68.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 31.98) -- ( 52.23, 31.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 29.96) -- ( 50.21, 33.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.97, 80.62) -- ( 82.00, 80.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 78.60) -- ( 79.98, 82.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.55, 25.83) -- ( 31.58, 25.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.56, 23.81) -- ( 29.56, 27.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 41.19) -- ( 66.25, 41.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 39.18) -- ( 64.23, 43.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 33.45) -- ( 55.73, 33.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.71, 31.43) -- ( 53.71, 35.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.31, 25.41) -- ( 29.35, 25.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.33, 23.40) -- ( 27.33, 27.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.60, 27.20) -- ( 39.63, 27.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 25.18) -- ( 37.62, 29.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 43.01) -- ( 77.07, 43.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 41.00) -- ( 75.05, 45.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.34, 33.07) -- ( 49.37, 33.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.35, 31.05) -- ( 47.35, 35.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.29, 61.03) -- ( 94.32, 61.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.30, 59.01) -- ( 92.30, 63.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.16, 25.39) -- ( 29.20, 25.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.18, 23.37) -- ( 27.18, 27.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.77, 88.06) -- ( 66.80, 88.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 86.04) -- ( 64.78, 90.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.95, 71.93) -- (100.98, 71.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.97, 69.91) -- ( 98.97, 73.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.71, 51.15) -- ( 87.75, 51.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.73, 49.13) -- ( 85.73, 53.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.48, 26.10) -- ( 30.51, 26.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.49, 24.08) -- ( 28.49, 28.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.39, 53.05) -- ( 91.42, 53.05);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.40, 51.03) -- ( 89.40, 55.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 72.17) -- (101.22, 72.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.20, 70.16) -- ( 99.20, 74.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 90.90) -- ( 91.83, 90.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.81, 88.88) -- ( 89.81, 92.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.73, 35.13) -- ( 62.77, 35.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 33.12) -- ( 60.75, 37.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.82, 52.70) -- ( 77.85, 52.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.83, 50.68) -- ( 75.83, 54.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.43, 64.27) -- ( 99.46, 64.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.44, 62.25) -- ( 97.44, 66.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.75, 57.46) -- ( 59.79, 57.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.77, 55.44) -- ( 57.77, 59.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.87, 37.40) -- ( 71.90, 37.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.88, 35.39) -- ( 69.88, 39.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.66, 69.95) -- ( 80.70, 69.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.68, 67.94) -- ( 78.68, 71.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.41, 73.57) -- (109.45, 73.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.43, 71.55) -- (107.43, 75.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.71, 46.47) -- ( 66.74, 46.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.73, 44.45) -- ( 64.73, 48.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.33) -- ( 28.92, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 69.20) -- (102.73, 69.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.71, 67.19) -- (100.71, 71.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.97, 43.75) -- ( 92.00, 43.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 41.73) -- ( 89.99, 45.77);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.51, 39.65) -- ( 70.54, 39.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 37.64) -- ( 68.52, 41.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.84, 36.70) -- ( 48.87, 36.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.85, 34.68) -- ( 46.85, 38.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.81, 26.65) -- ( 32.84, 26.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.82, 24.63) -- ( 30.82, 28.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.72, 70.16) -- ( 94.76, 70.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.74, 68.14) -- ( 92.74, 72.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.19, 76.56) -- ( 74.22, 76.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 74.54) -- ( 72.21, 78.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.61, 73.50) -- ( 91.64, 73.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.62, 71.48) -- ( 89.62, 75.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.88, 50.31) -- (112.91, 50.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.90, 48.29) -- (110.90, 52.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.73, 84.82) -- (110.76, 84.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.74, 82.80) -- (108.74, 86.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 63.58) -- ( 89.03, 63.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.01, 61.56) -- ( 87.01, 65.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 95.13) -- (102.77, 95.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (100.75, 93.11) -- (100.75, 97.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.20, 59.53) -- (105.23, 59.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.21, 57.52) -- (103.21, 61.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.12, 27.70) -- ( 42.16, 27.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 25.68) -- ( 40.14, 29.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.98, 31.92) -- ( 66.01, 31.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 29.90) -- ( 64.00, 33.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (111.32, 66.87) -- (115.35, 66.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.33, 64.85) -- (113.33, 68.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.63, 39.36) -- ( 70.67, 39.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.65, 37.34) -- ( 68.65, 41.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.42, 66.55) -- ( 69.46, 66.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.44, 64.53) -- ( 67.44, 68.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 63.81) -- ( 84.35, 63.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 82.33, 61.80) -- ( 82.33, 65.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.08, 30.79) -- ( 57.12, 30.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.10, 28.77) -- ( 55.10, 32.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.27, 63.48) -- ( 59.31, 63.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 57.29, 61.46) -- ( 57.29, 65.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 39.10) -- ( 68.09, 39.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 37.08) -- ( 66.08, 41.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.61, 66.57) -- ( 96.64, 66.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 64.55) -- ( 94.62, 68.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 29.41) -- ( 40.04, 29.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.02, 27.40) -- ( 38.02, 31.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.04, 70.36) -- (111.07, 70.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.05, 68.34) -- (109.05, 72.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.11, 34.74) -- ( 58.15, 34.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 32.72) -- ( 56.13, 36.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.55, 70.28) -- ( 94.58, 70.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 68.27) -- ( 92.57, 72.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 51.30) -- ( 69.22, 51.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.20, 49.29) -- ( 67.20, 53.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.33, 65.48) -- ( 75.37, 65.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.35, 63.47) -- ( 73.35, 67.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.95, 30.30) -- ( 36.98, 30.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.97, 28.28) -- ( 34.97, 32.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 81.24) -- ( 72.41, 81.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.39, 79.22) -- ( 70.39, 83.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.40, 62.87) -- ( 83.43, 62.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.42, 60.86) -- ( 81.42, 64.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.06, 67.89) -- ( 79.10, 67.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.08, 65.87) -- ( 77.08, 69.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.06, 79.06) -- ( 74.10, 79.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 77.04) -- ( 72.08, 81.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (107.51, 67.27) -- (111.54, 67.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (109.53, 65.26) -- (109.53, 69.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.42, 26.17) -- ( 32.46, 26.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.44, 24.15) -- ( 30.44, 28.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 81.09) -- ( 80.45, 81.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 79.08) -- ( 78.43, 83.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.73, 25.81) -- ( 31.76, 25.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.74, 23.80) -- ( 29.74, 27.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.14, 32.06) -- ( 54.18, 32.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 52.16, 30.04) -- ( 52.16, 34.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 74.62, 38.76) -- ( 78.65, 38.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 36.75) -- ( 76.64, 40.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.00, 33.24) -- ( 46.03, 33.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.02, 31.22) -- ( 44.02, 35.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.70, 31.11) -- ( 47.74, 31.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.72, 29.09) -- ( 45.72, 33.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.27, 80.59) -- ( 99.30, 80.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 78.58) -- ( 97.29, 82.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.80, 82.70) -- ( 94.83, 82.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 80.68) -- ( 92.82, 84.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 56.31) -- ( 72.67, 56.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 54.29) -- ( 70.65, 58.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.07, 30.51) -- ( 39.11, 30.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.09, 28.49) -- ( 37.09, 32.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.95, 63.86) -- ( 70.99, 63.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 61.84) -- ( 68.97, 65.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 55.94) -- ( 97.72, 55.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 53.92) -- ( 95.70, 57.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.16, 55.56) -- ( 70.20, 55.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.18, 53.54) -- ( 68.18, 57.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.69, 26.93) -- ( 35.73, 26.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.71, 24.91) -- ( 33.71, 28.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.15,105.37) -- ( 89.18,105.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.16,103.35) -- ( 87.16,107.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.98, 37.80) -- (102.01, 37.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 35.78) -- ( 99.99, 39.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.30, 25.76) -- ( 31.34, 25.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.32, 23.74) -- ( 29.32, 27.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.52, 25.64) -- ( 30.55, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.54, 23.62) -- ( 28.54, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.35, 81.69) -- ( 89.39, 81.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 79.67) -- ( 87.37, 83.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.01, 60.78) -- ( 90.05, 60.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.03, 58.76) -- ( 88.03, 62.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.19, 58.02) -- ( 94.23, 58.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.21, 56.01) -- ( 92.21, 60.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.04, 63.17) -- ( 89.08, 63.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.06, 61.15) -- ( 87.06, 65.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.79, 72.87) -- ( 97.83, 72.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.81, 70.86) -- ( 95.81, 74.89);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.26, 56.54) -- ( 83.29, 56.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 54.52) -- ( 81.27, 58.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.60, 52.70) -- ( 60.64, 52.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.62, 50.68) -- ( 58.62, 54.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.87, 25.84) -- ( 31.90, 25.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.89, 23.82) -- ( 29.89, 27.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.53, 36.55) -- ( 67.56, 36.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.55, 34.53) -- ( 65.55, 38.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.58, 26.01) -- ( 30.61, 26.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.60, 24.00) -- ( 28.60, 28.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.59, 40.13) -- ( 65.63, 40.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.61, 38.11) -- ( 63.61, 42.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.80, 36.37) -- ( 46.83, 36.37);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 34.35) -- ( 44.82, 38.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 85.62) -- (100.71, 85.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 83.60) -- ( 98.69, 87.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.62, 26.15) -- ( 32.65, 26.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.64, 24.13) -- ( 30.64, 28.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 67.53) -- ( 64.57, 67.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.55, 65.51) -- ( 62.55, 69.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.71, 56.46) -- ( 71.74, 56.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 54.45) -- ( 69.72, 58.48);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.39, 45.60) -- (119.43, 45.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.41, 43.58) -- (117.41, 47.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 72.92) -- (100.32, 72.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.30, 70.91) -- ( 98.30, 74.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.14, 25.95) -- ( 32.17, 25.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.15, 23.93) -- ( 30.15, 27.96);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.86, 72.90) -- ( 80.89, 72.90);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 70.89) -- ( 78.88, 74.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.59, 25.42) -- ( 29.63, 25.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.61, 23.40) -- ( 27.61, 27.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.63, 25.65) -- ( 31.67, 25.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.65, 23.64) -- ( 29.65, 27.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.28, 29.81) -- ( 34.32, 29.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.30, 27.79) -- ( 32.30, 31.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 75.81) -- ( 83.22, 75.81);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 73.79) -- ( 81.21, 77.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.38, 40.28) -- ( 66.42, 40.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 38.26) -- ( 64.40, 42.29);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 58.59) -- ( 77.20, 58.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 56.57) -- ( 75.18, 60.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.43, 68.64) -- ( 81.47, 68.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.45, 66.62) -- ( 79.45, 70.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 59.26) -- ( 72.00, 59.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.98, 57.24) -- ( 69.98, 61.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.11, 27.26) -- ( 32.14, 27.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.12, 25.24) -- ( 30.12, 29.27);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.48, 81.23) -- (105.52, 81.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.50, 79.21) -- (103.50, 83.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 45.70) -- ( 79.73, 45.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.71, 43.68) -- ( 77.71, 47.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.98, 48.59) -- ( 66.01, 48.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.99, 46.58) -- ( 63.99, 50.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.48, 53.64) -- ( 72.51, 53.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.49, 51.62) -- ( 70.49, 55.65);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.98, 36.82) -- ( 60.02, 36.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.00, 34.80) -- ( 58.00, 38.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 80.97) -- ( 99.87, 80.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.85, 78.95) -- ( 97.85, 82.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 64.06) -- ( 98.00, 64.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 62.04) -- ( 95.98, 66.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.91, 51.17) -- ( 73.95, 51.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 49.15) -- ( 71.93, 53.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 27.59) -- ( 43.63, 27.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.62, 25.57) -- ( 41.62, 29.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.62, 56.24) -- ( 94.66, 56.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.64, 54.22) -- ( 92.64, 58.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.26, 34.19) -- ( 50.30, 34.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 32.18) -- ( 48.28, 36.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.76, 55.93) -- ( 96.79, 55.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.78, 53.91) -- ( 94.78, 57.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 64.09) -- ( 80.56, 64.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 62.07) -- ( 78.54, 66.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.59,104.97) -- ( 80.63,104.97);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.61,102.95) -- ( 78.61,106.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.35, 63.40) -- ( 52.39, 63.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 61.38) -- ( 50.37, 65.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 39.85) -- ( 77.81, 39.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 37.84) -- ( 75.80, 41.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.60, 87.43) -- ( 89.63, 87.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 85.41) -- ( 87.62, 89.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 56.83) -- ( 83.50, 56.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.48, 54.82) -- ( 81.48, 58.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.72, 69.72) -- (105.75, 69.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.73, 67.71) -- (103.73, 71.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 74.91) -- ( 81.65, 74.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 72.89) -- ( 79.63, 76.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.05, 47.45) -- ( 71.09, 47.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 45.43) -- ( 69.07, 49.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 88.62) -- ( 67.46, 88.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.44, 86.60) -- ( 65.44, 90.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 62.61) -- ( 70.38, 62.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 60.59) -- ( 68.37, 64.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 93.38) -- (100.25, 93.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 91.36) -- ( 98.23, 95.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (113.46, 64.52) -- (117.49, 64.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.47, 62.50) -- (115.47, 66.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 67.40) -- ( 95.70, 67.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 65.38) -- ( 93.68, 69.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 40.73) -- ( 63.18, 40.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.16, 38.71) -- ( 61.16, 42.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.29, 60.62) -- ( 77.33, 60.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.31, 58.60) -- ( 75.31, 62.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.53, 62.56) -- ( 66.57, 62.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 60.54) -- ( 64.55, 64.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.53,102.51) -- ( 98.57,102.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.55,100.49) -- ( 96.55,104.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.72, 49.23) -- (100.76, 49.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.74, 47.21) -- ( 98.74, 51.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.32, 29.10) -- ( 50.35, 29.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.34, 27.08) -- ( 48.34, 31.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.34, 69.49) -- (100.37, 69.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.35, 67.47) -- ( 98.35, 71.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 87.56) -- ( 72.29, 87.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.27, 85.54) -- ( 70.27, 89.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 71.79) -- ( 77.61, 71.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 69.77) -- ( 75.59, 73.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.64, 27.11) -- ( 32.68, 27.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.66, 25.09) -- ( 30.66, 29.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 79.93) -- ( 99.11, 79.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.09, 77.91) -- ( 97.09, 81.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.54, 46.91) -- ( 73.58, 46.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 44.89) -- ( 71.56, 48.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 53.39) -- ( 64.47, 53.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.45, 51.37) -- ( 62.45, 55.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 37.67) -- ( 51.68, 37.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 35.65) -- ( 49.67, 39.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 85.31) -- ( 82.18, 85.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 83.30) -- ( 80.17, 87.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.24, 27.02) -- ( 33.28, 27.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.26, 25.00) -- ( 31.26, 29.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.27, 33.64) -- ( 57.31, 33.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 31.63) -- ( 55.29, 35.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.89, 88.18) -- ( 67.93, 88.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.91, 86.17) -- ( 65.91, 90.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.40, 44.63) -- ( 67.43, 44.63);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.42, 42.61) -- ( 65.42, 46.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 53.91) -- ( 97.61, 53.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.59, 51.89) -- ( 95.59, 55.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.61, 57.41) -- (119.64, 57.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (117.62, 55.39) -- (117.62, 59.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.30, 28.02) -- ( 35.33, 28.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.32, 26.00) -- ( 33.32, 30.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 33.18, 28.46) -- ( 37.21, 28.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 35.20, 26.44) -- ( 35.20, 30.47);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 42.58) -- ( 60.44, 42.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.42, 40.56) -- ( 58.42, 44.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 49.16) -- ( 81.65, 49.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 47.14) -- ( 79.63, 51.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.14, 39.98) -- ( 79.18, 39.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.16, 37.96) -- ( 77.16, 42.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.33, 72.12) -- ( 89.37, 72.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 70.11) -- ( 87.35, 74.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 28.99) -- ( 38.57, 28.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.56, 26.97) -- ( 36.56, 31.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.48, 39.07) -- ( 60.52, 39.07);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.50, 37.05) -- ( 58.50, 41.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.39, 65.85) -- ( 97.42, 65.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.41, 63.83) -- ( 95.41, 67.86);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 90.33) -- (103.44, 90.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (101.42, 88.31) -- (101.42, 92.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.73, 26.30) -- ( 33.76, 26.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.75, 24.29) -- ( 31.75, 28.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 40.53, 41.49) -- ( 44.56, 41.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 42.54, 39.47) -- ( 42.54, 43.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 81.30) -- ( 77.67, 81.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.65, 79.29) -- ( 75.65, 83.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.84, 60.68) -- ( 73.87, 60.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 58.67) -- ( 71.86, 62.70);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.38, 75.67) -- ( 89.42, 75.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 73.66) -- ( 87.40, 77.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 79.76, 71.30) -- ( 83.80, 71.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.78, 69.28) -- ( 81.78, 73.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.92, 76.99) -- ( 96.96, 76.99);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.94, 74.97) -- ( 94.94, 79.01);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 46.55) -- ( 82.48, 46.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 44.53) -- ( 80.47, 48.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.76, 26.45) -- ( 30.80, 26.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.78, 24.43) -- ( 28.78, 28.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 60.43) -- ( 95.35, 60.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 58.41) -- ( 93.33, 62.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 75.85, 55.82) -- ( 79.88, 55.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.87, 53.81) -- ( 77.87, 57.84);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (106.41, 82.09) -- (110.44, 82.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.43, 80.07) -- (108.43, 84.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 32.17) -- ( 43.63, 32.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 30.15) -- ( 41.61, 34.18);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.03, 83.72) -- ( 71.06, 83.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 81.70) -- ( 69.05, 85.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 52.91) -- ( 72.80, 52.91);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 50.89) -- ( 70.78, 54.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 27.42) -- ( 41.66, 27.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.65, 25.41) -- ( 39.65, 29.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.29, 27.22) -- ( 31.33, 27.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.31, 25.20) -- ( 29.31, 29.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 37.64, 30.93) -- ( 41.68, 30.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.66, 28.91) -- ( 39.66, 32.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.40, 42.09) -- ( 55.44, 42.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.42, 40.08) -- ( 53.42, 44.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 29.24) -- ( 49.89, 29.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.87, 27.22) -- ( 47.87, 31.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 39.54) -- ( 51.62, 39.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.61, 37.52) -- ( 49.61, 41.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 52.20) -- ( 85.91, 52.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.90, 50.18) -- ( 83.90, 54.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.87, 68.11) -- ( 85.90, 68.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 66.09) -- ( 83.89, 70.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.96, 29.50) -- ( 41.00, 29.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 38.98, 27.48) -- ( 38.98, 31.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.05, 66.57) -- ( 94.09, 66.57);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.07, 64.56) -- ( 92.07, 68.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 91.82, 72.09) -- ( 95.86, 72.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 70.08) -- ( 93.84, 74.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.82, 87.09) -- ( 68.86, 87.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 85.07) -- ( 66.84, 89.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 94.38, 69.53) -- ( 98.41, 69.53);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 96.40, 67.51) -- ( 96.40, 71.55);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.45, 69.83) -- (107.49, 69.83);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.47, 67.81) -- (105.47, 71.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 41.06) -- ( 65.31, 41.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 39.04) -- ( 63.29, 43.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.39, 30.92) -- ( 55.43, 30.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 53.41, 28.90) -- ( 53.41, 32.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 59.35) -- ( 74.98, 59.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 72.97, 57.33) -- ( 72.97, 61.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 54.40, 60.54) -- ( 58.44, 60.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 56.42, 58.53) -- ( 56.42, 62.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.18, 26.24) -- ( 33.21, 26.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 24.22) -- ( 31.20, 28.26);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.33, 76.39) -- ( 94.36, 76.39);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 74.37) -- ( 92.34, 78.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 98.19) -- ( 82.51, 98.19);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.49, 96.18) -- ( 80.49,100.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.07, 36.50) -- ( 82.11, 36.50);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.09, 34.49) -- ( 80.09, 38.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 34.15, 32.09) -- ( 38.19, 32.09);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 36.17, 30.07) -- ( 36.17, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.24, 26.06) -- ( 32.28, 26.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.26, 24.04) -- ( 30.26, 28.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.68, 25.64) -- ( 30.72, 25.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 23.62) -- ( 28.70, 27.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.88, 25.32) -- ( 28.92, 25.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.90, 23.31) -- ( 26.90, 27.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 64.76) -- ( 72.38, 64.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 62.74) -- ( 70.36, 66.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 75.08) -- ( 72.46, 75.08);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 70.44, 73.06) -- ( 70.44, 77.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.77, 72.21) -- ( 90.80, 72.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 70.19) -- ( 88.78, 74.22);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 41.31) -- ( 66.28, 41.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 39.29) -- ( 64.26, 43.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.39, 75.31) -- (101.43, 75.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.41, 73.29) -- ( 99.41, 77.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.60, 64.44) -- (112.63, 64.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.61, 62.42) -- (110.61, 66.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.34, 49.60) -- ( 75.38, 49.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 47.58) -- ( 73.36, 51.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.79, 71.04) -- ( 94.83, 71.04);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.81, 69.02) -- ( 92.81, 73.06);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 97.55, 72.23) -- (101.58, 72.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 70.21) -- ( 99.57, 74.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 77.99, 48.13) -- ( 82.02, 48.13);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.01, 46.11) -- ( 80.01, 50.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 39.06, 31.73) -- ( 43.10, 31.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 41.08, 29.72) -- ( 41.08, 33.75);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 65.66) -- ( 82.54, 65.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.52, 63.64) -- ( 80.52, 67.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 66.11, 35.74) -- ( 70.15, 35.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 68.13, 33.73) -- ( 68.13, 37.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 93.35, 48.38) -- ( 97.39, 48.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 95.37, 46.36) -- ( 95.37, 50.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.44, 26.49) -- ( 34.47, 26.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.45, 24.48) -- ( 32.45, 28.51);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 43.73, 32.33) -- ( 47.76, 32.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 30.31) -- ( 45.75, 34.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 90.07, 75.10) -- ( 94.10, 75.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.09, 73.08) -- ( 92.09, 77.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.07, 44.72) -- ( 62.11, 44.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.09, 42.70) -- ( 60.09, 46.74);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 54.42) -- ( 50.58, 54.42);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.57, 52.41) -- ( 48.57, 56.44);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.79, 39.92) -- ( 65.83, 39.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.81, 37.90) -- ( 63.81, 41.94);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 24.91, 25.33) -- ( 28.94, 25.33);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 23.31) -- ( 26.93, 27.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 49.06, 34.76) -- ( 53.10, 34.76);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 32.75) -- ( 51.08, 36.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 26.15, 25.71) -- ( 30.19, 25.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.17, 23.69) -- ( 28.17, 27.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.66, 26.30) -- ( 31.69, 26.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.68, 24.28) -- ( 29.68, 28.32);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 29.75, 26.78) -- ( 33.79, 26.78);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 24.76) -- ( 31.77, 28.79);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 34.10) -- ( 91.61, 34.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 32.09) -- ( 89.59, 36.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 65.38) -- ( 67.75, 65.38);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.73, 63.37) -- ( 65.73, 67.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 28.72, 28.59) -- ( 32.76, 28.59);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.74, 26.57) -- ( 30.74, 30.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.35, 73.85) -- (114.39, 73.85);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.37, 71.83) -- (112.37, 75.87);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 27.00) -- ( 34.71, 27.00);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 32.70, 24.99) -- ( 32.70, 29.02);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 93.30) -- ( 89.27, 93.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 91.28) -- ( 87.25, 95.31);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 76.46, 76.41) -- ( 80.50, 76.41);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.48, 74.40) -- ( 78.48, 78.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.34, 85.34) -- ( 69.38, 85.34);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 83.32) -- ( 67.36, 87.36);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 86.98, 53.54) -- ( 91.01, 53.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 89.00, 51.52) -- ( 89.00, 55.56);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 61.48, 58.60) -- ( 65.52, 58.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.50, 56.58) -- ( 63.50, 60.61);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 69.60, 82.10) -- ( 73.64, 82.10);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 80.08) -- ( 71.62, 84.12);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 69.67) -- ( 75.29, 69.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 67.66) -- ( 73.28, 71.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (103.54, 56.67) -- (107.57, 56.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (105.56, 54.66) -- (105.56, 58.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 78.66, 80.67) -- ( 82.70, 80.67);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 78.66) -- ( 80.68, 82.69);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (108.87, 62.93) -- (112.90, 62.93);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (110.89, 60.92) -- (110.89, 64.95);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 63.78, 41.71) -- ( 67.82, 41.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.80, 39.70) -- ( 65.80, 43.73);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 58.47, 64.15) -- ( 62.51, 64.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 60.49, 62.14) -- ( 60.49, 66.17);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 25.07, 25.35) -- ( 29.11, 25.35);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 27.09, 23.33) -- ( 27.09, 27.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.30, 53.27) -- (121.34, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 51.25) -- (119.32, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72,100.92) -- (112.75,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 98.90) -- (110.74,102.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.33, 54.48) -- ( 44.37, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.35, 52.46) -- ( 42.35, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.82, 47.88) -- (120.86, 47.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84, 45.86) -- (118.84, 49.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 91.51) -- (112.79, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.77, 89.49) -- (110.77, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84,115.85) -- ( 79.88,115.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86,113.83) -- ( 77.86,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37, 91.69) -- (115.40, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.39, 89.67) -- (113.39, 93.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 38.90) -- ( 95.03, 38.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01, 36.88) -- ( 93.01, 40.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.99, 53.45) -- (119.03, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.01, 51.44) -- (117.01, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,110.85) -- (104.56,110.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.54,108.83) -- (102.54,112.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.14,108.59) -- (103.17,108.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.16,106.57) -- (101.16,110.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84,106.96) -- (105.88,106.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.86,104.94) -- (103.86,108.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,107.46) -- (100.13,107.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12,105.44) -- ( 98.12,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98, 52.12) -- (120.01, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.99, 50.11) -- (117.99, 54.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,112.84) -- (110.08,112.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06,110.83) -- (108.06,114.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.10,112.40) -- (106.14,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.12,110.38) -- (104.12,114.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,107.79) -- ( 99.90,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,105.78) -- ( 97.88,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,103.20) -- (114.79,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.77,101.18) -- (112.77,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 90.84) -- (112.57, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55, 88.82) -- (110.55, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23,101.21) -- (114.26,101.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25, 99.19) -- (112.25,103.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17, 45.95) -- (119.21, 45.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 43.93) -- (117.19, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55, 52.48) -- (120.58, 52.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.57, 50.46) -- (118.57, 54.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,109.51) -- (105.81,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79,107.49) -- (103.79,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55,100.06) -- (114.58,100.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.57, 98.04) -- (112.57,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.66, 57.84) -- ( 44.69, 57.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 55.82) -- ( 42.67, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.63, 39.32) -- ( 97.67, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.65, 37.30) -- ( 95.65, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.04, 43.08) -- (122.08, 43.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06, 41.07) -- (120.06, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,100.59) -- (112.90,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.88, 98.57) -- (110.88,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 91.18) -- (114.51, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 89.16) -- (112.49, 93.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.63, 51.55) -- (122.67, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.65, 49.54) -- (120.65, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88, 52.40) -- (121.91, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.90, 50.38) -- (119.90, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45, 94.34) -- (112.49, 94.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 92.32) -- (110.47, 96.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47,107.72) -- (103.50,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49,105.71) -- (101.49,109.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.21, 35.89) -- ( 96.25, 35.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 33.87) -- ( 94.23, 37.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.51, 54.31) -- ( 47.55, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 52.30) -- ( 45.53, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.72, 58.60) -- ( 46.76, 58.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 56.59) -- ( 44.74, 60.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36, 52.21) -- (120.39, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.38, 50.19) -- (118.38, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.71, 96.44) -- (116.75, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.73, 94.42) -- (114.73, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 97.76) -- (118.61, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.60, 95.74) -- (116.60, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 52.64) -- (120.08, 52.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.07, 50.62) -- (118.07, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62, 98.31) -- (117.66, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.64, 96.30) -- (115.64,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.67, 39.23) -- ( 97.71, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69, 37.21) -- ( 95.69, 41.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48,124.69) -- ( 93.51,124.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,122.68) -- ( 91.50,126.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 92.88) -- (114.77, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.86) -- (112.75, 94.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.04,110.87) -- (105.08,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.06,108.85) -- (103.06,112.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78, 91.81) -- (114.82, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 89.79) -- (112.80, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 93.89) -- (113.14, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.12, 91.87) -- (111.12, 95.91);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.32, 53.27) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.74,100.92) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.35, 54.48) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.84, 47.88) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.77, 91.51) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.86,115.85) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.39, 91.69) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.01, 38.90) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.01, 53.45) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.54,110.85) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.16,108.59) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.86,106.96) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.12,107.46) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.99, 52.12) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.06,112.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.12,112.40) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.88,107.79) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.77,103.20) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.55, 90.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.25,101.21) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.19, 45.95) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.57, 52.48) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.79,109.51) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.57,100.06) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.67, 57.84) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.65, 39.32) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.06, 43.08) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.88,100.59) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.49, 91.18) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.65, 51.55) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.90, 52.40) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.47, 94.34) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.49,107.72) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.23, 35.89) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.53, 54.31) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.74, 58.60) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.38, 52.21) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.73, 96.44) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.60, 97.76) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07, 52.64) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.64, 98.31) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.69, 39.23) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.50,124.69) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.75, 92.88) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.06,110.87) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.80, 91.81) circle (  3.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.12, 93.89) circle (  3.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 23.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 55.11) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59, 86.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 18.59,118.53) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.88, 12.52) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 48.82, 12.52) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.77, 12.52) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.71, 12.52) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (114.66, 12.52) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.31,  4.86) {H, Predictive uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 83.26) {I, Epistemic uncertainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (145.39,  42.28) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{al_cifar_balanced_aquisition_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 40.48) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 58.48) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 76.49) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34, 94.50) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (163.34,112.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.39,118.73) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.59,150.49);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 42.40) -- (148.28, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 60.41) -- (148.28, 60.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 78.42) -- (148.28, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39, 96.43) -- (148.28, 96.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.39,114.43) -- (148.28,114.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 42.40) -- (159.84, 42.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 60.41) -- (159.84, 60.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 78.42) -- (159.84, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95, 96.43) -- (159.84, 96.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.95,114.43) -- (159.84,114.43);
\end{scope}
\end{tikzpicture}


==> figures/cifar_gray_salt_and_peppered.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=8 by 5}, group/horizontal sep=5pt, group/vertical sep=5pt]
\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.27\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-000.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.18\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-001.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.09\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-002.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.0\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-003.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.09\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-004.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.18\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-005.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.27\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-006.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={original},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-007.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-008.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-009.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-010.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-011.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-012.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-013.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-014.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-015.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-016.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-017.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-018.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-019.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-020.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-021.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-022.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-023.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-024.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-025.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-026.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-027.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-028.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-029.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-030.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-031.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-032.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-033.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-034.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-035.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-036.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-037.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-038.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {figures/cifar_gray_salt_and_peppered-039.png};
\end{groupplot}

\end{tikzpicture}


==> figures/mnist_salt_and_peppered.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=7 by 5}, group/horizontal sep=5pt, group/vertical sep=5pt]
\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.27\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-000.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.18\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-001.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle -0.09\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-002.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.0\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-003.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.09\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-004.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.18\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-005.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={\(\displaystyle 0.27\)},
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-006.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-007.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-008.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-009.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-010.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-011.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-012.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-013.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-014.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-015.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-016.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-017.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-018.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-019.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-020.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-021.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-022.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-023.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-024.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-025.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-026.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-027.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-028.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-029.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-030.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-031.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-032.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-033.png};

\nextgroupplot[
height=\tikzheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\tikzwidth,
x grid style={darkgray176},
xmin=-0.5, xmax=27.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=27.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=27.5, ymin=27.5, ymax=-0.5] {figures/mnist_salt_and_peppered-034.png};
\end{groupplot}

\end{tikzpicture}

